Bosonic Rational Conformal Field Theories in Small Genera, Chiral Fermionization, and Symmetry/Subalgebra Duality

A (1+1)D unitary bosonic rational conformal field theory (RCFT) may be organized according to its genus, a tuple $(c,\mathscr{C})$ consisting of its central charge $c$ and a unitary modular tensor category $\mathscr{C}$ which describes the (2+1)D topological quantum field theory (TQFT) for which its maximally extended chiral algebra forms a holomorphic boundary condition. We establish a number of results pertaining to RCFTs in "small" genera, by which we informally mean genera with the central charge $c$ and the number of primary operators rank$(\mathscr{C})$ both not too large. We start by completely solving the modular bootstrap problem for theories with at most four primary operators. In particular, we characterize, and provide an algorithm which efficiently computes, the function spaces to which the partition function of any bosonic RCFT with rank$(\mathscr{C})\leq 4$ must belong. Using this result, and leveraging relationships between RCFTs and holomorphic vertex operator algebras which come from "gluing" and cosets, we rigorously enumerate all bosonic theories in $95$ of the $105$ genera $(c,\mathscr{C})$ with $c\leq 24$ and rank$(\mathscr{C})\leq 4$. This includes as (new) special cases the classification of chiral algebras with three primaries and $c<120/7\sim 17.14$, and the classification of chiral algebras with four primaries and $c<62/3\sim 20.67$. We then study two applications of our classification. First, by making use of chiral versions of bosonization and fermionization, we obtain the complete list of purely left-moving fermionic RCFTs with $c<23$ as a corollary of the results of the previous paragraph. Second, using a (conjectural) concept which we call "symmetry/subalgebra duality," we precisely relate our bosonic classification to the problem of determining certain generalized global symmetries of holomorphic vertex operator algebras.

==> (inline-0) <==
\begin{tabular}{r|c|c|cHHH}
    No. & $c$ & $\V_{\bar 0}$ & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    $\star$ \stepcounter{fermionicno}\thefermionicno & $12$ & $\D[12,1]$ & $\D[12,1]$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $24,2048,2048$ & $0,0$ \\\midrule 
    $\star$ \stepcounter{fermionicno}\thefermionicno & $14$ & $\E[7,1]^2\cong \E[8,1]^2\big/(\A[1,1]^2\hookrightarrow\E[8,1]^2)$ & $\E[7,1]^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3136,56,56$ & $56$ \\\midrule
        $\star$ \stepcounter{fermionicno}\thefermionicno & $15$ & $\mathbf{S}(\A[15,1]\D[9,1])\big/(\D[9,1]\hookrightarrow\D[9,1])$ & $\A[15,1]$ & $\sfrac{3}{2}, \sfrac{7}{8}, \sfrac{7}{8}$ & $3640,120,120$ & $0$ \\\midrule
    \stepcounter{fermionicno}\thefermionicno & $\sfrac{31}{2}$ & $\E[8,2]\cong \mathbf{S}(\E[8,2]\B[8,1])\big/(\B[8,1]\hookrightarrow\B[8,1])$ & $\E[8,2]$ & $\sfrac{15}{16}, \sfrac{3}{2}$ & $248,3875$ & $0$ \\\midrule
    $\star$ \stepcounter{fermionicno}\thefermionicno & $16$ & $\mathbf{S}(\D[8,1]^3)\big/(\D[8,1]\hookrightarrow\D[8,1])$ & $\D[8,1]^2$ & $\sfrac{3}{2}, 1, 1$ & $4096,256,256$ & $256$  \\\midrule
    $\star$ \stepcounter{fermionicno}\thefermionicno & $17$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\D[7,1] \hookrightarrow \D[7,1])$ & $\A[11,1] \E[6,1]$ & $\sfrac{3}{2}, \sfrac{9}{8}, \sfrac{9}{8}$ & $4488, 544, 2097152$ & $0, 0$ \\\midrule
     \stepcounter{fermionicno}\thefermionicno & $\sfrac{35}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\B[6,1] \hookrightarrow \B[6,1])$ & $\C[10,1]$ & $\sfrac{19}{16}, \sfrac{3}{2}$ & $1120, 4655$ & $0, 0$ \\\midrule
    $\star$ \stepcounter{fermionicno}\thefermionicno & $18$ & $\mathbf{S}(\D[6,1]^{4})\big/(\D[6,1] \hookrightarrow \D[6,1])$ & $\D[6,1]^{3}$ & $\sfrac{3}{2}, \sfrac{5}{4}, \sfrac{5}{4}$ & $4800, 1152, 1152$ & $0, 0, 0$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $18$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\D[6,1] \hookrightarrow \D[6,1])$ & $\A[9,1]^{2}$ & $\sfrac{3}{2}, \sfrac{5}{4}, \sfrac{5}{4}$ & $4800, 1152, 1152$ & $0, 0, 0$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $18$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\D[6,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \D[10,1] \E[7,1]$ & $\sfrac{3}{2}, \sfrac{5}{4}, \sfrac{1}{4}$ & $3264, 1632, 2$ & $0, 0, 2$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $18$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\D[6,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \A[17,1]$ & $\sfrac{3}{2}, \sfrac{5}{4}, \sfrac{1}{4}$ & $3264, 1632, 2$ & $0, 0, 2$ \\\midrule 
    \stepcounter{fermionicno}\thefermionicno & $\sfrac{37}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\B[5,1] \hookrightarrow \B[5,1])$ & $\E[7,2] \F[4,1]$ & $\sfrac{21}{16}, \sfrac{3}{2}$ & $2368, 4921$ & $0, 0$ \\\midrule 
    $\star$ \stepcounter{fermionicno}\thefermionicno & $19$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\D[5,1] \hookrightarrow \D[5,1])$ & $\A[7,1]^{2} \D[5,1]$ & $\sfrac{3}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $5016, 2432, 2432$ & $0, 0$ \\
    $\star$ \stepcounter{fermionicno}\thefermionicno & $19$ & $\mathbf{S}(\E[6,1]^{4})\big/(\D[5,1] \hookrightarrow \E[6,1])$ & $\E[6,1]^{3} \mathsf{U}_{1,12}$ & $\sfrac{3}{2}, \sfrac{3}{8}, \sfrac{3}{8}$ & $4376, 1, 1$ & $0, 1$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $19$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\D[5,1] \hookrightarrow \E[6,1])$ & $\A[11,1] \D[7,1] \mathsf{U}_{1,12}$ & $\sfrac{3}{2}, \sfrac{3}{8}, \sfrac{3}{8}$ & $4376, 1, 1$ & $0, 1$ \\\midrule
    \stepcounter{fermionicno}\thefermionicno & $\sfrac{39}{2}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\B[4,1] \hookrightarrow \B[4,1])$ & $\B[4,1] \D[8,2]$ & $\sfrac{23}{16}, \sfrac{3}{2}$ & $4992, 5083$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{39}{2}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\B[4,1] \hookrightarrow \B[4,1])$ & $\C[6,1]^{2}$ & $\sfrac{23}{16}, \sfrac{3}{2}$ & $4992, 5083$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{39}{2}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\B[4,1] \hookrightarrow \F[4,1])$ & $\C[8,1] \F[4,1] L_{\sfrac{7}{10}}$ & $\sfrac{7}{16}, \sfrac{3}{2}$ & $1, 4795$ & $1, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{39}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\B[4,1] \hookrightarrow \F[4,1])$ & $\B[5,1] \E[7,2] L_{\sfrac{7}{10}}$ & $\sfrac{7}{16}, \sfrac{3}{2}$ & $1, 4795$ & $1, 0$ \\\midrule 
$\star$ \stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\D[4,1]^{6})\big/(\D[4,1] \hookrightarrow \D[4,1])$ & $\D[4,1]^{5}$ & $\sfrac{3}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $5120, 5120, 5120$ & $0, 0, 0$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\D[4,1] \hookrightarrow \D[4,1])$ & $\A[5,1]^{4}$ & $\sfrac{3}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $5120, 5120, 5120$ & $0, 0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\D[4,1] \hookrightarrow \B[4,1])$ & $\B[4,1] \D[8,2] L_{\sfrac{1}{2}}$ & $\sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $ 1,4992, 4992$ & $1,0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\D[4,1] \hookrightarrow \B[4,1])$ & $\C[6,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $ 1,4992, 4992$ & $1,0, 0$ \\
 $\star$ \stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\D[4,1] \hookrightarrow \D[5,1])$ & $\A[7,1]^{2} \D[5,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $2,4864, 4864$ & $2, 0, 0$ \\
 \stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\D[4,1] \hookrightarrow \B[5,1])$ & $\A[1,2] \E[7,2] \F[4,1]$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $3,4736, 4736$ & $3, 0, 0$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\D[6,1]^{4})\big/(\D[4,1] \hookrightarrow \D[6,1])$ & $\A[1,1]^{2} \D[6,1]^{3}$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $4,4608, 4608$ & $4,0, 0$ \\
 $\star$ \stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\D[4,1] \hookrightarrow \D[6,1])$ & $\A[1,1]^{2} \A[9,1]^{2}$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $4,4608, 4608$ & $4, 0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\D[4,1] \hookrightarrow \B[6,1])$ & $\B[2,1] \C[10,1]$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $5,4480, 4480$ & $5, 0, 0$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\D[4,1] \hookrightarrow \D[7,1])$ & $\A[3,1] \A[11,1] \E[6,1]$ & $\sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $6,4352, 4352$ & $6,0, 0$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\D[8,1]^{3})\big/(\D[4,1] \hookrightarrow \D[8,1])$ & $\D[4,1] \D[8,1]^{2}$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $ 8,4096, 4096$ & $8,0,0$ \\
\stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\D[4,1] \hookrightarrow \B[8,1])$ & $\B[4,1] \E[8,2]$ & $ \sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $9,3968, 3968$ & $9,0, 0$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\D[4,1] \hookrightarrow \D[9,1])$ & $\A[15,1] \D[5,1]$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $10,3840, 3840$ & $10, 0, 0$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\D[4,1] \hookrightarrow \D[10,1])$ & $\D[6,1] \E[7,1]^{2}$ & $ \sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $ 12,3584, 3584$ & $ 12,0,0$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $20$ & $\mathbf{S}(\D[12,1]^{2})\big/(\D[4,1] \hookrightarrow \D[12,1])$ & $\D[8,1] \D[12,1]$ & $\sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $ 16,3072, 3072$ & $16,0, 0$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $20$ & $\D[12,1]\E[8,1]\cong \D[16,1]^+ \E[8,1]\big/(\D[4,1] \hookrightarrow \D[16,1])$ & $\D[12,1] \E[8,1]$ & $ \sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $ 24,2048, 2048$ & $24,0,0$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $20$ & $\D[20,1]\cong \mathbf{S}(\D[24,1])\big/(\D[4,1] \hookrightarrow \D[24,1])$ & $\D[20,1]$ & $\sfrac{1}{2},\sfrac{5}{2}, \sfrac{5}{2}$ & $ 40,524288, 524288$ & $40,0,0$ 
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|cHHH}
    No. & $c$ & $\V_{\bar 0}$ & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{fermionicno}\thefermionicno & $\sfrac{41}{2}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\B[3,1] \hookrightarrow \B[3,1])$ & $\B[3,1] \C[4,1] \D[6,2]$ & $\sfrac{25}{16}, \sfrac{3}{2}$ & $10496, 5125$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{41}{2}$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\B[3,1] \hookrightarrow \B[3,1])$ & $\A[4,1] \A[9,2]$ & $\sfrac{25}{16}, \sfrac{3}{2}$ & $10496, 5125$ & $0, 0$ \\\midrule 
$\star$ \stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[3,1]^{8})\big/(\A[3,1] \hookrightarrow \A[3,1])$ & $\A[3,1]^{7}$ & $\sfrac{3}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $5096, 10752, 10752$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[3,1]^{2} \D[5,2]^{2})\big/(\A[3,1] \hookrightarrow \A[3,1])$ & $\A[3,1] \D[5,2]^{2}$ & $\sfrac{3}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $5096, 10752, 10752$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[3,1] \hookrightarrow \A[3,1])$ & $\A[7,2] \C[3,1]^{2}$ & $\sfrac{3}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $5096, 10752, 10752$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\A[3,1] \hookrightarrow \A[3,1])$ & $\D[7,3] \G[2,1]$ & $\sfrac{3}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $5096, 10752, 10752$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[3,1] \C[7,2])\big/(\A[3,1] \hookrightarrow \A[3,1])$ & $\C[7,2]$ & $\sfrac{3}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $5096, 10752, 10752$ & $0, 0$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[4,1]^{6})\big/(\A[3,1] \hookrightarrow \A[4,1])$ & $\A[4,1]^{5} \mathsf{U}_{1,20}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $5000, 1, 1$ & $0, 1$ \\
\stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[3,1] \hookrightarrow \A[4,1])$ & $\A[9,2] \B[3,1] \mathsf{U}_{1,20}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $5000, 1, 1$ & $0, 1$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[3,1] \hookrightarrow \A[5,1])$ & $\A[1,1] \A[5,1]^{3} \D[4,1] \mathsf{U}_{1,12}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4904, 2, 2$ & $0, 2$ \\
\stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[3,1] \hookrightarrow \A[5,1])$ & $\A[1,1] \C[5,1] \E[6,2] \mathsf{U}_{1,12}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4904, 2, 2$ & $0, 2$ \\
\stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[5,1] \E[7,3])\big/(\A[3,1] \hookrightarrow \A[5,1])$ & $\A[1,1] \E[7,3] \mathsf{U}_{1,12}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4904, 2, 2$ & $0, 2$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[6,1]^{4})\big/(\A[3,1] \hookrightarrow \A[6,1])$ & $\A[2,1] \A[6,1]^{3} \mathsf{U}_{1,84}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4808, 3, 3$ & $0, 3$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[3,1] \hookrightarrow \A[7,1])$ & $\A[3,1] \A[7,1] \D[5,1]^{2} \mathsf{U}_{1,8}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4712, 4, 4$ & $0, 4$ \\
\stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[7,1] \D[9,2])\big/(\A[3,1] \hookrightarrow \A[7,1])$ & $\A[3,1] \D[9,2] \mathsf{U}_{1,8}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4712, 4, 4$ & $0, 4$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[8,1]^{3})\big/(\A[3,1] \hookrightarrow \A[8,1])$ & $\A[4,1] \A[8,1]^{2} \mathsf{U}_{1,180}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4616, 5, 5$ & $0, 5$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[3,1] \hookrightarrow \A[9,1])$ & $\A[5,1] \A[9,1] \D[6,1] \mathsf{U}_{1,60}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4520, 6, 6$ & $0, 6$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[3,1] \hookrightarrow \A[11,1])$ & $\A[7,1] \D[7,1] \E[6,1] \mathsf{U}_{1,24}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4328, 8, 8$ & $0, 8$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[12,1]^{2})\big/(\A[3,1] \hookrightarrow \A[12,1])$ & $\A[8,1] \A[12,1] \mathsf{U}_{1,468}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4232, 9, 9$ & $0, 9$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[3,1] \hookrightarrow \A[15,1])$ & $\A[11,1] \D[9,1] \mathsf{U}_{1,48}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $3944, 12, 12$ & $0, 12$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[3,1] \hookrightarrow \A[17,1])$ & $\A[13,1] \E[7,1] \mathsf{U}_{1,252}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $3752, 14, 14$ & $0, 14$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $21$ & $\mathbf{S}(\A[24,1])\big/(\A[3,1] \hookrightarrow \A[24,1])$ & $\A[20,1] \mathsf{U}_{1,2100}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $3080, 21, 21$ & $0, 21$ \\\midrule
\stepcounter{fermionicno}\thefermionicno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[2,1]^{4} \D[4,2]^{2})\big/(\B[2,1] \hookrightarrow \B[2,1])$ & $\B[2,1]^{3} \D[4,2]^{2}$ & $\sfrac{27}{16}, \sfrac{3}{2}$ & $22016, 5031$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\B[2,1] \hookrightarrow \B[2,1])$ & $\A[2,1]^{2} \A[5,2]^{2}$ & $\sfrac{27}{16}, \sfrac{3}{2}$ & $22016, 5031$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[2,1] \B[2,1] \E[6,4])\big/(\B[2,1] \hookrightarrow \B[2,1])$ & $\A[2,1] \E[6,4]$ & $\sfrac{27}{16}, \sfrac{3}{2}$ & $22016, 5031$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\B[2,1] \hookrightarrow \C[3,1])$ & $\A[1,1] \A[3,1] \A[7,2] \C[3,1] L_{\sfrac{7}{10}}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $2, 4951$ & $2, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{43}{2}$ & $\mathbf{S}(\C[4,1]^{4})\big/(\B[2,1] \hookrightarrow \C[4,1])$ & $\B[2,1] \C[4,1]^{3} \mathsf{W}^{\A[1]}_{2,2}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $4, 4871$ & $4, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\B[2,1] \hookrightarrow \C[4,1])$ & $\B[2,1] \B[3,1]^{2} \D[6,2] \mathsf{W}^{\A[1]}_{2,2}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $4, 4871$ & $4, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\B[2,1] \hookrightarrow \C[5,1])$ & $\A[5,1] \C[3,1] \E[6,2] \mathsf{W}^{\A[1]}_{2,3}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $6, 4791$ & $6, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\B[2,1] \hookrightarrow \C[6,1])$ & $\B[4,1] \C[4,1] \C[6,1] \mathsf{W}^{\A[1]}_{2,4}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $8, 4711$ & $8, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{43}{2}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\B[2,1] \hookrightarrow \C[8,1])$ & $\C[6,1] \F[4,1]^{2} \mathsf{W}^{\A[1]}_{2,6}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $12, 4551$ & $12, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\B[2,1] \hookrightarrow \C[10,1])$ & $\B[6,1] \C[8,1] \mathsf{W}^{\A[1]}_{2,8}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $16, 4391$ & $16, 0$ \\
\end{tabular}
\end{table}

\begin{scriptsize}
\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|cHHH}
    No. & $c$ & $\V_{\bar 0}$ & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[1,1]^{24})\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]^{2})$ & $\A[1,1]^{22}$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[1,1]^{4} \A[3,2]^{4})\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]^{2})$ & $\A[1,1]^{2} \A[3,2]^{4}$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[1,1]^{3} \A[5,3] \D[4,3])\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]^{2})$ & $\A[1,1] \A[5,3] \D[4,3]$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[1,1]'\A[1,1]^2 \A[7,4])\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]^{2})$ & $\A[1,1] \A[7,4]$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[1,1]'\A[1,1]^2 \A[7,4])\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]\A[1,1]')$ & $\A[1,1] \A[7,4]$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[1,1]^{2} \C[3,2] \D[5,4])\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]^{2})$ & $\C[3,2] \D[5,4]$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[1,1]^{2} \D[6,5])\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]^{2})$ & $\D[6,5]$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[2,1]^{12})\big/(\A[1,1]^{2} \hookrightarrow \A[2,1]^{2})$ & $\A[2,1]^{10} \mathsf{U}_{1,6}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4864, 2, 2$ & $0, 2$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\B[2,1]^{4} \D[4,2]^{2})\big/(\A[1,1]^{2} \hookrightarrow \B[2,1]^{2})$ & $\A[1,1]^{2} \B[2,1]^{2} \D[4,2]^{2} L_{\sfrac{1}{2}} L_{\sfrac{1}{2}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4864, 2, 2$ & $0, 2$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\A[1,1]^{2} \hookrightarrow \A[2,1]^{2})$ & $\A[5,2]^{2} \B[2,1] \mathsf{U}_{1,6}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4864, 2, 2$ & $0, 2$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\A[1,1]^{2} \hookrightarrow \A[2,1] \B[2,1])$ & $\A[1,1] \A[2,1] \A[5,2]^{2} \mathsf{U}_{1,6} L_{\sfrac{1}{2}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4864, 2, 2$ & $0, 2$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[2,1]^{2} \A[8,3])\big/(\A[1,1]^{2} \hookrightarrow \A[2,1]^{2})$ & $\A[8,3] \mathsf{U}_{1,6}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4864, 2, 2$ & $0, 2$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[2,1] \B[2,1] \E[6,4])\big/(\A[1,1]^{2} \hookrightarrow \A[2,1] \B[2,1])$ & $\A[1,1] \E[6,4] \mathsf{U}_{1,6} L_{\sfrac{1}{2}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4864, 2, 2$ & $0, 2$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[3,1]^{8})\big/(\A[1,1]^{2} \hookrightarrow \A[3,1]^{2})$ & $\A[1,1]^{2} \A[3,1]^{6} \mathsf{U}_{1,4}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4800, 4, 4$ & $0, 4$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[3,1]^{2} \D[5,2]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[3,1]^{2})$ & $\A[1,1]^{2} \D[5,2]^{2} \mathsf{U}_{1,4}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4800, 4, 4$ & $0, 4$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\E[6,3] \G[2,1]^{3})\big/(\A[1,1]^{2} \hookrightarrow \G[2,1]^{2})$ & $\A[1,3]^{2} \E[6,3] \G[2,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4800, 4, 4$ & $0, 4$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \C[3,1]^{2})$ & $\A[3,1] \A[7,2] \B[2,1]^{2} L_{\sfrac{7}{10}} L_{\sfrac{7}{10}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4800, 4, 4$ & $0, 4$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[3,1] \C[3,1])$ & $\A[1,1] \A[7,2] \B[2,1] \C[3,1] \mathsf{U}_{1,4} L_{\sfrac{7}{10}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4800, 4, 4$ & $0, 4$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\A[1,1]^{2} \hookrightarrow \A[3,1] \G[2,1])$ & $\A[1,1] \A[1,3] \D[7,3] \mathsf{U}_{1,4}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4800, 4, 4$ & $0, 4$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[4,1]^{6})\big/(\A[1,1]^{2} \hookrightarrow \A[4,1]^{2})$ & $\A[2,1]^{2} \A[4,1]^{4} \mathsf{U}_{1,30}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4736, 6, 6$ & $0, 6$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\C[4,1]^{4})\big/(\A[1,1]^{2} \hookrightarrow \C[4,1]^{2})$ & $\C[3,1]^{2} \C[4,1]^{2} L_{\sfrac{4}{5}} L_{\sfrac{4}{5}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4736, 6, 6$ & $0, 6$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,1]^{2} \hookrightarrow \B[3,1]^{2})$ & $\A[1,1]^{2} \A[1,2]^{2} \C[4,1] \D[6,2]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4736, 6, 6$ & $0, 6$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,1]^{2} \hookrightarrow \B[3,1] \C[4,1])$ & $\A[1,1] \A[1,2] \B[3,1] \C[3,1] \D[6,2] L_{\sfrac{4}{5}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4736, 6, 6$ & $0, 6$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[1,1]^{2} \hookrightarrow \A[4,1] \B[3,1])$ & $\A[1,1] \A[1,2] \A[2,1] \A[9,2] \mathsf{U}_{1,30}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4736, 6, 6$ & $0, 6$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\D[4,1]^{6})\big/(\A[1,1]^{2} \hookrightarrow \D[4,1]^{2})$ & $\A[1,1]^{6} \D[4,1]^{4}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4672, 8, 8$ & $0, 8$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[1,1]^{2} \hookrightarrow \A[5,1] \D[4,1])$ & $\A[1,1]^{3} \A[3,1] \A[5,1]^{3} \mathsf{U}_{1,12}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4672, 8, 8$ & $0, 8$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[1,1]^{2} \hookrightarrow \A[5,1]^{2})$ & $\A[3,1]^{2} \A[5,1]^{2} \D[4,1] \mathsf{U}_{1,12}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4672, 8, 8$ & $0, 8$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[1,1]^{2} \hookrightarrow \A[5,1] \C[5,1])$ & $\A[3,1] \C[4,1] \E[6,2] \mathsf{U}_{1,12} L_{\sfrac{6}{7}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4672, 8, 8$ & $0, 8$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[6,1]^{4})\big/(\A[1,1]^{2} \hookrightarrow \A[6,1]^{2})$ & $\A[4,1]^{2} \A[6,1]^{2} \mathsf{U}_{1,70}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4608, 10, 10$ & $0, 10$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[1,1]^{2} \hookrightarrow \B[4,1]^{2})$ & $\A[1,1]^{2} \B[2,1]^{2} \D[8,2]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4608, 10, 10$ & $0, 10$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \C[6,1]^{2})$ & $\B[4,1] \C[5,1]^{2} L_{\sfrac{25}{28}} L_{\sfrac{25}{28}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4608, 10, 10$ & $0, 10$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \B[4,1] \C[6,1])$ & $\A[1,1] \B[2,1] \C[5,1] \C[6,1] L_{\sfrac{25}{28}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4608, 10, 10$ & $0, 10$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \D[5,1]^{2})$ & $\A[1,1]^{2} \A[3,1]^{2} \A[7,1]^{2}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4544, 12, 12$ & $0, 12$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[7,1] \D[5,1])$ & $\A[1,1] \A[3,1] \A[5,1] \A[7,1] \D[5,1] \mathsf{U}_{1,24}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4544, 12, 12$ & $0, 12$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[7,1]^{2})$ & $\A[5,1]^{2} \D[5,1]^{2} \mathsf{U}_{1,24}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4544, 12, 12$ & $0, 12$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[8,1]^{3})\big/(\A[1,1]^{2} \hookrightarrow \A[8,1]^{2})$ & $\A[6,1]^{2} \A[8,1] \mathsf{U}_{1,126}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4480, 14, 14$ & $0, 14$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \C[8,1] \F[4,1])$ & $\C[3,1] \C[7,1] \F[4,1] L_{\sfrac{14}{15}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4480, 14, 14$ & $0, 14$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \F[4,1]^{2})$ & $\C[3,1]^{2} \C[8,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4480, 14, 14$ & $0, 14$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,1]^{2} \hookrightarrow \B[5,1] \F[4,1])$ & $\A[1,1] \B[3,1] \C[3,1] \E[7,2]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4480, 14, 14$ & $0, 14$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\D[6,1]^{4})\big/(\A[1,1]^{2} \hookrightarrow \D[6,1]^{2})$ & $\A[1,1]^{2} \D[4,1]^{2} \D[6,1]^{2}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4416, 16, 16$ & $0, 16$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,1]^{2} \hookrightarrow \A[9,1] \D[6,1])$ & $\A[1,1] \A[7,1] \A[9,1] \D[4,1] \mathsf{U}_{1,40}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4416, 16, 16$ & $0, 16$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,1]^{2} \hookrightarrow \A[9,1]^{2})$ & $\A[7,1]^{2} \D[6,1] \mathsf{U}_{1,40}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4416, 16, 16$ & $0, 16$ \\
\stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[1,1]^{2} \hookrightarrow \B[6,1] \C[10,1])$ & $\A[1,1] \B[4,1] \C[9,1] L_{\sfrac{21}{22}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4352, 18, 18$ & $0, 18$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\E[6,1]^{4})\big/(\A[1,1]^{2} \hookrightarrow \E[6,1]^{2})$ & $\A[5,1]^{2} \E[6,1]^{2}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4288, 20, 20$ & $0, 20$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1]^{2} \hookrightarrow \A[11,1] \E[6,1])$ & $\A[5,1] \A[9,1] \D[7,1] \mathsf{U}_{1,60}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4288, 20, 20$ & $0, 20$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1]^{2} \hookrightarrow \D[7,1] \E[6,1])$ & $\A[1,1] \A[5,1] \A[11,1] \D[5,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4288, 20, 20$ & $0, 20$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1]^{2} \hookrightarrow \A[11,1] \D[7,1])$ & $\A[1,1] \A[9,1] \D[5,1] \E[6,1] \mathsf{U}_{1,60}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4288, 20, 20$ & $0, 20$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[12,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[12,1]^{2})$ & $\A[10,1]^{2} \mathsf{U}_{1,286}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4224, 22, 22$ & $0, 22$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\D[8,1]^{3})\big/(\A[1,1]^{2} \hookrightarrow \D[8,1]^{2})$ & $\A[1,1]^{2} \D[6,1]^{2} \D[8,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4160, 24, 24$ & $0, 24$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[1,1]^{2} \hookrightarrow \A[15,1] \D[9,1])$ & $\A[1,1] \A[13,1] \D[7,1] \mathsf{U}_{1,112}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4032, 28, 28$ & $0, 28$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \E[7,1]^{2})$ & $\D[6,1]^{2} \D[10,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3904, 32, 32$ & $0, 32$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \D[10,1] \E[7,1])$ & $\A[1,1] \D[6,1] \D[8,1] \E[7,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3904, 32, 32$ & $0, 32$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[1,1]^{2} \hookrightarrow \A[17,1] \E[7,1])$ & $\A[15,1] \D[6,1] \mathsf{U}_{1,144}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3904, 32, 32$ & $0, 32$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\mathbf{S}(\D[12,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \D[12,1]^{2})$ & $\A[1,1]^{2} \D[10,1]^{2}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3648, 40, 40$ & $0, 40$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\E[7,1]^2\E[8,1]\cong \E[8,1]^3\big/(\A[1,1]^{2} \hookrightarrow \E[8,1]^{2})$ & $\E[7,1]^{2} \E[8,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3136, 56, 56$ & $0, 56$ \\
$\star$ \stepcounter{fermionicno}\thefermionicno & $22$ & $\D[16,1]^+ \E[8,1]\big/(\A[1,1]^{2} \hookrightarrow \D[16,1] \E[8,1])$ & $\A[1,1] \D[14,1] \E[7,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3136, 56, 56$ & $0, 56$ \\
    \end{tabular}
    \end{table}
\end{scriptsize}

    \clearpage

    \begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|cHHH}
    No. & $c$ & $\V_{\bar 0}$ & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,2]^{16})\big/(\A[1,2] \hookrightarrow \A[1,2])$ & $\A[1,2]^{15}$ & $\sfrac{29}{16}, \sfrac{3}{2}$ & $46080, 4785$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,2] \A[3,4]^{3})\big/(\A[1,2] \hookrightarrow \A[1,2])$ & $\A[3,4]^{3}$ & $\sfrac{29}{16}, \sfrac{3}{2}$ & $46080, 4785$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,2] \A[5,6] \B[2,3])\big/(\A[1,2] \hookrightarrow \A[1,2])$ & $\A[5,6] \B[2,3]$ & $\sfrac{29}{16}, \sfrac{3}{2}$ & $46080, 4785$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,2] \D[5,8])\big/(\A[1,2] \hookrightarrow \A[1,2])$ & $\D[5,8]$ & $\sfrac{29}{16}, \sfrac{3}{2}$ & $46080, 4785$ & $0, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[2,2]^{6})\big/(\A[1,2] \hookrightarrow \B[2,2])$ & $\A[1,2] \B[2,2]^{5} \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $2, 4761$ & $2, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[2,2]^{4} \D[4,4])\big/(\A[1,2] \hookrightarrow \A[2,2])$ & $\A[2,2]^{3} \D[4,4] \mathsf{U}_{1,12} L_{\sfrac{7}{10}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $2, 4761$ & $2, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[2,2] \F[4,6])\big/(\A[1,2] \hookrightarrow \A[2,2])$ & $\F[4,6] \mathsf{U}_{1,12} L_{\sfrac{7}{10}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $2, 4761$ & $2, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,1]^{4} \A[3,2]^{4})\big/(\A[1,2] \hookrightarrow \A[3,2])$ & $\A[1,1]^{4} \A[1,2] \A[3,2]^{3} \mathsf{U}_{1,8} \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $4, 4737$ & $4, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,1]^{2} \C[3,2] \D[5,4])\big/(\A[1,2] \hookrightarrow \C[3,2])$ & $\A[1,1]^{2} \B[2,2] \D[5,4] \mathsf{W}^{\mathsf{B}_2}_{1,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $4, 4737$ & $4, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,1] \C[5,3] \G[2,2])\big/(\A[1,2] \hookrightarrow \G[2,2])$ & $\A[1,1] \A[1,6] \C[5,3] L_{\sfrac{11}{12}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $4, 4737$ & $4, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[4,2]^{2} \C[4,2])\big/(\A[1,2] \hookrightarrow \A[4,2])$ & $\A[2,2] \A[4,2] \C[4,2] \mathsf{U}_{1,60} \mathsf{W}^{\mathsf{A}_1}_{2,3}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $6, 4713$ & $6, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[4,2]^{2} \C[4,2])\big/(\A[1,2] \hookrightarrow \C[4,2])$ & $\A[4,2]^{2} \C[3,2] \mathsf{W}^{\mathsf{B}_2}_{1,3}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $6, 4713$ & $6, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[3,2]^{4})\big/(\A[1,2] \hookrightarrow \B[3,2])$ & $\A[1,2] \A[1,4] \B[3,2]^{3} \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $6, 4713$ & $6, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[2,1]^{4} \D[4,2]^{2})\big/(\A[1,2] \hookrightarrow \D[4,2])$ & $\A[1,2]^{3} \B[2,1]^{4} \D[4,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $8, 4689$ & $8, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\A[1,2] \hookrightarrow \A[5,2])$ & $\A[2,1]^{2} \A[3,2] \A[5,2] \B[2,1] \mathsf{U}_{1,24} \mathsf{W}^{\mathsf{A}_1}_{2,4}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $8, 4689$ & $8, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[4,2]^{3})\big/(\A[1,2] \hookrightarrow \B[4,2])$ & $\A[1,2] \B[2,2] \B[4,2]^{2} \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $10, 4665$ & $10, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1]^{2} \D[5,2]^{2})\big/(\A[1,2] \hookrightarrow \D[5,2])$ & $\A[1,2] \A[3,1]^{2} \A[3,2] \D[5,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $12, 4641$ & $12, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,2] \hookrightarrow \A[7,2])$ & $\A[3,1] \A[5,2] \C[3,1]^{2} \mathsf{U}_{1,48} \mathsf{W}^{\mathsf{A}_1}_{2,6}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $12, 4641$ & $12, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1] \C[7,2])\big/(\A[1,2] \hookrightarrow \C[7,2])$ & $\A[3,1] \C[6,2] \mathsf{W}^{\mathsf{B}_2}_{1,6}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $12, 4641$ & $12, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[8,2] \F[4,2])\big/(\A[1,2] \hookrightarrow \F[4,2])$ & $\A[8,2] \C[3,2] L_{\sfrac{21}{22}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $14, 4617$ & $14, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[8,2] \F[4,2])\big/(\A[1,2] \hookrightarrow \A[8,2])$ & $\A[6,2] \F[4,2] \mathsf{U}_{1,252} \mathsf{W}^{\mathsf{A}_1}_{2,7}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $14, 4617$ & $14, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,2] \hookrightarrow \D[6,2])$ & $\A[1,2] \B[3,1]^{2} \C[4,1] \D[4,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $16, 4593$ & $16, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[1,2] \hookrightarrow \A[9,2])$ & $\A[4,1] \A[7,2] \B[3,1] \mathsf{U}_{1,80} \mathsf{W}^{\mathsf{A}_1}_{2,8}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $16, 4593$ & $16, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[6,2]^{2})\big/(\A[1,2] \hookrightarrow \B[6,2])$ & $\A[1,2] \B[4,2] \B[6,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $18, 4569$ & $18, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[1,2] \hookrightarrow \E[6,2])$ & $\A[5,1] \A[5,2] \C[5,1] L_{\sfrac{25}{28}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $20, 4545$ & $20, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[1,2] \hookrightarrow \D[8,2])$ & $\A[1,2] \B[4,1]^{2} \D[6,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $24, 4497$ & $24, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[7,1] \D[9,2])\big/(\A[1,2] \hookrightarrow \D[9,2])$ & $\A[1,2] \A[7,1] \D[7,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $28, 4449$ & $28, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,2] \hookrightarrow \E[7,2])$ & $\B[5,1] \D[6,2] \F[4,1] L_{\sfrac{4}{5}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $32, 4401$ & $32, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[12,2])\big/(\A[1,2] \hookrightarrow \B[12,2])$ & $\A[1,2] \B[10,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $42, 4281$ & $42, 0$ \\
\stepcounter{fermionicno}\thefermionicno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\A[1,2] \hookrightarrow \E[8,2])$ & $\B[8,1] \E[7,2] L_{\sfrac{7}{10}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $56, 4113$ & $56, 0$ \\\bottomrule
    \end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\AA_1,1)$\\\midrule 
Other names & $\overline{(\EE_7,1)}$, Semion, $\mathbb{Z}_2$ MTC \\
Fusion category & $\Vec_{\ZZ_2}^\omega$ \\
$\mathcal{S}$ & $\frac{1}{\sqrt{2}}\left(\begin{array}{rr} 1 & 1 \\ 1 & -1 \end{array}\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac14$ \\
QDims &  $1$, $1$ \\
Fusion rules & $\Phi\times \Phi=1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$1$ & $\left(
\begin{array}{rr}
 -\sfrac{1}{24} & 0 \\
 0 & -\sfrac{19}{24} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 3 & 26752 \\
 2 & -247 \\
\end{array}
\right)$ \\
$9$ & $\left(
\begin{array}{rr}
 -\sfrac{3}{8} & 0 \\
 0 & -\sfrac{9}{8} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 251 & 26752 \\
 2 & 1 \\
\end{array}
\right)$ \\
$17$ & $\left(
\begin{array}{rr}
 -\sfrac{17}{24} & 0 \\
 0 & -\sfrac{11}{24} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 323 & 88 \\
 1632 & -319 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \toprule
$1$ & $ \begin{array}{l}
1+3 q+4 q^2+7 q^3+13 q^4+19 q^5+29 q^6+43 q^7+62 q^8+90 q^9+126 q^{10}+\cdots \\ 
q^{\sfrac{1}{4}}\left(2+2 q+6 q^2+8 q^3+14 q^4+20 q^5+34 q^6+46 q^7+70 q^8+96 q^9+\cdots \right)  \end{array}$ \\\midrule
$9$ & $ \begin{array}{l}
1+251 q+4872 q^2+48123 q^3+335627 q^4+1868001 q^5+8857377 q^6+\cdots \\ 
q^{\sfrac{1}{4}}\left(2+498 q+8750 q^2+79248 q^3+522498 q^4+2786256 q^5+12795998 q^6+\cdots \right)  \end{array}$ \\\midrule
$17$ & $ \begin{array}{l}
1+q \left(88 \alpha _{1,0}+323\right)+q^2 \left(5192 \alpha _{1,0}+60860\right)+q^3 \left(83840 \alpha _{1,0}+2158575\right)+\cdots \\ 
q^{\sfrac{1}{4}}\left(\alpha _{1,0}+q \left(1632-319 \alpha _{1,0}\right)+q^2 \left(162656-11077 \alpha _{1,0}\right)+\cdots \right)  \end{array}$\\  \end{tabular}
\end{center}
\end{table}\end{small}

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c}
    \toprule
       $\mathfrak{g}_k$  &  $\E[7,1]$ & $\E[8,1]$\\
       $\Com_{\mathfrak{g}_k}(\E[7,1])$ CSA  & $0$ & $\A[1,1]$ \\\bottomrule
    \end{tabular}
\end{table}

\begin{table}[H]
    \centering
    \begin{tabular}{c|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h$ & $d$ & $\alpha_{1,0}$ \\\toprule
    $\star$ \stepcounter{theoryno}\thetheoryno & $1$ & $\A[1,1]$ & $\A[1,1]$ & $\sfrac{1}{4}$ & $2$ & \\\midrule
    $\star$ \stepcounter{theoryno}\thetheoryno & $9$ & $\A[1,1]\E[8,1]\cong\E[8,1]^2\big/(\E[7,1]\hookrightarrow\E[8,1])$ & $\A[1,1]\E[8,1]$ & $\sfrac{1}{4}$ & $2$ &  \\\midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $17$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\E[7,1] \hookrightarrow \E[7,1])$ & $\D[10,1] \E[7,1]$ & $\sfrac{5}{4}$ & $1632$ & $0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $17$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\E[7,1] \hookrightarrow \E[7,1])$ & $\A[17,1]$ & $\sfrac{5}{4}$ & $1632$ & $0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $17$ & $\A[1,1]\E[8,1]^2\cong\E[8,1]^{3}\big/(\E[7,1] \hookrightarrow \E[8,1])$ & $\A[1,1] \E[8,1]^{2}$ & $\sfrac{1}{4}$ & $2$ & $2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $17$ & $\A[1,1]\D[16,1]^+\cong\D[16,1]^+ \E[8,1]\big/(\E[7,1] \hookrightarrow \E[8,1])$ & $\A[1,1] \D[16,1]$ & $\sfrac{1}{4}$ & $2$ & $2$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\EE_7,1)$\\\midrule 
Other names & $\overline{(\AA_1,1)}$ \\
Fusion category & $\Vec_{\ZZ_2}^\omega$ \\
$\mathcal{S}$ & $\frac{1}{\sqrt{2}}\left(\begin{array}{rr} 1 & 1 \\ 1 & -1 \end{array}\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac34$ \\
QDims &  $1$, $1$ \\
Fusion rules & $\Phi\times \Phi=1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$7$ & $\left(
\begin{array}{rr}
 -\sfrac{7}{24} & 0 \\
 0 & -\sfrac{13}{24} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 133 & 1248 \\
 56 & -377 \\
\end{array}
\right)$ \\
$15$ & $\left(
\begin{array}{rr}
 -\sfrac{5}{8} & 0 \\
 0 & -\sfrac{7}{8} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 381 & 1248 \\
 56 & -129 \\
\end{array}
\right)$ \\
$23$ & $\left(
\begin{array}{rr}
 -\sfrac{23}{24} & 0 \\
 0 & -\sfrac{5}{24} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 69 & 10 \\
 32384 & -65 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \toprule
$7$ & $ \begin{array}{l}
1+133 q+1673 q^2+11914 q^3+63252 q^4+278313 q^5+1070006 q^6+3711557 q^7+\cdots \\ 
q^{\sfrac{3}{4}}\left(56+968 q+7504 q^2+42616 q^3+194768 q^4+772576 q^5+2742040 q^6+\cdots \right)  \end{array}$ \\\midrule
$15$ & $ \begin{array}{l}
1+381 q+38781 q^2+1010062 q^3+14752518 q^4+152641503 q^5+\cdots \\ 
q^{\sfrac{3}{4}}\left(56+14856 q+478512 q^2+7841752 q^3+87285024 q^4+751128624 q^5+\cdots \right)  \end{array}$ \\\midrule
$23$ & $ \begin{array}{l}
1+q \left(10 \alpha _{1,0}+69\right)+q^2 \left(98 \alpha _{1,0}+131905\right)+q^3 \left(690 \alpha _{1,0}+12195106\right)+\cdots \\ 
q^{\sfrac{3}{4}}\left(\alpha _{1,0}+q \left(32384-65 \alpha _{1,0}\right)+q^2 \left(4418944-450 \alpha _{1,0}\right)+q^3 \left(189846784-2175 \alpha _{1,0}\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\newpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c| c c c c c}
    \toprule
       $\mathfrak{g}_k$  &  $\A[r,1]$ $(r\geq 1)$ & $\B[r,1]$ $(r\geq 2)$ & $\C[r,1]$ $(r\geq 3)$ & $\D[r,1]$ $(r\geq 4)$ & \multirow{2}{*}{$m_r=\frac{2(r^2-1)}{\mathrm{gcd}(2,r-1)^2}$}\\
       $\Com_{\mathfrak{g}_k}(\A[1,1])$ CSA & $\A[r-2,1]\mathsf{U}_{1,m_r}$ & $\A[1,1]\B[r-2,1]$ & 
 $\C[r-1,1]L_{c_{r-1}}$ & $\A[1,1]\D[r-2,1]$ &\\\bottomrule
    \end{tabular}\\\vspace{.1in}
     \begin{tabular}{c|c c c c c c c c c}
    \toprule
       $\mathfrak{g}_k$  &   $\E[6,1]$ & $\E[7,1]$ & $\E[8,1]$ & $\F[4,1]$ & $\G[2,1]$\\
       $\Com_{\mathfrak{g}_k}(\A[1,1])$ CSA & $\A[5,1]$ & $\D[6,1]$ & $\E[7,1]$ & $\C[3,1]$ & $\A[1,3]$ \\\bottomrule
    \end{tabular} \\\vspace{.3in}
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h$ & $d$ & $\alpha_{1,0}$ \\\toprule
    $\star$ \stepcounter{theoryno}\thetheoryno & $7$ & $\E[7,1]$ & $\E[7,1]$ & $\sfrac{3}{4}$ & $56$ &  \\\midrule 
    $\star$ \stepcounter{theoryno}\thetheoryno & $15$ & $\E[7,1]\E[8,1]\cong\E[8,1]^2\big/(\A[1,1]\hookrightarrow\E[8,1])$ & $\E[7,1]\E[8,1]$ & $\sfrac{3}{4}$ & $56$ &  \\
        $\star$ \stepcounter{theoryno}\thetheoryno & $15$ & $\D[16,1]^+\big/(\A[1,1]\hookrightarrow \D[16,1])$ & $\A[1,1]\D[14,1]$ & $\sfrac{3}{4}$ & $56$ &  \\\midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[1,1]^{24})\big/(\A[1,1] \hookrightarrow \A[1,1])$ & $\A[1,1]^{23}$ & $\sfrac{7}{4}$ & $32384$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[1,1]^{4} \A[3,2]^{4})\big/(\A[1,1] \hookrightarrow \A[1,1])$ & $\A[1,1]^{3} \A[3,2]^{4}$ & $\sfrac{7}{4}$ & $32384$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[1,1]^{3} \A[5,3] \D[4,3])\big/(\A[1,1] \hookrightarrow \A[1,1])$ & $\A[1,1]^{2} \A[5,3] \D[4,3]$ & $\sfrac{7}{4}$ & $32384$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[1,1]'\A[1,1]^2\A[7,4])\big/(\A[1,1] \hookrightarrow \A[1,1])$ & $\A[1,1]^{2} \A[7,4]$ & $\sfrac{7}{4}$ & $32384$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[1,1]'\A[1,1]^2\A[7,4])\big/(\A[1,1] \hookrightarrow \A[1,1]')$ & $\A[1,1]^{2} \A[7,4]$ & $\sfrac{7}{4}$ & $32384$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[1,1]^{2} \C[3,2] \D[5,4])\big/(\A[1,1] \hookrightarrow \A[1,1])$ & $\A[1,1] \C[3,2] \D[5,4]$ & $\sfrac{7}{4}$ & $32384$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[1,1]\A[1,1]' \D[6,5])\big/(\A[1,1] \hookrightarrow \A[1,1])$ & $\A[1,1] \D[6,5]$ & $\sfrac{7}{4}$ & $32384$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[1,1]\A[1,1]' \D[6,5])\big/(\A[1,1] \hookrightarrow \A[1,1]')$ & $\A[1,1] \D[6,5]$ & $\sfrac{7}{4}$ & $32384$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[1,1] \C[5,3] \G[2,2])\big/(\A[1,1] \hookrightarrow \A[1,1])$ & $\C[5,3] \G[2,2]$ & $\sfrac{7}{4}$ & $32384$ & $0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[2,1]^{12})\big/(\A[1,1] \hookrightarrow \A[2,1])$ & $\A[2,1]^{11} \mathsf{U}_{1,6}$ & $\sfrac{3}{4}$ & $2$ & $2$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\B[2,1]^{4} \D[4,2]^{2})\big/(\A[1,1] \hookrightarrow \B[2,1])$ & $\A[1,1] \B[2,1]^{3} \D[4,2]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{3}{4}$ & $2$ & $2$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\A[1,1] \hookrightarrow \A[2,1])$ & $\A[2,1] \A[5,2]^{2} \B[2,1] \mathsf{U}_{1,6}$ & $\sfrac{3}{4}$ & $2$ & $2$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\A[1,1] \hookrightarrow \B[2,1])$ & $\A[1,1] \A[2,1]^{2} \A[5,2]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{3}{4}$ & $2$ & $2$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[2,1]^{2} \A[8,3])\big/(\A[1,1] \hookrightarrow \A[2,1])$ & $\A[2,1] \A[8,3] \mathsf{U}_{1,6}$ & $\sfrac{3}{4}$ & $2$ & $2$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[2,1] \B[2,1] \E[6,4])\big/(\A[1,1] \hookrightarrow \A[2,1])$ & $\B[2,1] \E[6,4] \mathsf{U}_{1,6}$ & $\sfrac{3}{4}$ & $2$ & $2$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[2,1] \B[2,1] \E[6,4])\big/(\A[1,1] \hookrightarrow \B[2,1])$ & $\A[1,1] \A[2,1] \E[6,4] L_{\sfrac{1}{2}}$ & $\sfrac{3}{4}$ & $2$ & $2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[3,1]^{8})\big/(\A[1,1] \hookrightarrow \A[3,1])$ & $\A[1,1] \A[3,1]^{7} \mathsf{U}_{1,4}$ & $\sfrac{3}{4}$ & $4$ & $4$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[3,1]^{2} \D[5,2]^{2})\big/(\A[1,1] \hookrightarrow \A[3,1])$ & $\A[1,1] \A[3,1] \D[5,2]^{2} \mathsf{U}_{1,4}$ & $\sfrac{3}{4}$ & $4$ & $4$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\E[6,3] \G[2,1]^{3})\big/(\A[1,1] \hookrightarrow \G[2,1])$ & $\A[1,3] \E[6,3] \G[2,1]^{2}$ & $\sfrac{3}{4}$ & $4$ & $4$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,1] \hookrightarrow \C[3,1])$ & $\A[3,1] \A[7,2] \B[2,1] \C[3,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{4}$ & $4$ & $4$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,1] \hookrightarrow \A[3,1])$ & $\A[1,1] \A[7,2] \C[3,1]^{2} \mathsf{U}_{1,4}$ & $\sfrac{3}{4}$ & $4$ & $4$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\A[1,1] \hookrightarrow \G[2,1])$ & $\A[1,3] \A[3,1] \D[7,3]$ & $\sfrac{3}{4}$ & $4$ & $4$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\A[1,1] \hookrightarrow \A[3,1])$ & $\A[1,1] \D[7,3] \G[2,1] \mathsf{U}_{1,4}$ & $\sfrac{3}{4}$ & $4$ & $4$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[3,1] \C[7,2])\big/(\A[1,1] \hookrightarrow \A[3,1])$ & $\A[1,1] \C[7,2] \mathsf{U}_{1,4}$ & $\sfrac{3}{4}$ & $4$ & $4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[4,1]^{6})\big/(\A[1,1] \hookrightarrow \A[4,1])$ & $\A[2,1] \A[4,1]^{5} \mathsf{U}_{1,30}$ & $\sfrac{3}{4}$ & $6$ & $6$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\C[4,1]^{4})\big/(\A[1,1] \hookrightarrow \C[4,1])$ & $\C[3,1] \C[4,1]^{3} L_{\sfrac{4}{5}}$ & $\sfrac{3}{4}$ & $6$ & $6$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,1] \hookrightarrow \B[3,1])$ & $\A[1,1] \A[1,2] \B[3,1] \C[4,1] \D[6,2]$ & $\sfrac{3}{4}$ & $6$ & $6$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,1] \hookrightarrow \C[4,1])$ & $\B[3,1]^{2} \C[3,1] \D[6,2] L_{\sfrac{4}{5}}$ & $\sfrac{3}{4}$ & $6$ & $6$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[1,1] \hookrightarrow \A[4,1])$ & $\A[2,1] \A[9,2] \B[3,1] \mathsf{U}_{1,30}$ & $\sfrac{3}{4}$ & $6$ & $6$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[1,1] \hookrightarrow \B[3,1])$ & $\A[1,1] \A[1,2] \A[4,1] \A[9,2]$ & $\sfrac{3}{4}$ & $6$ & $6$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\D[4,1]^{6})\big/(\A[1,1] \hookrightarrow \D[4,1])$ & $\A[1,1]^{3} \D[4,1]^{5}$ & $\sfrac{3}{4}$ & $8$ & $8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[1,1] \hookrightarrow \D[4,1])$ & $\A[1,1]^{3} \A[5,1]^{4}$ & $\sfrac{3}{4}$ & $8$ & $8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[1,1] \hookrightarrow \A[5,1])$ & $\A[3,1] \A[5,1]^{3} \D[4,1] \mathsf{U}_{1,12}$ & $\sfrac{3}{4}$ & $8$ & $8$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[1,1] \hookrightarrow \A[5,1])$ & $\A[3,1] \C[5,1] \E[6,2] \mathsf{U}_{1,12}$ & $\sfrac{3}{4}$ & $8$ & $8$ 
\end{tabular}
\end{table}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h$ & $d$ & $\alpha_{1,0}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[1,1] \hookrightarrow \C[5,1])$ & $\A[5,1] \C[4,1] \E[6,2] L_{\sfrac{6}{7}}$ & $\sfrac{3}{4}$ & $8$ & $8$\\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[5,1] \E[7,3])\big/(\A[1,1] \hookrightarrow \A[5,1])$ & $\A[3,1] \E[7,3] \mathsf{U}_{1,12}$ & $\sfrac{3}{4}$ & $8$ & $8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[6,1]^{4})\big/(\A[1,1] \hookrightarrow \A[6,1])$ & $\A[4,1] \A[6,1]^{3} \mathsf{U}_{1,70}$ & $\sfrac{3}{4}$ & $10$ & $10$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[1,1] \hookrightarrow \B[4,1])$ & $\A[1,1] \B[2,1] \B[4,1] \D[8,2]$ & $\sfrac{3}{4}$ & $10$ & $10$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,1] \hookrightarrow \C[6,1])$ & $\B[4,1] \C[5,1] \C[6,1] L_{\sfrac{25}{28}}$ & $\sfrac{3}{4}$ & $10$ & $10$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,1] \hookrightarrow \B[4,1])$ & $\A[1,1] \B[2,1] \C[6,1]^{2}$ & $\sfrac{3}{4}$ & $10$ & $10$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,1] \hookrightarrow \D[5,1])$ & $\A[1,1] \A[3,1] \A[7,1]^{2} \D[5,1]$ & $\sfrac{3}{4}$ & $12$ & $12$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,1] \hookrightarrow \A[7,1])$ & $\A[5,1] \A[7,1] \D[5,1]^{2} \mathsf{U}_{1,24}$ & $\sfrac{3}{4}$ & $12$ & $12$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[7,1] \D[9,2])\big/(\A[1,1] \hookrightarrow \A[7,1])$ & $\A[5,1] \D[9,2] \mathsf{U}_{1,24}$ & $\sfrac{3}{4}$ & $12$ & $12$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[8,1]^{3})\big/(\A[1,1] \hookrightarrow \A[8,1])$ & $\A[6,1] \A[8,1]^{2} \mathsf{U}_{1,126}$ & $\sfrac{3}{4}$ & $14$ & $14$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,1] \hookrightarrow \C[8,1])$ & $\C[7,1] \F[4,1]^{2} L_{\sfrac{14}{15}}$ & $\sfrac{3}{4}$ & $14$ & $14$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,1] \hookrightarrow \F[4,1])$ & $\C[3,1] \C[8,1] \F[4,1]$ & $\sfrac{3}{4}$ & $14$ & $14$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,1] \hookrightarrow \B[5,1])$ & $\A[1,1] \B[3,1] \E[7,2] \F[4,1]$ & $\sfrac{3}{4}$ & $14$ & $14$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,1] \hookrightarrow \F[4,1])$ & $\B[5,1] \C[3,1] \E[7,2]$ & $\sfrac{3}{4}$ & $14$ & $14$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\D[6,1]^{4})\big/(\A[1,1] \hookrightarrow \D[6,1])$ & $\A[1,1] \D[4,1] \D[6,1]^{3}$ & $\sfrac{3}{4}$ & $16$ & $16$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,1] \hookrightarrow \D[6,1])$ & $\A[1,1] \A[9,1]^{2} \D[4,1]$ & $\sfrac{3}{4}$ & $16$ & $16$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,1] \hookrightarrow \A[9,1])$ & $\A[7,1] \A[9,1] \D[6,1] \mathsf{U}_{1,40}$ & $\sfrac{3}{4}$ & $16$ & $16$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[1,1] \hookrightarrow \B[6,1])$ & $\A[1,1] \B[4,1] \C[10,1]$ & $\sfrac{3}{4}$ & $18$ & $18$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[1,1] \hookrightarrow \C[10,1])$ & $\B[6,1] \C[9,1] L_{\sfrac{21}{22}}$ & $\sfrac{3}{4}$ & $18$ & $18$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\E[6,1]^{4})\big/(\A[1,1] \hookrightarrow \E[6,1])$ & $\A[5,1] \E[6,1]^{3}$ & $\sfrac{3}{4}$ & $20$ & $20$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1] \hookrightarrow \E[6,1])$ & $\A[5,1] \A[11,1] \D[7,1]$ & $\sfrac{3}{4}$ & $20$ & $20$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1] \hookrightarrow \A[11,1])$ & $\A[9,1] \D[7,1] \E[6,1] \mathsf{U}_{1,60}$ & $\sfrac{3}{4}$ & $20$ & $20$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1] \hookrightarrow \D[7,1])$ & $\A[1,1] \A[11,1] \D[5,1] \E[6,1]$ & $\sfrac{3}{4}$ & $20$ & $20$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[12,1]^{2})\big/(\A[1,1] \hookrightarrow \A[12,1])$ & $\A[10,1] \A[12,1] \mathsf{U}_{1,286}$ & $\sfrac{3}{4}$ & $22$ & $22$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\D[8,1]^{3})\big/(\A[1,1] \hookrightarrow \D[8,1])$ & $\A[1,1] \D[6,1] \D[8,1]^{2}$ & $\sfrac{3}{4}$ & $24$ & $24$ \\
\stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\A[1,1] \hookrightarrow \B[8,1])$ & $\A[1,1] \B[6,1] \E[8,2]$ & $\sfrac{3}{4}$ & $26$ & $26$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[1,1] \hookrightarrow \A[15,1])$ & $\A[13,1] \D[9,1] \mathsf{U}_{1,112}$ & $\sfrac{3}{4}$ & $28$ & $28$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[1,1] \hookrightarrow \D[9,1])$ & $\A[1,1] \A[15,1] \D[7,1]$ & $\sfrac{3}{4}$ & $28$ & $28$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1] \hookrightarrow \E[7,1])$ & $\D[6,1] \D[10,1] \E[7,1]$ & $\sfrac{3}{4}$ & $32$ & $32$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1] \hookrightarrow \D[10,1])$ & $\A[1,1] \D[8,1] \E[7,1]^{2}$ & $\sfrac{3}{4}$ & $32$ & $32$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[1,1] \hookrightarrow \E[7,1])$ & $\A[17,1] \D[6,1]$ & $\sfrac{3}{4}$ & $32$ & $32$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[1,1] \hookrightarrow \A[17,1])$ & $\A[15,1] \E[7,1] \mathsf{U}_{1,144}$ & $\sfrac{3}{4}$ & $32$ & $32$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\D[12,1]^{2})\big/(\A[1,1] \hookrightarrow \D[12,1])$ & $\A[1,1] \D[10,1] \D[12,1]$ & $\sfrac{3}{4}$ & $40$ & $40$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\A[24,1])\big/(\A[1,1] \hookrightarrow \A[24,1])$ & $\A[22,1] \mathsf{U}_{1,1150}$ & $\sfrac{3}{4}$ & $46$ & $46$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\E[7,1]\E[8,1]^2\cong \E[8,1]^{3}\big/(\A[1,1] \hookrightarrow \E[8,1])$ & $\E[7,1] \E[8,1]^{2}$ & $\sfrac{3}{4}$ & $56$ & $56$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\D[16,1]^+ \E[8,1]\big/(\A[1,1] \hookrightarrow \D[16,1])$ & $\A[1,1] \D[14,1] \E[8,1]$ & $\sfrac{3}{4}$ & $56$ & $56$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\D[16,1]^+\E[7,1]\cong \D[16,1]^+ \E[8,1]\big/(\A[1,1] \hookrightarrow \E[8,1])$ & $\D[16,1] \E[7,1]$ & $\sfrac{3}{4}$ & $56$ & $56$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $23$ & $\mathbf{S}(\D[24,1])\big/(\A[1,1] \hookrightarrow \D[24,1])$ & $\A[1,1] \D[22,1]$ & $\sfrac{3}{4}$ & $88$ & $88$\\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\GG_2,1)$\\\midrule 
Other names & $\overline{(\FF_4,1)}$, Fibonacci MTC \\
Fusion category & $\textsl{Fib}$ \\
$\mathcal{S}$ & $\frac{1}{\sqrt{2+\varphi}}\left(\begin{array}{rr} 1 & \varphi \\ \varphi & -1 \end{array}\right)$, \ \ \ 
 \ $(\varphi=\frac{1+\sqrt{5}}{2})$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac25$ \\
QDims &  $1$, $\varphi$ \\
Fusion rules & $\Phi\times \Phi=1+\Phi$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{14}{5}$ & $\left(
\begin{array}{rr}
 -\sfrac{7}{60} & 0 \\
 0 & -\sfrac{43}{60} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 14 & 12857 \\
 7 & -258 \\
\end{array}
\right)$ \\
$\sfrac{54}{5}$ & $\left(
\begin{array}{rr}
 -\sfrac{9}{20} & 0 \\
 0 & -\sfrac{21}{20} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 262 & 12857 \\
 7 & -10 \\
\end{array}
\right)$ \\
$\sfrac{94}{5}$ & $\left(
\begin{array}{rr}
 -\sfrac{47}{60} & 0 \\
 0 & -\sfrac{23}{60} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 188 & 46 \\
 4794 & -184 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \toprule
$\sfrac{14}{5}$ & $ \begin{array}{l}
1+14 q+42 q^2+140 q^3+350 q^4+840 q^5+1827 q^6+3858 q^7+7637 q^8+14756 q^9+\cdots \\ 
q^{\sfrac{2}{5}}\left(7+34 q+119 q^2+322 q^3+819 q^4+1862 q^5+4025 q^6+8218 q^7+16177 q^8+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{54}{5}$ & $ \begin{array}{l}
1+262 q+7638 q^2+103044 q^3+907932 q^4+6165852 q^5+34805919 q^6+\cdots \\ 
q^{\sfrac{2}{5}}\left(7+1770 q+37419 q^2+413314 q^3+3244881 q^4+20317202 q^5+108065839 q^6+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{94}{5}$ & $ \begin{array}{l}
1+q \left(46 \alpha _{1,0}+188\right)+q^2 \left(2093 \alpha _{1,0}+62087\right)+q^3 \left(27002 \alpha _{1,0}+2923494\right)+\cdots \\ 
q^{\sfrac{2}{5}}\left(\alpha _{1,0}+q \left(4794-184 \alpha _{1,0}\right)+q^2 \left(532134-3841 \alpha _{1,0}\right)+q^3 \left(17518686-40388 \alpha _{1,0}\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c}
    \toprule
       $\mathfrak{g}_k$  & $\E[6,1]$ &  $\E[7,1]$ & $\E[8,1]$ & $\F[4,1]$\\
       $\Com_{\mathfrak{g}_k}(\F[4,1])$ CSA  & $L_{\sfrac45}$ & $\A[1,3]$ & $\G[2,1]$ & $0$ \\\bottomrule
    \end{tabular}
\end{table}

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h$ & $d$ & $\alpha_{1,0}$ \\\toprule
    \stepcounter{theoryno}\thetheoryno & $\sfrac{14}{5}$ & $\G[2,1]$ & $\G[2,1]$ & $\sfrac{2}{5}$ & $7$ &  \\\midrule 
     \stepcounter{theoryno}\thetheoryno & $\sfrac{54}{5}$ & $\E[8,1]\G[2,1]\cong\E[8,1]^2\big/(\F[4,1]\hookrightarrow\E[8,1])$ & $\E[8,1]\G[2,1]$ & $\sfrac{2}{5}$ & $7$ &  \\\midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{94}{5}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\F[4,1] \hookrightarrow \F[4,1])$ & $\C[8,1] \F[4,1]$ & $\sfrac{7}{5}$ & $4794$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{94}{5}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\F[4,1] \hookrightarrow \F[4,1])$ & $\B[5,1] \E[7,2]$ & $\sfrac{7}{5}$ & $4794$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{94}{5}$ & $\mathbf{S}(\E[6,1]^{4})\big/(\F[4,1] \hookrightarrow \E[6,1])$ & $\E[6,1]^{3} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}$ & $1$ & $1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{94}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\F[4,1] \hookrightarrow \E[6,1])$ & $\A[11,1] \D[7,1] L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}$ & $1$ & $1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{94}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\F[4,1] \hookrightarrow \E[7,1])$ & $\A[1,3] \D[10,1] \E[7,1]$ & $\sfrac{2}{5}$ & $3$ & $3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{94}{5}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\F[4,1] \hookrightarrow \E[7,1])$ & $\A[1,3] \A[17,1]$ & $\sfrac{2}{5}$ & $3$ & $3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{94}{5}$ & $\E[8,1]^2\G[2,1]\cong\E[8,1]^{3}\big/(\F[4,1] \hookrightarrow \E[8,1])$ & $\E[8,1]^{2} \G[2,1]$ & $\sfrac{2}{5}$ & $7$ & $7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{94}{5}$ & $\D[16,1]^+\G[2,1]\cong \D[16,1]^+ \E[8,1]\big/(\F[4,1] \hookrightarrow \E[8,1])$ & $\D[16,1] \G[2,1]$ & $\sfrac{2}{5}$ & $7$ & $7$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\FF_4,1)$\\\midrule 
Other names & $\overline{(\GG_2,1)}$, Conjugate Fibonacci \\
Fusion category & $\textsl{Fib}$ \\
$\mathcal{S}$ & $\frac{1}{\sqrt{2+\varphi}}\left(\begin{array}{rr} 1 & \varphi \\ \varphi & -1 \end{array}\right)$, \ \ \ 
 \ $(\varphi=\frac{1+\sqrt{5}}{2})$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac35$ \\
QDims &  $1$, $\varphi$ \\
Fusion rules & $\Phi\times \Phi=1+\Phi$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{26}{5}$ & $\left(
\begin{array}{rr}
 -\sfrac{13}{60} & 0 \\
 0 & -\sfrac{37}{60} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 52 & 3774 \\
 26 & -296 \\
\end{array}
\right)$ \\
$\sfrac{66}{5}$ & $\left(
\begin{array}{rr}
 -\sfrac{11}{20} & 0 \\
 0 & -\sfrac{19}{20} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 300 & 3774 \\
 26 & -48 \\
\end{array}
\right)$ \\
$\sfrac{106}{5}$ & $\left(
\begin{array}{rr}
 -\sfrac{53}{60} & 0 \\
 0 & -\sfrac{17}{60} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 106 & 17 \\
 15847 & -102 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \toprule
$\sfrac{26}{5}$ & $ \begin{array}{l}
1+52 q+377 q^2+1976 q^3+7852 q^4+27404 q^5+84981 q^6+243230 q^7+\cdots \\ 
q^{\sfrac{3}{5}}\left(26+299 q+1702 q^2+7475 q^3+27300 q^4+88452 q^5+260650 q^6+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{66}{5}$ & $ \begin{array}{l}
1+300 q+17397 q^2+344672 q^3+4072878 q^4+35365284 q^5+247802227 q^6+\cdots \\ 
q^{\sfrac{3}{5}}\left(26+6747 q+183078 q^2+2566199 q^3+24832272 q^4+188053434 q^5+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{106}{5}$ & $ \begin{array}{l}
1+q \left(17 \alpha _{1,0}+106\right)+q^2 \left(442 \alpha _{1,0}+84429\right)+q^3 \left(4063 \alpha _{1,0}+5825442\right)+\cdots \\ 
q^{\sfrac{3}{5}}\left(\alpha _{1,0}+q \left(15847-102 \alpha _{1,0}\right)+q^2 \left(1991846-1088 \alpha _{1,0}\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c c c c}
    \toprule
       $\mathfrak{g}_k$  & $\B[r,1]$ $(r\geq 3)$ & $\D[r,1]$ $(r\geq 4)$ & $\E[6,1]$ & $\E[7,1]$ & $\E[8,1]$ & $\F[4,1]$ & $\G[2,1]$ \\
       $\Com_{\mathfrak{g}_k}(\G[2,1])$ CSA  & $\D[r-3,1]L_{\sfrac7{10}}$ & $\B[r-4,1]L_{\sfrac{7}{10}}$ & $\A[2,2]$ & $\C[3,1]$ & $\F[4,1]$ & $\A[1,8]$ & $0$ \\\bottomrule
    \end{tabular}
\end{table}

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h$ & $d$ & $\alpha_{1,0}$ \\\toprule
    \stepcounter{theoryno}\thetheoryno & $\sfrac{26}{5}$ & $\F[4,1]$ & $\F[4,1]$ & $\sfrac35$ & $26$ &  \\\midrule 
    \stepcounter{theoryno}\thetheoryno & $\sfrac{66}{5}$ & $\E[8,1]\F[4,1]\cong\E[8,1]^2\big/(\G[2,1]\hookrightarrow\E[8,1])$ & $\E[8,1]\F[4,1]$ & $\sfrac35$ & $26$ &  \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{66}{5}$ & $\D[16,1]^+\big/(\G[2,1]\hookrightarrow\D[16,1])$ & $\B[12,1]L_{\sfrac{7}{10}}$ & $\sfrac35$ & $26$ &  \\\midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\E[6,3] \G[2,1]^{3})\big/(\G[2,1] \hookrightarrow \G[2,1])$ & $\E[6,3] \G[2,1]^{2}$ & $\sfrac{8}{5}$ & $15847$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\G[2,1] \hookrightarrow \G[2,1])$ & $\A[3,1] \D[7,3]$ & $\sfrac{8}{5}$ & $15847$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\G[2,1] \hookrightarrow \B[3,1])$ & $\B[3,1] \C[4,1] \D[6,2] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $1$ & $1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\G[2,1] \hookrightarrow \B[3,1])$ & $\A[4,1] \A[9,2] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $1$ & $1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\D[4,1]^{6})\big/(\G[2,1] \hookrightarrow \D[4,1])$ & $\D[4,1]^{5} L_{\sfrac12}L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $2$ & $2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\G[2,1] \hookrightarrow \D[4,1])$ & $\A[5,1]^{4} L_{\sfrac12}L_{\sfrac7{10}}$ & $\sfrac{3}{5}$ & $2$ & $2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\G[2,1] \hookrightarrow \B[4,1])$ & $\B[4,1] \D[8,2] \mathsf{U}_{1,4} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $3$ & $3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\G[2,1] \hookrightarrow \B[4,1])$ & $\C[6,1]^{2} \mathsf{U}_{1,4} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $3$ & $3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\G[2,1] \hookrightarrow \D[5,1])$ & $\A[1,2] \A[7,1]^{2} \D[5,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $4$ & $4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\G[2,1] \hookrightarrow \F[4,1])$ & $\A[1,8] \C[8,1] \F[4,1]$ & $\sfrac{3}{5}$ & $5$ & $5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\G[2,1] \hookrightarrow \B[5,1])$ & $\A[1,1]^{2} \E[7,2] \F[4,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $5$ & $5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\G[2,1] \hookrightarrow \F[4,1])$ & $\A[1,8] \B[5,1] \E[7,2]$ & $\sfrac{3}{5}$ & $5$ & $5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\G[2,1] \hookrightarrow \D[6,1])$ & $\B[2,1] \D[6,1]^{3} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $6$ & $6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\G[2,1] \hookrightarrow \D[6,1])$ & $\A[9,1]^{2} \B[2,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $6$ & $6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\G[2,1] \hookrightarrow \B[6,1])$ & $\A[3,1] \C[10,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $7$ & $7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\E[6,1]^{4})\big/(\G[2,1] \hookrightarrow \E[6,1])$ & $\A[2,2] \E[6,1]^{3}$ & $\sfrac{3}{5}$ & $8$ & $8$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\G[2,1] \hookrightarrow \E[6,1])$ & $\A[2,2] \A[11,1] \D[7,1]$ & $\sfrac{3}{5}$ & $8$ & $8$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\G[2,1] \hookrightarrow \D[7,1])$ & $\A[11,1] \B[3,1] \E[6,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $8$ & $8$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\G[2,1] \hookrightarrow \D[8,1])$ & $\B[4,1] \D[8,1]^{2} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $10$ & $10$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\G[2,1] \hookrightarrow \B[8,1])$ & $\D[5,1] \E[8,2] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $11$ & $11$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\G[2,1] \hookrightarrow \D[9,1])$ & $\A[15,1] \B[5,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $12$ & $12$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\G[2,1] \hookrightarrow \E[7,1])$ & $\C[3,1] \D[10,1] \E[7,1]$ & $\sfrac{3}{5}$ & $14$ & $14$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\G[2,1] \hookrightarrow \D[10,1])$ & $\B[6,1] \E[7,1]^{2} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $14$ & $14$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\G[2,1] \hookrightarrow \E[7,1])$ & $\A[17,1] \C[3,1]$ & $\sfrac{3}{5}$ & $14$ & $14$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\G[2,1] \hookrightarrow \D[12,1])$ & $\B[8,1] \D[12,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $18$ & $18$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\E[8,1]^2\F[4,1]\cong \E[8,1]^{3}\big/(\G[2,1] \hookrightarrow \E[8,1])$ & $\E[8,1]^{2} \F[4,1]$ & $\sfrac{3}{5}$ & $26$ & $26$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\D[16,1]^+ \E[8,1]\big/(\G[2,1] \hookrightarrow \D[16,1])$ & $\B[12,1] \E[8,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $26$ & $26$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\D[16,1]^+\F[4,1]\cong\D[16,1]^+ \E[8,1]\big/(\G[2,1] \hookrightarrow \E[8,1])$ & $\D[16,1] \F[4,1]$ & $\sfrac{3}{5}$ & $26$ & $26$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{106}{5}$ & $\mathbf{S}(\D[24,1])\big/(\G[2,1] \hookrightarrow \D[24,1])$ & $\B[20,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}$ & $42$ & $42$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\AA_2,1)$\\\midrule 
Other names & $\overline{(\EE_6,1)}$, $\mathbb{Z}_3$ MTC \\
Fusion category & $\Vec_{\mathbb{Z}_3}$ \\
$\mathcal{S}$ & $\frac{1}{\sqrt{3}}\left(\begin{array}{ccc} 1 &1 & 1  \\ 1 & \omega & \omega^2 \\ 1 & \omega^2 & \omega \end{array}\right)$, \ \ \ 
 \ $(\omega = e^{2\pi i/3})$ \\
 $\mathcal{P}^+,\mathcal{S}^+$ & $\left(\begin{array}{c c c} 1 & 0 & 0 \\ 0 & \sfrac12 & \sfrac12 \end{array}\right)$, $\frac{1}{\sqrt{3}}\left(
\begin{array}{cc}
 1 & 2\\
 1 & -1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac13$, $\sfrac13$ \\
QDims &  $1$, $1$, $1$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1\times \Phi_1 = \Phi_2$, \  $\Phi_2\times \Phi_2=\Phi_1$ \\ 
&  $\Phi_1\times \Phi_2=1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$2$ & $\left(
\begin{array}{rr}
 -\sfrac{1}{12} & 0 \\
 0 & -\sfrac{3}{4} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 8 & 26244 \\
 3 & -252 \\
\end{array}
\right)$ \\
$10$ & $\left(
\begin{array}{rr}
 -\sfrac{5}{12} & 0 \\
 0 & -\sfrac{13}{12} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 256 & 26244 \\
 3 & -4 \\
\end{array}
\right)$ \\
$18$ & $\left(
\begin{array}{rr}
 -\sfrac{3}{4} & 0 \\
 0 & -\sfrac{5}{12} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 234 & 90 \\
 2187 & -230 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \toprule
$2$ & $ \begin{array}{l}
1+8 q+17 q^2+46 q^3+98 q^4+198 q^5+371 q^6+692 q^7+1205 q^8+2082 q^9+\cdots \\ 
q^{\sfrac{1}{3}}\left(3+9 q+27 q^2+57 q^3+126 q^4+243 q^5+465 q^6+828 q^7+1458 q^8+\cdots \right)\\
q^{\sfrac{1}{3}}\left(3+9 q+27 q^2+57 q^3+126 q^4+243 q^5+465 q^6+828 q^7+1458 q^8+\cdots \right)\end{array}$ \\\midrule
$10$ & $ \begin{array}{l}
1+256 q+6125 q^2+72006 q^3+572756 q^4+3567502 q^5+18666137 q^6+\cdots \\ 
q^{\sfrac{1}{3}}\left(3+753 q+14631 q^2+148125 q^3+1077756 q^4+6295509 q^5+\cdots \right)\\
q^{\sfrac{1}{3}}\left(3+753 q+14631 q^2+148125 q^3+1077756 q^4+6295509 q^5+\cdots \right) 
\end{array}$ \\\midrule
$18$ & $ \begin{array}{l}
1+q \left(90 \alpha _{1,0}+234\right)+q^2 \left(4644 \alpha _{1,0}+59805\right)+q^3 \left(66420 \alpha _{1,0}+2482242\right)+\cdots \\ 
q^{\sfrac{1}{3}}\left(\alpha _{1,0}+q \left(2187-230 \alpha _{1,0}\right)+q^2 \left(231822-6025 \alpha _{1,0}\right)+\cdots \right) \\
q^{\sfrac{1}{3}}\left(\alpha _{1,0}+q \left(2187-230 \alpha _{1,0}\right)+q^2 \left(231822-6025 \alpha _{1,0}\right)+\cdots \right) \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c}
    \toprule
       $\mathfrak{g}_k$  & $\E[6,1]$ & $\E[7,1]$ & $\E[8,1]$\\
       $\Com_{\mathfrak{g}_k}(\E[6,1])$ CSA  & $0$ & $\mathsf{U}_{1,6}$ & $\A[2,1]$ \\\bottomrule
    \end{tabular}
\end{table}

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{1,0}$ \\\toprule
    $\star$ \stepcounter{theoryno}\thetheoryno & $2$ & $\A[2,1]$ & $\A[2,1]$ & $\sfrac{1}{3}, \sfrac{1}{3}$ & $3,3$ &  \\\midrule 
    $\star$ \stepcounter{theoryno}\thetheoryno & $10$ & $\A[2,1]\E[8,1]\cong\E[8,1]^2\big/(\E[6,1]\hookrightarrow\E[8,1])$ & $\A[2,1]\E[8,1]$ & $\sfrac{1}{3}, \sfrac{1}{3}$ & $3,3$ &  \\\midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\E[6,1]^{4})\big/(\E[6,1] \hookrightarrow \E[6,1])$ & $\E[6,1]^{3}$ & $\sfrac{4}{3}, \sfrac{4}{3}$ & $2187, 2187$ & $0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\E[6,1] \hookrightarrow \E[6,1])$ & $\A[11,1] \D[7,1]$ & $\sfrac{4}{3}, \sfrac{4}{3}$ & $2187, 2187$ & $0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\E[6,1] \hookrightarrow \E[7,1])$ & $\D[10,1] \E[7,1] \mathsf{U}_{1,6}$ & $\sfrac{1}{3}, \sfrac{1}{3}$ & $1, 1$ & $1$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\E[6,1] \hookrightarrow \E[7,1])$ & $\A[17,1] \mathsf{U}_{1,6}$ & $\sfrac{1}{3}, \sfrac{1}{3}$ & $1, 1$ & $1$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\A[2,1]\E[8,1]^2\cong \E[8,1]^{3}\big/(\E[6,1] \hookrightarrow \E[8,1])$ & $\A[2,1] \E[8,1]^{2}$ & $\sfrac{1}{3}, \sfrac{1}{3}$ & $3, 3$ & $3$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\A[2,1]\D[16,1]^+\cong\D[16,1]^+ \E[8,1]\big/(\E[6,1] \hookrightarrow \E[8,1])$ & $\A[2,1] \D[16,1]$ & $\sfrac{1}{3}, \sfrac{1}{3}$ & $3, 3$ & $3$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\EE_6,1)$\\\midrule 
Other names & $\overline{(\AA_2,1)}$ \\
Fusion category & $\Vec_{\ZZ_3}$ \\
$\mathcal{S}$ & $\frac{1}{\sqrt{3}}\left(\begin{array}{ccc} 1 &1 & 1  \\ 1 & \omega^2 & \omega \\ 1 & \omega & \omega^2 \end{array}\right)$, \ \ \ 
 \ $(\omega = e^{2\pi i/3})$ \\
 $\mathcal{P}^+,\mathcal{S}^+$ & $\left(\begin{array}{c c c} 1 & 0 & 0 \\ 0 & \sfrac12 & \sfrac12 \end{array}\right)$, $\frac{1}{\sqrt{3}}\left(
\begin{array}{cc}
 1 & 2\\
 1 & -1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac23$, $\sfrac23$ \\
QDims &  $1$, $1$, $1$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1\times \Phi_1 = \Phi_2$, \  $\Phi_2\times \Phi_2=\Phi_1$ \\ 
&  $\Phi_1\times \Phi_2=1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$6$ & $\left(
\begin{array}{rr}
 -\sfrac{1}{4} & 0 \\
 0 & -\sfrac{7}{12} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 78 & 3402 \\
 27 & -322 \\
\end{array}
\right)$ \\
$14$ & $\left(
\begin{array}{rr}
 -\sfrac{7}{12} & 0 \\
 0 & -\sfrac{11}{12} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 326 & 3402 \\
 27 & -74 \\
\end{array}
\right)$ \\
$22$ & $\left(
\begin{array}{rr}
 -\sfrac{11}{12} & 0 \\
 0 & -\sfrac{1}{4} \\
\end{array}
\right)$ & $\left(
\begin{array}{rr}
 88 & 18 \\
 16038 & -84 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \toprule
$6$ & $ \begin{array}{l}
1+78 q+729 q^2+4382 q^3+19917 q^4+77274 q^5+264644 q^6+827388 q^7+\cdots \\ 
q^{\sfrac{2}{3}}\left(27+378 q+2484 q^2+12312 q^3+49896 q^4+177660 q^5+570807 q^6+\cdots \right) \\
q^{\sfrac{2}{3}}\left(27+378 q+2484 q^2+12312 q^3+49896 q^4+177660 q^5+570807 q^6+\cdots \right) \end{array}$ \\\midrule
$14$ & $ \begin{array}{l}
1+326 q+24197 q^2+541598 q^3+7036831 q^4+66103598 q^5+496234478 q^6+\cdots \\ 
q^{\sfrac{2}{3}}\left(27+7074 q+207576 q^2+3125520 q^3+32237946 q^4+258764760 q^5+\cdots \right)  \\
q^{\sfrac{2}{3}}\left(27+7074 q+207576 q^2+3125520 q^3+32237946 q^4+258764760 q^5+\cdots \right)  \end{array}$ \\\midrule
$22$ & $ \begin{array}{l}
1+q \left(18 \alpha _{1,0}+88\right)+q^2 \left(342 \alpha _{1,0}+99935\right)+q^3 \left(2790 \alpha _{1,0}+7846300\right)+\cdots \\ 
q^{\sfrac{2}{3}}\left(\alpha _{1,0}+q \left(16038-84 \alpha _{1,0}\right)+q^2 \left(2092959-729 \alpha _{1,0}\right)+\cdots \right) \\
q^{\sfrac{2}{3}}\left(\alpha _{1,0}+q \left(16038-84 \alpha _{1,0}\right)+q^2 \left(2092959-729 \alpha _{1,0}\right)+\cdots \right) \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c |c}
    \toprule
       $\mathfrak{g}_k$  & $\A[r,1]$ $(r\geq 2)$ & $\B[3,1]$ & $\B[r,1]$ $(r\geq 4)$ & $\D[r,1]$ $(r\geq 4)$ & \multirow{2}{*}{$m_r=\frac{3(r+1)(r-2)}{\mathrm{gcd}(3,r-2)^2}$} \\
       $\Com_{\mathfrak{g}_k}(\A[2,1])$ CSA  &  $\A[r-3,1]\mathsf{U}_{1,m_r}$ & $L_{\sfrac12}\mathsf{U}_{1,12}$ & $\B[r-3,1]\mathsf{U}_{1,12}$ & $\D[r-3,1]\mathsf{U}_{1,12}$ \\\bottomrule
    \end{tabular}\\\vspace{.1in}
    \begin{tabular}{c|c c c c c c c c}
    \toprule
       $\mathfrak{g}_k$  & $\E[6,1]$ & $\E[7,1]$ & $\E[8,1]$ & $\F[4,1]$ & $\G[2,1]$ \\
       $\Com_{\mathfrak{g}_k}(\A[2,1])$ CSA   & $\A[2,1]^2$ & $\A[5,1]$ & $\E[6,1]$ & $\A[2,2]$ & $L_{\sfrac45}$\\\bottomrule
    \end{tabular}
\end{table}

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{1,0}$ \\\toprule
$\star$ \stepcounter{theoryno}\thetheoryno & $6$ & $\E[6,1]$ & $\E[6,1]$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $27,27$ &  \\\midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $14$ & $\E[6,1]\E[8,1]\cong \E[8,1]^2\big/(\A[2,1]\hookrightarrow\E[8,1])$ & $\E[6,1]\E[8,1]$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $27,27$ &  \\
$\star$ \stepcounter{theoryno}\thetheoryno & $14$ & $\D[16,1]^+\big/(\A[2,1]\hookrightarrow\D[16,1])$ & $\D[13,1]\mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $27,27$ &  \\\midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[2,1]^{12})\big/(\A[2,1] \hookrightarrow \A[2,1])$ & $\A[2,1]^{11}$ & $\sfrac{5}{3}, \sfrac{5}{3}$ & $16038, 16038$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\A[2,1] \hookrightarrow \A[2,1])$ & $\A[2,1] \A[5,2]^{2} \B[2,1]$ & $\sfrac{5}{3}, \sfrac{5}{3}$ & $16038, 16038$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[2,1]^{2} \A[8,3])\big/(\A[2,1] \hookrightarrow \A[2,1])$ & $\A[2,1] \A[8,3]$ & $\sfrac{5}{3}, \sfrac{5}{3}$ & $16038, 16038$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[2,1] \B[2,1] \E[6,4])\big/(\A[2,1] \hookrightarrow \A[2,1])$ & $\B[2,1] \E[6,4]$ & $\sfrac{5}{3}, \sfrac{5}{3}$ & $16038, 16038$ & $0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1]^{8})\big/(\A[2,1] \hookrightarrow \A[3,1])$ & $\A[3,1]^{7} \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $1, 1$ & $1$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1]^{2} \D[5,2]^{2})\big/(\A[2,1] \hookrightarrow \A[3,1])$ & $\A[3,1] \D[5,2]^{2} \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $1, 1$ & $1$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\E[6,3] \G[2,1]^{3})\big/(\A[2,1] \hookrightarrow \G[2,1])$ & $\E[6,3] \G[2,1]^{2} L_{\sfrac{4}{5}}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $1, 1$ & $1$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[2,1] \hookrightarrow \A[3,1])$ & $\A[7,2] \C[3,1]^{2} \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $1, 1$ & $1$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\A[2,1] \hookrightarrow \G[2,1])$ & $\A[3,1] \D[7,3] L_{\sfrac{4}{5}}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $1, 1$ & $1$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\A[2,1] \hookrightarrow \A[3,1])$ & $\D[7,3] \G[2,1] \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $1, 1$ & $1$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1] \C[7,2])\big/(\A[2,1] \hookrightarrow \A[3,1])$ & $\C[7,2] \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $1, 1$ & $1$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[4,1]^{6})\big/(\A[2,1] \hookrightarrow \A[4,1])$ & $\A[1,1] \A[4,1]^{5} \mathsf{U}_{1,30}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $2, 2$ & $2$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[2,1] \hookrightarrow \B[3,1])$ & $\B[3,1] \C[4,1] \D[6,2] \mathsf{U}_{1,12} L_{\sfrac{1}{2}}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $2, 2$ & $2$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[2,1] \hookrightarrow \A[4,1])$ & $\A[1,1] \A[9,2] \B[3,1] \mathsf{U}_{1,30}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $2, 2$ & $2$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[2,1] \hookrightarrow \B[3,1])$ & $\A[4,1] \A[9,2] \mathsf{U}_{1,12} L_{\sfrac{1}{2}}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $2, 2$ & $2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[4,1]^{6})\big/(\A[2,1] \hookrightarrow \D[4,1])$ & $\D[4,1]^{5} \mathsf{U}_{1,4} \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $3, 3$ & $3$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[2,1] \hookrightarrow \D[4,1])$ & $\A[5,1]^{4} \mathsf{U}_{1,4} \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $3, 3$ & $3$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[2,1] \hookrightarrow \A[5,1])$ & $\A[2,1] \A[5,1]^{3} \D[4,1] \mathsf{U}_{1,6}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $3, 3$ & $3$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[2,1] \hookrightarrow \A[5,1])$ & $\A[2,1] \C[5,1] \E[6,2] \mathsf{U}_{1,6}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $3, 3$ & $3$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[5,1] \E[7,3])\big/(\A[2,1] \hookrightarrow \A[5,1])$ & $\A[2,1] \E[7,3] \mathsf{U}_{1,6}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $3, 3$ & $3$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[6,1]^{4})\big/(\A[2,1] \hookrightarrow \A[6,1])$ & $\A[3,1] \A[6,1]^{3} \mathsf{U}_{1,84}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $4, 4$ & $4$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[2,1] \hookrightarrow \B[4,1])$ & $\A[1,2] \B[4,1] \D[8,2] \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $4, 4$ & $4$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[2,1] \hookrightarrow \B[4,1])$ & $\A[1,2] \C[6,1]^{2} \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $4, 4$ & $4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[2,1] \hookrightarrow \D[5,1])$ & $\A[1,1]^{2} \A[7,1]^{2} \D[5,1] \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $5, 5$ & $5$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[2,1] \hookrightarrow \A[7,1])$ & $\A[4,1] \A[7,1] \D[5,1]^{2} \mathsf{U}_{1,120}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $5, 5$ & $5$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[7,1] \D[9,2])\big/(\A[2,1] \hookrightarrow \A[7,1])$ & $\A[4,1] \D[9,2] \mathsf{U}_{1,120}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $5, 5$ & $5$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[8,1]^{3})\big/(\A[2,1] \hookrightarrow \A[8,1])$ & $\A[5,1] \A[8,1]^{2} \mathsf{U}_{1,18}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $6, 6$ & $6$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[2,1] \hookrightarrow \F[4,1])$ & $\A[2,2] \C[8,1] \F[4,1]$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $6, 6$ & $6$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[2,1] \hookrightarrow \B[5,1])$ & $\B[2,1] \E[7,2] \F[4,1] \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $6, 6$ & $6$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[2,1] \hookrightarrow \F[4,1])$ & $\A[2,2] \B[5,1] \E[7,2]$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $6, 6$ & $6$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[6,1]^{4})\big/(\A[2,1] \hookrightarrow \D[6,1])$ & $\A[3,1] \D[6,1]^{3} \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $7, 7$ & $7$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[2,1] \hookrightarrow \D[6,1])$ & $\A[3,1] \A[9,1]^{2} \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $7, 7$ & $7$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[2,1] \hookrightarrow \A[9,1])$ & $\A[6,1] \A[9,1] \D[6,1] \mathsf{U}_{1,210}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $7, 7$ & $7$ 
\end{tabular}
\end{table}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{1,0}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[2,1] \hookrightarrow \B[6,1])$ & $\B[3,1] \C[10,1] \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $8, 8$ & $8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\E[6,1]^{4})\big/(\A[2,1] \hookrightarrow \E[6,1])$ & $\A[2,1]^{2} \E[6,1]^{3}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $9, 9$ & $9$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[2,1] \hookrightarrow \E[6,1])$ & $\A[2,1]^{2} \A[11,1] \D[7,1]$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $9, 9$ & $9$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[2,1] \hookrightarrow \A[11,1])$ & $\A[8,1] \D[7,1] \E[6,1] \mathsf{U}_{1,36}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $9, 9$ & $9$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[2,1] \hookrightarrow \D[7,1])$ & $\A[11,1] \D[4,1] \E[6,1] \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $9, 9$ & $9$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[12,1]^{2})\big/(\A[2,1] \hookrightarrow \A[12,1])$ & $\A[9,1] \A[12,1] \mathsf{U}_{1,390}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $10, 10$ & $10$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[8,1]^{3})\big/(\A[2,1] \hookrightarrow \D[8,1])$ & $\D[5,1] \D[8,1]^{2} \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $11, 11$ & $11$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\A[2,1] \hookrightarrow \B[8,1])$ & $\B[5,1] \E[8,2] \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $12, 12$ & $12$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[2,1] \hookrightarrow \A[15,1])$ & $\A[12,1] \D[9,1] \mathsf{U}_{1,624}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $13, 13$ & $13$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[2,1] \hookrightarrow \D[9,1])$ & $\A[15,1] \D[6,1] \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $13, 13$ & $13$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[2,1] \hookrightarrow \E[7,1])$ & $\A[5,1] \D[10,1] \E[7,1]$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $15, 15$ & $15$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[2,1] \hookrightarrow \D[10,1])$ & $\D[7,1] \E[7,1]^{2} \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $15, 15$ & $15$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[2,1] \hookrightarrow \E[7,1])$ & $\A[5,1] \A[17,1]$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $15, 15$ & $15$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[2,1] \hookrightarrow \A[17,1])$ & $\A[14,1] \E[7,1] \mathsf{U}_{1,90}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $15, 15$ & $15$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[12,1]^{2})\big/(\A[2,1] \hookrightarrow \D[12,1])$ & $\D[9,1] \D[12,1] \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $19, 19$ & $19$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[24,1])\big/(\A[2,1] \hookrightarrow \A[24,1])$ & $\A[21,1] \mathsf{U}_{1,1650}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $22, 22$ & $22$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\E[6,1]\E[8,1]^2\cong \E[8,1]^{3}\big/(\A[2,1] \hookrightarrow \E[8,1])$ & $\E[6,1] \E[8,1]^{2}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $27, 27$ & $27$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\D[16,1]^+ \E[8,1]\big/(\A[2,1] \hookrightarrow \D[16,1])$ & $\D[13,1] \E[8,1] \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $27, 27$ & $27$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\D[16,1]^+\E[6,1]\cong \D[16,1]^+ \E[8,1]\big/(\A[2,1] \hookrightarrow \E[8,1])$ & $\D[16,1] \E[6,1]$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $27, 27$ & $27$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[24,1])\big/(\A[2,1] \hookrightarrow \D[24,1])$ & $\D[21,1] \mathsf{U}_{1,12}$ & $\sfrac{2}{3}, \sfrac{2}{3}$ & $43, 43$ & $43$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\BB_8,1)$\\\midrule 
Other names & $(\BB_{8+8n},1)$, $\overline{(\BB_{7+8n},1)}$, $\overline{(\EE_8,2)}$, Ising \\
Fusion category & $\mathrm{TY}_+(\ZZ_2)$ \\
$\mathcal{S}$ & $\frac12 \left(
\begin{array}{ccc}
 1 & \sqrt{2} & 1 \\
 \sqrt{2} & 0 & -\sqrt{2} \\
 1 & -\sqrt{2} & 1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac{1}{16}$, $\sfrac12$ \\
QDims &  $1$, $\sqrt{2}$, $1$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_2$, \ $\Phi_2^2=1$,   \\ 
&  $\Phi_1\times \Phi_2=\Phi_2\times \Phi_1=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{1}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{1}{48} & 0 & 0 \\
 0 & -\sfrac{23}{24} & 0 \\
 0 & 0 & -\sfrac{25}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 94208 & 2325 \\
 1 & -23 & -25 \\
 1 & -4096 & 275 \\
\end{array}
\right)$ \\
$\sfrac{17}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{17}{48} & 0 & 0 \\
 0 & -\sfrac{7}{24} & 0 \\
 0 & 0 & -\sfrac{41}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 136 & 112 & 5125 \\
 256 & -7 & -10496 \\
 17 & -16 & 123 \\
\end{array}
\right)$ \\
$\sfrac{33}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{11}{16} & 0 & 0 \\
 0 & -\sfrac{5}{8} & 0 \\
 0 & 0 & -\sfrac{3}{16} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 231 & 256 & 9 \\
 528 & -15 & -16 \\
 4301 & -3840 & 36 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{1}{2}$ & $ \begin{array}{l}
1+q^2+q^3+2 q^4+2 q^5+3 q^6+3 q^7+5 q^8+5 q^9+7 q^{10}+8 q^{11}+11 q^{12}+12 q^{13}+\cdots \\ 
q^{\sfrac{1}{16}}\left(1+q+q^2+2 q^3+2 q^4+3 q^5+4 q^6+5 q^7+6 q^8+8 q^9+10 q^{10}+12 q^{11}+15 q^{12}+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(1+q+q^2+q^3+2 q^4+2 q^5+3 q^6+4 q^7+5 q^8+6 q^9+8 q^{10}+9 q^{11}+12 q^{12}+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{17}{2}$ & $ \begin{array}{l}
1+q \left(112 \alpha _{1,0}+136\right)+q^2 \left(1456 \alpha _{1,0}+2669\right)+q^3 \left(10640 \alpha _{1,0}+24361\right)+\cdots \\ 
q^{\sfrac{1}{16}}\left(\alpha _{1,0}+q \left(256-7 \alpha _{1,0}\right)+q^2 \left(21 \alpha _{1,0}+4352\right)+q^3 \left(39168-42 \alpha _{1,0}\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\left(17-16 \alpha _{1,0}\right)+q \left(697-448 \alpha _{1,0}\right)+q^2 \left(8517-4144 \alpha _{1,0}\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{33}{2}$ & $ \begin{array}{l}
1+q \left(256 \alpha _{1,0}+9 \alpha _{2,0}+231\right)+q^2 \left(30720 \alpha _{1,0}+93 \alpha _{2,0}+38940\right)+\cdots \\ 
q^{\sfrac{1}{16}}\left(\alpha _{1,0}+q \left(-15 \alpha _{1,0}-16 \alpha _{2,0}+528\right)+q^2 \left(105 \alpha _{1,0}-144 \alpha _{2,0}+70288\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{2,0}+q \left(-3840 \alpha _{1,0}+36 \alpha _{2,0}+4301\right)+q^2 \left(-177920 \alpha _{1,0}+207 \alpha _{2,0}+247962\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c}
    \toprule
       $\mathfrak{g}_k$  &  $\B[r,1]$ $(r\geq 7)$ & $\D[8,1]$ & $\D[r,1]$ $(r\geq 9)$ & $\E[8,1]$\\
       $\Com_{\mathfrak{g}_k}(\B[7,1])$ CSA  & $\D[r-7,1]$ & $L_{\sfrac12}$ & $\B[r-8,1]$ & $L_{\sfrac12}$\\\bottomrule
    \end{tabular}
\end{table}

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
   \stepcounter{theoryno}\thetheoryno & $\sfrac{1}{2}$ & $L_{\sfrac12}$ & $L_{\sfrac12}$ & $\sfrac{1}{16}, \sfrac{1}{2}$ & $1,1$ &  \\ \midrule 
       \stepcounter{theoryno}\thetheoryno & $\sfrac{17}{2}$ & $\B[8,1]\cong\D[16,1]^+\big/(\B[7,1]\hookrightarrow\D[16,1])$ & $\B[8,1]$ & $\sfrac{17}{16}, \sfrac{1}{2}$ & $256,17$ & $0$ \\ 
    \stepcounter{theoryno}\thetheoryno & $\sfrac{17}{2}$ & $\E[8,1]L_{\sfrac12}\cong \E[8,1]^2\big/(\B[7,1]\hookrightarrow\E[8,1])$ & $\E[8,1]L_{\sfrac12}$ & $\sfrac{1}{16}, \sfrac{1}{2}$ & $1,1$ & $1$ \\ \midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{33}{2}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\B[7,1] \hookrightarrow \D[8,1])$ & $\D[8,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{17}{16}, \sfrac{1}{2}$ & $512, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{33}{2}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\B[7,1] \hookrightarrow \B[8,1])$ & $\E[8,2] \mathsf{U}_{1,4}$ & $\sfrac{17}{16}, \sfrac{1}{2}$ & $496, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{33}{2}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\B[7,1] \hookrightarrow \D[9,1])$ & $\A[1,2] \A[15,1]$ & $\sfrac{17}{16}, \sfrac{1}{2}$ & $480, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{33}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\B[7,1] \hookrightarrow \D[10,1])$ & $\B[2,1] \E[7,1]^{2}$ & $\sfrac{17}{16}, \sfrac{1}{2}$ & $448, 5$ & $0, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{33}{2}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\B[7,1] \hookrightarrow \D[12,1])$ & $\B[4,1] \D[12,1]$ & $\sfrac{17}{16}, \sfrac{1}{2}$ & $384, 9$ & $0, 9$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{33}{2}$ & $\E[8,1]^2L_{\sfrac12}\cong\E[8,1]^{3}\big/(\B[7,1] \hookrightarrow \E[8,1])$ & $\E[8,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{1}{16}, \sfrac{1}{2}$ & $1, 1$ & $1, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{33}{2}$ & $\B[8,1]\E[8,1]\cong \D[16,1]^+ \E[8,1]\big/(\B[7,1] \hookrightarrow \D[16,1])$ & $\B[8,1] \E[8,1]$ & $\sfrac{17}{16}, \sfrac{1}{2}$ & $256, 17$ & $0, 17$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{33}{2}$ & $\D[16,1]^+L_{\sfrac12}\cong \D[16,1]^+ \E[8,1]\big/(\B[7,1] \hookrightarrow \E[8,1])$ & $\D[16,1] L_{\sfrac{1}{2}}$ & $\sfrac{1}{16}, \sfrac{1}{2}$ & $1, 1$ & $1, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{33}{2}$ & $\B[16,1]\cong\mathbf{S}(\D[24,1])\big/(\B[7,1] \hookrightarrow \D[24,1])$ & $\B[16,1]$ & $\sfrac{33}{16}, \sfrac{1}{2}$ & $65536, 33$ & $0, 33$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\AA_1,2)$\\\midrule 
Other names & $(\BB_{9+8n},1)$, $\overline{(\BB_{6+8n},1)}$ \\
Fusion category & $\mathrm{TY}_-(\ZZ_2)$ \\
$\mathcal{S}$ & $\frac12 \left(
\begin{array}{ccc}
 1 & \sqrt{2} & 1 \\
 \sqrt{2} & 0 & -\sqrt{2} \\
 1 & -\sqrt{2} & 1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac3{16}$, $\sfrac12$ \\
QDims &  $1$, $\sqrt{2}$, $1$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_2$, \ $\Phi_2^2=1$,   \\ 
&  $\Phi_1\times \Phi_2=\Phi_2\times \Phi_1=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{3}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{1}{16} & 0 & 0 \\
 0 & -\sfrac{7}{8} & 0 \\
 0 & 0 & -\sfrac{9}{16} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 3 & 43008 & 2871 \\
 2 & -21 & -54 \\
 3 & -2048 & 270 \\
\end{array}
\right)$ \\
$\sfrac{19}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{19}{48} & 0 & 0 \\
 0 & -\sfrac{5}{24} & 0 \\
 0 & 0 & -\sfrac{43}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 171 & 40 & 5031 \\
 512 & -5 & -22016 \\
 19 & -8 & 86 \\
\end{array}
\right)$ \\
$\sfrac{35}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{35}{48} & 0 & 0 \\
 0 & -\sfrac{13}{24} & 0 \\
 0 & 0 & -\sfrac{11}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 210 & 128 & 11 \\
 1120 & -13 & -32 \\
 4655 & -1664 & 55 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \toprule
$\sfrac{3}{2}$ & $ \begin{array}{l}
1+3 q+9 q^2+15 q^3+30 q^4+54 q^5+94 q^6+153 q^7+252 q^8+391 q^9+\cdots \\ 
q^{\sfrac{3}{16}}\left(2+6 q+12 q^2+26 q^3+48 q^4+84 q^5+146 q^6+240 q^7+384 q^8+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(3+4 q+12 q^2+21 q^3+43 q^4+69 q^5+123 q^6+193 q^7+318 q^8+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{19}{2}$ & $ \begin{array}{l}
1+q \left(40 \alpha _{1,0}+171\right)+q^2 \left(320 \alpha _{1,0}+4237\right)+q^3 \left(1648 \alpha _{1,0}+46075\right)+\cdots \\ 
q^{\sfrac{3}{16}}\left(\alpha _{1,0}+q \left(512-5 \alpha _{1,0}\right)+q^2 \left(10 \alpha _{1,0}+9728\right)+q^3 \left(97280-15 \alpha _{1,0}\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\left(19-8 \alpha _{1,0}\right)+q \left(988-120 \alpha _{1,0}\right)+q^2 \left(14896-760 \alpha _{1,0}\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{35}{2}$ & $ \begin{array}{l}
1+q \left(128 \alpha _{1,0}+11 \alpha _{2,0}+210\right)+q^2 \left(11648 \alpha _{1,0}+176 \alpha _{2,0}+47425\right)+\cdots \\ 
q^{\sfrac{3}{16}}\left(\alpha _{1,0}+q \left(-13 \alpha _{1,0}-32 \alpha _{2,0}+1120\right)+q^2 \left(78 \alpha _{1,0}-352 \alpha _{2,0}+143392\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{2,0}+q \left(-1664 \alpha _{1,0}+55 \alpha _{2,0}+4655\right)+q^2 \left(-59904 \alpha _{1,0}+451 \alpha _{2,0}+329707\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c}
    \toprule
       $\mathfrak{g}_k$  &  $\B[r,1]$ $(r\geq 6)$ & $\D[7,1]$ & $\D[r,1]$ $(r\geq 8)$ & $\E[8,1]$\\
       $\Com_{\mathfrak{g}_k}(\B[6,1])$ CSA  & $\D[r-6,1]$ & $L_{\sfrac12}$ & $\B[r-7,1]$ & $\A[1,2]$\\\bottomrule
    \end{tabular}
\end{table}

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{3}{2}$ & $\A[1,2]$ & $\A[1,2]$ & $\sfrac{3}{16}, \sfrac{1}{2}$ & $2,3$ &  \\\midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{19}{2}$ & $\B[9,1]\cong\D[16,1]^+\big/(\B[6,1]\hookrightarrow\D[16,1])$ & $\B[9,1]$ & $\sfrac{19}{16}, \sfrac{1}{2}$ & $512,19$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{19}{2}$ & $\A[1,2]\E[8,1]\cong \E[8,1]^2\big/(\B[6,1]\hookrightarrow \E[8,1])$ & $\A[1,2]\E[8,1]$ & $\sfrac{3}{16}, \sfrac{1}{2}$ & $2,3$ & $2$ \\\midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{35}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\B[6,1] \hookrightarrow \B[6,1])$ & $\C[10,1]$ & $\sfrac{19}{16}, \sfrac{3}{2}$ & $1120, 4655$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{35}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\B[6,1] \hookrightarrow \D[7,1])$ & $\A[11,1] \E[6,1] L_{\sfrac{1}{2}}$ & $\sfrac{19}{16}, \sfrac{1}{2}$ & $1088, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{35}{2}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\B[6,1] \hookrightarrow \D[8,1])$ & $\A[1,2] \D[8,1]^{2}$ & $\sfrac{19}{16}, \sfrac{1}{2}$ & $1024, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{35}{2}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\B[6,1] \hookrightarrow \B[8,1])$ & $\A[1,1]^{2} \E[8,2]$ & $\sfrac{19}{16}, \sfrac{1}{2}$ & $992, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{35}{2}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\B[6,1] \hookrightarrow \D[9,1])$ & $\A[15,1] \B[2,1]$ & $\sfrac{19}{16}, \sfrac{1}{2}$ & $960, 5$ & $0, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{35}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\B[6,1] \hookrightarrow \D[10,1])$ & $\B[3,1] \E[7,1]^{2}$ & $\sfrac{19}{16}, \sfrac{1}{2}$ & $896, 7$ & $0, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{35}{2}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\B[6,1] \hookrightarrow \D[12,1])$ & $\B[5,1] \D[12,1]$ & $\sfrac{19}{16}, \sfrac{1}{2}$ & $768, 11$ & $0, 11$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{35}{2}$ & $\A[1,2]\E[8,1]^2\cong \E[8,1]^{3}\big/(\B[6,1] \hookrightarrow \E[8,1])$ & $\A[1,2] \E[8,1]^{2}$ & $\sfrac{3}{16}, \sfrac{1}{2}$ & $2, 3$ & $2, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{35}{2}$ & $\B[9,1]\E[8,1]\cong\D[16,1]^+\E[8,1]\big/(\B[6,1] \hookrightarrow \D[16,1])$ & $\B[9,1] \E[8,1]$ & $\sfrac{19}{16}, \sfrac{1}{2}$ & $512, 19$ & $0, 19$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{35}{2}$ & $\A[1,2]\D[16,1]^+\cong \D[16,1]^+ \E[8,1]\big/(\B[6,1] \hookrightarrow \E[8,1])$ & $\A[1,2] \D[16,1]$ & $\sfrac{3}{16}, \sfrac{1}{2}$ & $2, 3$ & $2, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{35}{2}$ & $\B[17,1]\cong \mathbf{S}(\D[24,1])\big/(\B[6,1] \hookrightarrow \D[24,1])$ & $\B[17,1]$ & $\sfrac{35}{16}, \sfrac{1}{2}$ & $131072, 35$ & $0, 35$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\BB_2,1)$\\\midrule 
Other names & $(\BB_{2+8n},1)$, $\overline{(\BB_{5+8n},1)}$ \\
Fusion category & $\mathrm{TY}_-(\ZZ_2)$ \\
$\mathcal{S}$ & $\frac12 \left(
\begin{array}{ccc}
 1 & \sqrt{2} & 1 \\
 \sqrt{2} & 0 & -\sqrt{2} \\
 1 & -\sqrt{2} & 1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac5{16}$, $\sfrac12$ \\
QDims &  $1$, $\sqrt{2}$, $1$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_2$, \ $\Phi_2^2=1$,   \\ 
&  $\Phi_1\times \Phi_2=\Phi_2\times \Phi_1=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{5}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{5}{48} & 0 & 0 \\
 0 & -\sfrac{19}{24} & 0 \\
 0 & 0 & -\sfrac{29}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 10 & 19456 & 3393 \\
 4 & -19 & -116 \\
 5 & -1024 & 261 \\
\end{array}
\right)$ \\
$\sfrac{21}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{7}{16} & 0 & 0 \\
 0 & -\sfrac{1}{8} & 0 \\
 0 & 0 & -\sfrac{15}{16} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 210 & 12 & 4785 \\
 1024 & -3 & -46080 \\
 21 & -4 & 45 \\
\end{array}
\right)$ \\
$\sfrac{37}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{37}{48} & 0 & 0 \\
 0 & -\sfrac{11}{24} & 0 \\
 0 & 0 & -\sfrac{13}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 185 & 64 & 13 \\
 2368 & -11 & -64 \\
 4921 & -704 & 78 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{5}{2}$ & $ \begin{array}{l}
1+10 q+30 q^2+85 q^3+205 q^4+465 q^5+960 q^6+1925 q^7+3660 q^8+6775 q^9+\cdots \\ 
q^{\sfrac{5}{16}}\left(4+20 q+60 q^2+160 q^3+380 q^4+824 q^5+1700 q^6+3340 q^7+6300 q^8+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(5+15 q+56 q^2+130 q^3+315 q^4+665 q^5+1380 q^6+2651 q^7+5020 q^8+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{21}{2}$ & $ \begin{array}{l}
1+q \left(12 \alpha _{1,0}+210\right)+q^2 \left(52 \alpha _{1,0}+6426\right)+q^3 \left(168 \alpha _{1,0}+82845\right)+\cdots \\ 
q^{\sfrac{5}{16}}\left(\alpha _{1,0}+q \left(1024-3 \alpha _{1,0}\right)+q^2 \left(3 \alpha _{1,0}+21504\right)+q^3 \left(236544-4 \alpha _{1,0}\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\left(21-4 \alpha _{1,0}\right)+q \left(1351-24 \alpha _{1,0}\right)+q^2 \left(24780-96 \alpha _{1,0}\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{37}{2}$ & $ \begin{array}{l}
1+q \left(64 \alpha _{1,0}+13 \alpha _{2,0}+185\right)+q^2 \left(4224 \alpha _{1,0}+299 \alpha _{2,0}+56351\right)+\cdots \\ 
q^{\sfrac{5}{16}}\left(\alpha _{1,0}+q \left(-11 \alpha _{1,0}-64 \alpha _{2,0}+2368\right)+q^2 \left(55 \alpha _{1,0}-832 \alpha _{2,0}+292928\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{2,0}+q \left(-704 \alpha _{1,0}+78 \alpha _{2,0}+4921\right)+q^2 \left(-19008 \alpha _{1,0}+884 \alpha _{2,0}+427868\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c c}
    \toprule
       $\mathfrak{g}_k$  &  $\B[r,1]$ $(r\geq 5)$ & $\D[6,1]$ & $\D[r,1]$ $(r\geq 7)$ & $\E[7,1]$ & $\E[8,1]$\\
       $\Com_{\mathfrak{g}_k}(\B[5,1])$ CSA  & $\D[r-5,1]$ & $L_{\sfrac12}$ & $\B[r-6,1]$ & $\A[1,1]L_{\sfrac12}$ & $\B[2,1]$\\\bottomrule
    \end{tabular}
\end{table}

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{5}{2}$ & $\B[2,1]$ & $\B[2,1]$ & $\sfrac{5}{16}, \sfrac{1}{2}$ & $4,5$ & \\\midrule
\stepcounter{theoryno}\thetheoryno & $\sfrac{21}{2}$ & $\B[2,1]\E[8,1]\cong\E[8,1]^2\big/\B[5,1]$ & $\B[2,1]\E[8,1]$ & $\sfrac{5}{16}, \sfrac{1}{2}$ & $4,5$ & $4$\\
\stepcounter{theoryno}\thetheoryno & $\sfrac{21}{2}$ & $\B[10,1]\cong\D[16,1]^+\big/\B[5,1]$ & $\B[10,1]$ & $\sfrac{21}{16}, \sfrac{1}{2}$ & $1024,21$ & $0$\\\midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\B[5,1] \hookrightarrow \B[5,1])$ & $\E[7,2] \F[4,1]$ & $\sfrac{21}{16}, \sfrac{3}{2}$ & $2368, 4921$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\B[5,1] \hookrightarrow \D[6,1])$ & $\D[6,1]^{3} L_{\sfrac{1}{2}}$ & $\sfrac{21}{16}, \sfrac{1}{2}$ & $2304, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\B[5,1] \hookrightarrow \D[6,1])$ & $\A[9,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{21}{16}, \sfrac{1}{2}$ & $2304, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\B[5,1] \hookrightarrow \B[6,1])$ & $\C[10,1] \mathsf{U}_{1,4}$ & $\sfrac{21}{16}, \sfrac{1}{2}$ & $2240, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\B[5,1] \hookrightarrow \D[7,1])$ & $\A[1,2] \A[11,1] \E[6,1]$ & $\sfrac{21}{16}, \sfrac{1}{2}$ & $2176, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\B[5,1] \hookrightarrow \D[8,1])$ & $\B[2,1] \D[8,1]^{2}$ & $\sfrac{21}{16}, \sfrac{1}{2}$ & $2048, 5$ & $0, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\B[5,1] \hookrightarrow \B[8,1])$ & $\A[3,1] \E[8,2]$ & $\sfrac{21}{16}, \sfrac{1}{2}$ & $1984, 6$ & $0, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\B[5,1] \hookrightarrow \D[9,1])$ & $\A[15,1] \B[3,1]$ & $\sfrac{21}{16}, \sfrac{1}{2}$ & $1920, 7$ & $0, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\B[5,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \D[10,1] \E[7,1] L_{\sfrac{1}{2}}$ & $\sfrac{5}{16}, \sfrac{1}{2}$ & $2, 1$ & $2, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\B[5,1] \hookrightarrow \D[10,1])$ & $\B[4,1] \E[7,1]^{2}$ & $\sfrac{21}{16}, \sfrac{1}{2}$ & $1792, 9$ & $0, 9$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\B[5,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \A[17,1] L_{\sfrac{1}{2}}$ & $\sfrac{5}{16}, \sfrac{1}{2}$ & $2, 1$ & $2, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\B[5,1] \hookrightarrow \D[12,1])$ & $\B[6,1] \D[12,1]$ & $\sfrac{21}{16}, \sfrac{1}{2}$ & $1536, 13$ & $0, 13$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\B[2,1]\E[8,1]^2\cong\E[8,1]^{3}\big/(\B[5,1] \hookrightarrow \E[8,1])$ & $\B[2,1] \E[8,1]^{2}$ & $\sfrac{5}{16}, \sfrac{1}{2}$ & $4, 5$ & $4, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\B[10,1]\E[8,1]\cong \D[16,1]^+ \E[8,1]\big/(\B[5,1] \hookrightarrow \D[16,1])$ & $\B[10,1] \E[8,1]$ & $\sfrac{21}{16}, \sfrac{1}{2}$ & $1024, 21$ & $0, 21$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\B[2,1]\D[16,1]^+\cong\D[16,1]^+ \E[8,1]\big/(\B[5,1] \hookrightarrow \E[8,1])$ & $\B[2,1] \D[16,1]$ & $\sfrac{5}{16}, \sfrac{1}{2}$ & $4, 5$ & $4, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{37}{2}$ & $\B[18,1]\cong\mathbf{S}(\D[24,1])\big/(\B[5,1] \hookrightarrow \D[24,1])$ & $\B[18,1]$ & $\sfrac{37}{16}, \sfrac{1}{2}$ & $262144, 37$ & $0, 37$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\BB_3,1)$\\\midrule 
Other names & $(\BB_{3+8n},1)$, $\overline{(\BB_{4+8n},1)}$ \\
Fusion category & $\mathrm{TY}_+(\ZZ_2)$ \\
$\mathcal{S}$ & $\frac12 \left(
\begin{array}{ccc}
 1 & \sqrt{2} & 1 \\
 \sqrt{2} & 0 & -\sqrt{2} \\
 1 & -\sqrt{2} & 1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac7{16}$, $\sfrac12$ \\
QDims &  $1$, $\sqrt{2}$, $1$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_2$, \ $\Phi_2^2=1$,   \\ 
&  $\Phi_1\times \Phi_2=\Phi_2\times \Phi_1=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{7}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{7}{48} & 0 & 0 \\
 0 & -\sfrac{17}{24} & 0 \\
 0 & 0 & -\sfrac{31}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 21 & 8704 & 3875 \\
 8 & -17 & -248 \\
 7 & -512 & 248 \\
\end{array}
\right)$ \\
$\sfrac{23}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{23}{48} & 0 & 0 \\
 0 & -\sfrac{1}{24} & 0 \\
 0 & 0 & -\sfrac{47}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 253 & 2 & 4371 \\
 2048 & -1 & -96256 \\
 23 & -2 & 0 \\
\end{array}
\right)$ \\
$\sfrac{39}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{13}{16} & 0 & 0 \\
 0 & -\sfrac{3}{8} & 0 \\
 0 & 0 & -\sfrac{5}{16} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 156 & 32 & 15 \\
 4992 & -9 & -128 \\
 5083 & -288 & 105 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{7}{2}$ & $ \begin{array}{l}
1+21 q+84 q^2+322 q^3+931 q^4+2527 q^5+6167 q^6+14336 q^7+31304 q^8+\cdots \\ 
q^{\sfrac{7}{16}}\left(8+56 q+224 q^2+728 q^3+2072 q^4+5320 q^5+12712 q^6+28680 q^7+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(7+42 q+175 q^2+547 q^3+1561 q^4+3976 q^5+9485 q^6+21280 q^7+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{23}{2}$ & $ \begin{array}{l}
1+q \left(2 \alpha _{1,0}+253\right)+q^2 \left(4 \alpha _{1,0}+9384\right)+q^3 \left(6 \alpha _{1,0}+142462\right)+q^4 \left(10 \alpha _{1,0}+1370041\right)+\cdots \\ 
q^{\sfrac{7}{16}}\left(\alpha _{1,0}+q \left(2048-\alpha _{1,0}\right)+47104 q^2+q^3 \left(565248-\alpha _{1,0}\right)+q^4 \left(\alpha _{1,0}+4757504\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\left(23-2 \alpha _{1,0}\right)+q \left(1794-2 \alpha _{1,0}\right)+q^2 \left(39491-4 \alpha _{1,0}\right)+q^3 \left(460483-8 \alpha _{1,0}\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{39}{2}$ & $ \begin{array}{l}
1+q \left(32 \alpha _{1,0}+15 \alpha _{2,0}+156\right)+q^2 \left(1440 \alpha _{1,0}+470 \alpha _{2,0}+65442\right)+\cdots \\ 
q^{\sfrac{7}{16}}\left(\alpha _{1,0}+q \left(-9 \alpha _{1,0}-128 \alpha _{2,0}+4992\right)+q^2 \left(36 \alpha _{1,0}-1920 \alpha _{2,0}+599168\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{2,0}+q \left(-288 \alpha _{1,0}+105 \alpha _{2,0}+5083\right)+q^2 \left(-5568 \alpha _{1,0}+1590 \alpha _{2,0}+542685\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c c c c}
    \toprule
       $\mathfrak{g}_k$  &  $\B[r,1]$ $(r\geq 4)$ & $\D[5,1]$ & $\D[r,1]$ $(r\geq 6)$ & $\E[6,1]$ & $\E[7,1]$ & $\E[8,1]$ & $\F[4,1]$ \\
       $\Com_{\mathfrak{g}_k}(\B[4,1])$ CSA  & $\D[r-4,1]$ & $L_{\sfrac12}$ & $\B[r-5,1]$ & $\mathsf{U}_{1,12}L_{\sfrac12}$ & $\A[1,1]\A[1,2]$ & $\B[3,1]$ & $L_{\sfrac7{10}}$\\\bottomrule
    \end{tabular}
\end{table}

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    \stepcounter{theoryno}\thetheoryno & $\sfrac{7}{2}$ & $\B[3,1]$ & $\B[3,1]$ & $\sfrac{7}{16}, \sfrac{1}{2}$ & $8,7$ &  \\\midrule
    \stepcounter{theoryno}\thetheoryno & $\sfrac{23}{2}$ & $\B[11,1]\cong\D[16,1]^+\big/(\B[4,1]\hookrightarrow\D[16,1])$ & $\B[11,1]$ & $\sfrac{23}{16}, \sfrac{1}{2}$ & $2048,23$ & $0$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{23}{2}$ & $\B[3,1]\E[8,1]\cong\E[8,1]^2\big/(\B[4,1]\hookrightarrow \E[8,1])$ & $\B[3,1]\E[8,1]$ & $\sfrac{7}{16}, \sfrac{1}{2}$ & $8,7$ & $8$ \\\midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\B[4,1] \hookrightarrow \B[4,1])$ & $\B[4,1] \D[8,2]$ & $\sfrac{23}{16}, \sfrac{3}{2}$ & $4992, 5083$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\B[4,1] \hookrightarrow \B[4,1])$ & $\C[6,1]^{2}$ & $\sfrac{23}{16}, \sfrac{3}{2}$ & $4992, 5083$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\B[4,1] \hookrightarrow \D[5,1])$ & $\A[7,1]^{2} \D[5,1] L_{\sfrac{1}{2}}$ & $\sfrac{23}{16}, \sfrac{1}{2}$ & $4864, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\B[4,1] \hookrightarrow \F[4,1])$ & $\C[8,1] \F[4,1] L_{\sfrac{7}{10}}$ & $\sfrac{7}{16}, \sfrac{3}{2}$ & $1, 4795$ & $1, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\B[4,1] \hookrightarrow \B[5,1])$ & $\E[7,2] \F[4,1] \mathsf{U}_{1,4}$ & $\sfrac{23}{16}, \sfrac{1}{2}$ & $4736, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\B[4,1] \hookrightarrow \F[4,1])$ & $\B[5,1] \E[7,2] L_{\sfrac{7}{10}}$ & $\sfrac{7}{16}, \sfrac{3}{2}$ & $1, 4795$ & $1, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\B[4,1] \hookrightarrow \D[6,1])$ & $\A[1,2] \D[6,1]^{3}$ & $\sfrac{23}{16}, \sfrac{1}{2}$ & $4608, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\B[4,1] \hookrightarrow \D[6,1])$ & $\A[1,2] \A[9,1]^{2}$ & $\sfrac{23}{16}, \sfrac{1}{2}$ & $4608, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\B[4,1] \hookrightarrow \B[6,1])$ & $\A[1,1]^{2} \C[10,1]$ & $\sfrac{23}{16}, \sfrac{1}{2}$ & $4480, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\E[6,1]^{4})\big/(\B[4,1] \hookrightarrow \E[6,1])$ & $\E[6,1]^{3} \mathsf{U}_{1,12} L_{\sfrac{1}{2}}$ & $\sfrac{7}{16}, \sfrac{1}{2}$ & $2, 1$ & $2, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\B[4,1] \hookrightarrow \E[6,1])$ & $\A[11,1] \D[7,1] \mathsf{U}_{1,12} L_{\sfrac{1}{2}}$ & $\sfrac{7}{16}, \sfrac{1}{2}$ & $2, 1$ & $2, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\B[4,1] \hookrightarrow \D[7,1])$ & $\A[11,1] \B[2,1] \E[6,1]$ & $\sfrac{23}{16}, \sfrac{1}{2}$ & $4352, 5$ & $0, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\B[4,1] \hookrightarrow \D[8,1])$ & $\B[3,1] \D[8,1]^{2}$ & $\sfrac{23}{16}, \sfrac{1}{2}$ & $4096, 7$ & $0, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\B[4,1] \hookrightarrow \B[8,1])$ & $\D[4,1] \E[8,2]$ & $\sfrac{23}{16}, \sfrac{1}{2}$ & $3968, 8$ & $0, 8$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\B[4,1] \hookrightarrow \D[9,1])$ & $\A[15,1] \B[4,1]$ & $\sfrac{23}{16}, \sfrac{1}{2}$ & $3840, 9$ & $0, 9$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\B[4,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \A[1,2] \D[10,1] \E[7,1]$ & $\sfrac{7}{16}, \sfrac{1}{2}$ & $4, 3$ & $4, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\B[4,1] \hookrightarrow \D[10,1])$ & $\B[5,1] \E[7,1]^{2}$ & $\sfrac{23}{16}, \sfrac{1}{2}$ & $3584, 11$ & $0, 11$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\B[4,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \A[1,2] \A[17,1]$ & $\sfrac{7}{16}, \sfrac{1}{2}$ & $4, 3$ & $4, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\B[4,1] \hookrightarrow \D[12,1])$ & $\B[7,1] \D[12,1]$ & $\sfrac{23}{16}, \sfrac{1}{2}$ & $3072, 15$ & $0, 15$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\B[3,1]\E[8,1]^2\cong \E[8,1]^3\big/(\B[4,1] \hookrightarrow \E[8,1])$ & $\B[3,1] \E[8,1]^{2}$ & $\sfrac{7}{16}, \sfrac{1}{2}$ & $8, 7$ & $8, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\B[11,1]\E[8,1]\cong\D[16,1]^+ \E[8,1]\big/(\B[4,1] \hookrightarrow \D[16,1])$ & $\B[11,1] \E[8,1]$ & $\sfrac{23}{16}, \sfrac{1}{2}$ & $2048, 23$ & $0, 23$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\B[3,1]\D[16,1]^+\cong \D[16,1]^+ \E[8,1]\big/(\B[4,1] \hookrightarrow \E[8,1])$ & $\B[3,1] \D[16,1]$ & $\sfrac{7}{16}, \sfrac{1}{2}$ & $8, 7$ & $8, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{39}{2}$ & $\B[19,1]\cong\mathbf{S}(\D[24,1])\big/(\B[4,1] \hookrightarrow \D[24,1])$ & $\B[19,1]$ & $\sfrac{39}{16}, \sfrac{1}{2}$ & $524288, 39$ & $0, 39$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\BB_4,1)$\\\midrule 
Other names & $(\BB_{4+8n},1)$, $\overline{(\BB_{3+8n},1)}$ \\
Fusion category & $\mathrm{TY}_+(\ZZ_2)$ \\
$\mathcal{S}$ & $\frac12 \left(
\begin{array}{ccc}
 1 & \sqrt{2} & 1 \\
 \sqrt{2} & 0 & -\sqrt{2} \\
 1 & -\sqrt{2} & 1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac9{16}$, $\sfrac12$ \\
QDims &  $1$, $\sqrt{2}$, $1$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_2$, \ $\Phi_2^2=1$,   \\ 
&  $\Phi_1\times \Phi_2=\Phi_2\times \Phi_1=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{9}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{3}{16} & 0 & 0 \\
 0 & -\sfrac{5}{8} & 0 \\
 0 & 0 & -\sfrac{11}{16} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 36 & 3840 & 4301 \\
 16 & -15 & -528 \\
 9 & -256 & 231 \\
\end{array}
\right)$ \\
$\sfrac{25}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{25}{48} & 0 & 0 \\
 0 & \sfrac{1}{24} & 0 \\
 0 & 0 & -\sfrac{49}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 300 & -1 & 3773 \\
 4096 & 1 & -200704 \\
 25 & -1 & -49 \\
\end{array}
\right)$ \\
$\sfrac{41}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{41}{48} & 0 & 0 \\
 0 & -\sfrac{7}{24} & 0 \\
 0 & 0 & -\sfrac{17}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 123 & 16 & 17 \\
 10496 & -7 & -256 \\
 5125 & -112 & 136 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{9}{2}$ & $ \begin{array}{l}
1+36 q+207 q^2+957 q^3+3357 q^4+10620 q^5+30006 q^6+79128 q^7+195435 q^8+\cdots \\ 
q^{\sfrac{9}{16}}\left(16+144 q+720 q^2+2784 q^3+9216 q^4+27216 q^5+73824 q^6+187344 q^7+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(9+93 q+459 q^2+1827 q^3+6061 q^4+18045 q^5+49122 q^6+125247 q^7+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{25}{2}$ & $ \begin{array}{l}
1+q \left(300-\alpha _{1,0}\right)+q^2 \left(13275-\alpha _{1,0}\right)+q^3 \left(235525-\alpha _{1,0}\right)+q^4 \left(2558575-\alpha _{1,0}\right)+\cdots \\ 
q^{\sfrac{9}{16}}\left(\alpha _{1,0}+q \left(\alpha _{1,0}+4096\right)+q^2 \left(\alpha _{1,0}+102400\right)+q^3 \left(2 \alpha _{1,0}+1331200\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\left(25-\alpha _{1,0}\right)+2325 q+q^2 \left(60655-\alpha _{1,0}\right)+q^3 \left(811975-\alpha _{1,0}\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{41}{2}$ & $ \begin{array}{l}
1+q \left(16 \alpha _{1,0}+17 \alpha _{2,0}+123\right)+q^2 \left(448 \alpha _{1,0}+697 \alpha _{2,0}+74374\right)+\cdots \\ 
q^{\sfrac{9}{16}}\left(\alpha _{1,0}+q \left(-7 \alpha _{1,0}-256 \alpha _{2,0}+10496\right)+q^2 \left(21 \alpha _{1,0}-4352 \alpha _{2,0}+1227008\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{2,0}+q \left(-112 \alpha _{1,0}+136 \alpha _{2,0}+5125\right)+q^2 \left(-1456 \alpha _{1,0}+2669 \alpha _{2,0}+673630\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c c c c}
    \toprule
       $\mathfrak{g}_k$  & $\B[3,1]$ & $\B[4,1]$ & $\B[r,1]$ $(r\geq 5)$ & $\D[4,1]$ & $\D[r,1]$ $(r\geq 5)$  \\
       $\Com_{\mathfrak{g}_k}(\B[3,1])$ CSA  & $0$ & $L_{\sfrac12}^2~\vert\vert~\mathsf{U}_{1,4}$ & $\B[r-4]L_{\sfrac12}~\vert\vert~\D[r-3,1]$ & $L_{\sfrac12}~\vert\vert~ L_{\sfrac12}~\vert\vert ~L_{\sfrac12}$ & $\D[r-4,1]L_{\sfrac12}~\vert\vert~\B[r-4,1]$ \\\bottomrule
    \end{tabular}\\\vspace{.1in}
    \begin{tabular}{c|c c c c c c c}
    \toprule
       $\mathfrak{g}_k$   & $\E[6,1]$ & $\E[7,1]$ & $\E[8,1]$ & $\F[4,1]$ \\
       $\Com_{\mathfrak{g}_k}(\B[3,1])$ CSA  & $\A[1,2]\mathsf{U}_{1,12}$ & $\A[1,1]\B[2,1]$ & $\B[4,1]$ & $\mathsf{U}_{1,4}L_{\sfrac7{10}}$\\\bottomrule
    \end{tabular}
\end{table}

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{9}{2}$ & $\B[4,1]$ & $\B[4,1]$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $16,9$ &  \\ \midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{25}{2}$ & $\B[4,1]\E[8,1]\cong\E[8,1]^2\big/(\B[3,1]\hookrightarrow\E[8,1])$ & $\B[4,1]\E[8,1]$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $16,9$ & $16$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{25}{2}$ & $\B[12,1]\cong \D[16,1]^+\big/(\B[3,1]\xhookrightarrow{2}\D[16,1])$ & $\B[12,1]$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $4096,25$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{25}{2}$ & $\D[16,1]^+\big/(\B[3,1]\xhookrightarrow{1}\D[16,1])$ & $\D[12,1]L_{\sfrac12}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $24,1$ & $24$ \\\midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\B[3,1] \hookrightarrow \B[3,1])$ & $\B[3,1] \C[4,1] \D[6,2]$ & $\sfrac{25}{16}, \sfrac{3}{2}$ & $10496, 5125$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\B[3,1] \hookrightarrow \B[3,1])$ & $\A[4,1] \A[9,2]$ & $\sfrac{25}{16}, \sfrac{3}{2}$ & $10496, 5125$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\D[4,1]^{6})\big/(\B[3,1] \hookrightarrow\D[4,1])$ & $\D[4,1]^{5} L_{\sfrac{1}{2}}$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $10240, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\B[3,1] \hookrightarrow \D[4,1])$ & $\A[5,1]^{4} L_{\sfrac{1}{2}}$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $10240, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\B[3,1] \xhookrightarrow{1} \B[4,1])$ & $\B[4,1] \D[8,2] L_{\sfrac12}^2$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $1, 1$ & $1, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\B[3,1] \xhookrightarrow{2} \B[4,1])$ & $\B[4,1] \D[8,2] \mathsf{U}_{1,4}$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $9984, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\B[3,1] \xhookrightarrow{1} \B[4,1])$ & $\C[6,1]^{2} L_{\sfrac12}^2$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $1, 1$ & $1, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\B[3,1] \xhookrightarrow{2} \B[4,1])$ & $\C[6,1]^{2} \mathsf{U}_{1,4}$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $9984, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\B[3,1] \xhookrightarrow{1} \D[5,1])$ & $\A[7,1]^{2} \D[5,1] \mathsf{U}_{1,4} L_{\sfrac{1}{2}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $2, 1$ & $2, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\B[3,1] \xhookrightarrow{2} \D[5,1])$ & $\A[1,2] \A[7,1]^{2} \D[5,1]$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $9728, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\B[3,1] \hookrightarrow \F[4,1])$ & $\C[8,1] \F[4,1] \mathsf{U}_{1,4} L_{\sfrac{7}{10}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $2, 2$ & $2, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\B[3,1] \xhookrightarrow{1} \B[5,1])$ & $\A[1,2] \E[7,2] \F[4,1] L_{\sfrac{1}{2}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $3, 1$ & $3, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\B[3,1] \xhookrightarrow{2} \B[5,1])$ & $\A[1,1]^{2} \E[7,2] \F[4,1]$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $9472, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\B[3,1] \hookrightarrow \F[4,1])$ & $\B[5,1] \E[7,2] \mathsf{U}_{1,4} L_{\sfrac{7}{10}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $2, 2$ & $2, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\B[3,1] \xhookrightarrow{1} \D[6,1])$ & $\A[1,1]^{2} \D[6,1]^{3} L_{\sfrac{1}{2}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $4, 1$ & $4, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\B[3,1] \xhookrightarrow{2} \D[6,1])$ & $\B[2,1] \D[6,1]^{3}$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $9216, 5$ & $0, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\B[3,1] \xhookrightarrow{1} \D[6,1])$ & $\A[1,1]^{2} \A[9,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $4, 1$ & $4, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\B[3,1] \xhookrightarrow{2} \D[6,1])$ & $\A[9,1]^{2} \B[2,1]$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $9216, 5$ & $0, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\B[3,1] \xhookrightarrow{1} \B[6,1])$ & $\B[2,1] \C[10,1] L_{\sfrac{1}{2}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $5, 1$ & $5, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\B[3,1] \xhookrightarrow{2} \B[6,1])$ & $\A[3,1] \C[10,1]$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $8960, 6$ & $0, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\E[6,1]^{4})\big/(\B[3,1] \hookrightarrow \E[6,1])$ & $\A[1,2] \E[6,1]^{3} \mathsf{U}_{1,12}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $4, 3$ & $4, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\B[3,1] \hookrightarrow \E[6,1])$ & $\A[1,2] \A[11,1] \D[7,1] \mathsf{U}_{1,12}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $4, 3$ & $4, 3$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\B[3,1] \xhookrightarrow{1} \D[7,1])$ & $\A[3,1] \A[11,1] \E[6,1] L_{\sfrac{1}{2}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $6, 1$ & $6, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\B[3,1] \xhookrightarrow{2} \D[7,1])$ & $\A[11,1] \B[3,1] \E[6,1]$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $8704, 7$ & $0, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\B[3,1] \xhookrightarrow{1} \D[8,1])$ & $\D[4,1] \D[8,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $8, 1$ & $8, 1$ 
\end{tabular}
\end{table}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\B[3,1] \xhookrightarrow{2} \D[8,1])$ & $\B[4,1] \D[8,1]^{2}$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $8192, 9$ & $0, 9$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\B[3,1] \xhookrightarrow{1} \B[8,1])$ & $\B[4,1] \E[8,2] L_{\sfrac{1}{2}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $9, 1$ & $9, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\B[3,1] \xhookrightarrow{2} \B[8,1])$ & $\D[5,1] \E[8,2]$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $7936, 10$ & $0, 10$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\B[3,1] \xhookrightarrow{1} \D[9,1])$ & $\A[15,1] \D[5,1] L_{\sfrac{1}{2}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $10, 1$ & $10, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\B[3,1] \xhookrightarrow{2} \D[9,1])$ & $\A[15,1] \B[5,1]$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $7680, 11$ & $0, 11$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\B[3,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \B[2,1] \D[10,1] \E[7,1]$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $8, 5$ & $8, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\B[3,1] \xhookrightarrow{1} \D[10,1])$ & $\D[6,1] \E[7,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $12, 1$ & $12, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\B[3,1] \xhookrightarrow{2} \D[10,1])$ & $\B[6,1] \E[7,1]^{2}$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $7168, 13$ & $0, 13$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\B[3,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \A[17,1] \B[2,1]$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $8, 5$ & $8, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\B[3,1] \xhookrightarrow{1} \D[12,1])$ & $\D[8,1] \D[12,1] L_{\sfrac{1}{2}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $16, 1$ & $16, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\B[3,1] \xhookrightarrow{2} \D[12,1])$ & $\B[8,1] \D[12,1]$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $6144, 17$ & $0, 17$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\B[4,1]\E[8,1]^2\cong\E[8,1]^3\big/(\B[3,1] \hookrightarrow \E[8,1])$ & $\B[4,1] \E[8,1]^{2}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $16, 9$ & $16, 9$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\D[16,1]^+ \E[8,1]\big/(\B[3,1] \xhookrightarrow{1} \D[16,1])$ & $\D[12,1] \E[8,1] L_{\sfrac{1}{2}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $24, 1$ & $24, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\B[12,1]\E[8,1]\cong\D[16,1]^+ \E[8,1]\big/(\B[3,1] \xhookrightarrow{2} \D[16,1])$ & $\B[12,1] \E[8,1]$ & $\sfrac{25}{16}, \sfrac{1}{2}$ & $4096, 25$ & $0, 25$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\B[4,1]\D[16,1]^+\cong \D[16,1]^+ \E[8,1]\big/(\B[3,1] \hookrightarrow \E[8,1])$ & $\B[4,1] \D[16,1]$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $16, 9$ & $16, 9$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\mathbf{S}(\D[24,1])\big/(\B[3,1] \xhookrightarrow{1} \D[24,1])$ & $\D[20,1] L_{\sfrac{1}{2}}$ & $\sfrac{9}{16}, \sfrac{1}{2}$ & $40, 1$ & $40, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{41}{2}$ & $\B[20,1]\cong\mathbf{S}(\D[24,1])\big/(\B[3,1] \xhookrightarrow{2} \D[24,1])$ & $\B[20,1]$ & $\sfrac{41}{16}, \sfrac{1}{2}$ & $1048576, 41$ & $0, 41$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\BB_5,1)$\\\midrule 
Other names & $(\BB_{5+8n},1)$, $\overline{(\BB_{2+8n},1)}$ \\
Fusion category & $\mathrm{TY}_-(\ZZ_2)$ \\
$\mathcal{S}$ & $\frac12 \left(
\begin{array}{ccc}
 1 & \sqrt{2} & 1 \\
 \sqrt{2} & 0 & -\sqrt{2} \\
 1 & -\sqrt{2} & 1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac{11}{16}$, $\sfrac12$ \\
QDims &  $1$, $\sqrt{2}$, $1$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_2$, \ $\Phi_2^2=1$,   \\ 
&  $\Phi_1\times \Phi_2=\Phi_2\times \Phi_1=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{11}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{11}{48} & 0 & 0 \\
 0 & -\sfrac{13}{24} & 0 \\
 0 & 0 & -\sfrac{35}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 55 & 1664 & 4655 \\
 32 & -13 & -1120 \\
 11 & -128 & 210 \\
\end{array}
\right)$ \\
$\sfrac{27}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{9}{16} & 0 & 0 \\
 0 & -\sfrac{7}{8} & 0 \\
 0 & 0 & -\sfrac{1}{16} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 270 & 2048 & 3 \\
 54 & -21 & -2 \\
 2871 & -43008 & 3 \\
\end{array}
\right)$ \\
$\sfrac{43}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{43}{48} & 0 & 0 \\
 0 & -\sfrac{5}{24} & 0 \\
 0 & 0 & -\sfrac{19}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 86 & 8 & 19 \\
 22016 & -5 & -512 \\
 5031 & -40 & 171 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{11}{2}$ & $ \begin{array}{l}
1+55 q+451 q^2+2453 q^3+10329 q^4+37455 q^5+120725 q^6+357258 q^7+985072 q^8+\cdots \\ 
q^{\sfrac{11}{16}}\left(32+352 q+2112 q^2+9504 q^3+35904 q^4+119680 q^5+362912 q^6+1021504 q^7+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(11+176 q+1078 q^2+5181 q^3+19954 q^4+68135 q^5+209583 q^6+598136 q^7+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{27}{2}$ & $ \begin{array}{l}
1+q \left(3 \alpha _{2,0}+270\right)+q^2 \left(4 \alpha _{2,0}+18171\right)+q^3 \left(12 \alpha _{2,0}+375741\right)+q^4 \left(21 \alpha _{2,0}+4602852\right)+\cdots \\ 
q^{\sfrac{11}{16}}\left(\left(54-2 \alpha _{2,0}\right)+q \left(8354-6 \alpha _{2,0}\right)+q^2 \left(221508-12 \alpha _{2,0}\right)+q^3 \left(3097278-26 \alpha _{2,0}\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{2,0}+q \left(3 \alpha _{2,0}+2871\right)+q^2 \left(9 \alpha _{2,0}+89991\right)+q^3 \left(15 \alpha _{2,0}+1380456\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{43}{2}$ & $ \begin{array}{l}
1+q \left(8 \alpha _{1,0}+19 \alpha _{2,0}+86\right)+q^2 \left(120 \alpha _{1,0}+988 \alpha _{2,0}+82775\right)+\cdots \\ 
q^{\sfrac{11}{16}}\left(\alpha _{1,0}+q \left(-5 \alpha _{1,0}-512 \alpha _{2,0}+22016\right)+q^2 \left(10 \alpha _{1,0}-9728 \alpha _{2,0}+2515456\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{2,0}+q \left(-40 \alpha _{1,0}+171 \alpha _{2,0}+5031\right)+q^2 \left(-320 \alpha _{1,0}+4237 \alpha _{2,0}+819279\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\newpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c c| c c}
    \toprule
       $\mathfrak{g}_k$  &  $\A[r,1]$ $(r\geq 3)$ & $\B[2,1]$ & $\B[3,1]$ & $\B[r,1]$ $(r\geq 4)$ & $\C[r,1]$ $(r\geq 3)$ &\multirow{2}{*}{$m_r=\frac{4(r-3)(r+1)}{\mathrm{gcd}(4,r-3)^2}$} \\
       $\Com_{\mathfrak{g}_k}(\B[2,1])$ CSA  & $\A[r-4,1]\mathsf{U}_{1,m_r}L_{\sfrac12}$ & $0$ & $\mathsf{U}_{1,4}$ & $\A[1,2]\B[r-4]~\vert\vert~\D[r-2,1]$ & $\C[r-2,1]\mathsf{W}^{\A[1]}_{2,r-2}$  \\\bottomrule
    \end{tabular}\\\vspace{.1in}
    \begin{tabular}{c|c c c c c c c}
    \toprule
       $\mathfrak{g}_k$ & $\D[4,1]$ & $\D[r,1]$ $(r\geq 5)$   & $\E[6,1]$ & $\E[7,1]$ & $\E[8,1]$ & $\F[4,1]$ \\
       $\Com_{\mathfrak{g}_k}(\B[2,1])$ CSA & $\A[1,2]~\vert\vert~ \A[1,2]~\vert\vert ~\A[1,2]$ & $\B[r-3,1]~\vert\vert~\A[1,2]\D[r-4,1]$ & $\B[2,1]\mathsf{U}_{1,12}$ & $\A[1,1]\B[3,1]$ & $\B[5,1]$ & $\A[1,1]^2L_{\sfrac{7}{10}}$\\\bottomrule
    \end{tabular}\\\vspace{.25in}
\begin{small}
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    \stepcounter{theoryno}\thetheoryno & $\sfrac{11}{2}$ & $\B[5,1]$ & $\B[5,1]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $32,11$ &  \\ \midrule 
    \stepcounter{theoryno}\thetheoryno & $\sfrac{27}{2}$ & $\B[5,1]\E[8,1]\cong\E[8,1]^2\big/(\B[2,1]\hookrightarrow\E[8,1])$ & $\B[5,1]\E[8,1]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $32,11$ & $11$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{27}{2}$ & $\B[13,1]\cong\D[16,1]^+\big/(\B[2,1]\xhookrightarrow{1}\D[16,1])$ & $\B[13,1]$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $8192,27$ & $27$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{27}{2}$ & $\D[16,1]^+\big/(\B[2,1]\xhookrightarrow{2}\D[16,1])$ & $\A[1,2]\D[12,1]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $48,3$ & $3$ \\\midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[2,1]^{4} \D[4,2]^{2})\big/(\B[2,1] \hookrightarrow \B[2,1])$ & $\B[2,1]^{3} \D[4,2]^{2}$ & $\sfrac{27}{16}, \sfrac{3}{2}$ & $22016, 5031$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\B[2,1] \hookrightarrow \B[2,1])$ & $\A[2,1]^{2} \A[5,2]^{2}$ & $\sfrac{27}{16}, \sfrac{3}{2}$ & $22016, 5031$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[2,1] \B[2,1] \E[6,4])\big/(\B[2,1] \hookrightarrow \B[2,1])$ & $\A[2,1] \E[6,4]$ & $\sfrac{27}{16}, \sfrac{3}{2}$ & $22016, 5031$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[3,1]^{8})\big/(\B[2,1] \hookrightarrow \A[3,1])$ & $\A[3,1]^{7} L_{\sfrac{1}{2}}$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $21504, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[3,1]^{2} \D[5,2]^{2})\big/(\B[2,1] \hookrightarrow \A[3,1])$ & $\A[3,1] \D[5,2]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $21504, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\B[2,1] \hookrightarrow \C[3,1])$ & $\A[1,1] \A[3,1] \A[7,2] \C[3,1] L_{\sfrac{7}{10}}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $2, 4951$ & $2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\B[2,1] \hookrightarrow \A[3,1])$ & $\A[7,2] \C[3,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $21504, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\B[2,1] \hookrightarrow \A[3,1])$ & $\D[7,3] \G[2,1] L_{\sfrac{1}{2}}$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $21504, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[3,1] \C[7,2])\big/(\B[2,1] \hookrightarrow \A[3,1])$ & $\C[7,2] L_{\sfrac{1}{2}}$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $21504, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[4,1]^{6})\big/(\B[2,1] \hookrightarrow \A[4,1])$ & $\A[4,1]^{5} \mathsf{U}_{1,20} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $2, 1$ & $2, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\C[4,1]^{4})\big/(\B[2,1] \hookrightarrow \C[4,1])$ & $\B[2,1] \C[4,1]^{3} \mathsf{W}^{\A[1]}_{2,2}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $4, 4871$ & $4, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\B[2,1] \hookrightarrow \B[3,1])$ & $\B[3,1] \C[4,1] \D[6,2] \mathsf{U}_{1,4}$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $20992, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\B[2,1] \hookrightarrow \C[4,1])$ & $\B[2,1] \B[3,1]^{2} \D[6,2] \mathsf{W}^{\A[1]}_{2,2}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $4, 4871$ & $4, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\B[2,1] \hookrightarrow \A[4,1])$ & $\A[9,2] \B[3,1] \mathsf{U}_{1,20} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $2, 1$ & $2, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\B[2,1] \hookrightarrow \B[3,1])$ & $\A[4,1] \A[9,2] \mathsf{U}_{1,4}$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $20992, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\D[4,1]^{6})\big/(\B[2,1] \xhookrightarrow{1} \D[4,1])$ & $\A[1,2] \D[4,1]^{5}$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $20480, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\B[2,1] \xhookrightarrow{1} \D[4,1])$ & $\A[1,2] \A[5,1]^{4}$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $20480, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\B[2,1] \hookrightarrow \A[5,1])$ & $\A[1,1] \A[5,1]^{3} \D[4,1] \mathsf{U}_{1,12} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $4, 1$ & $4, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\B[2,1] \hookrightarrow \A[5,1])$ & $\A[1,1] \C[5,1] \E[6,2] \mathsf{U}_{1,12} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $4, 1$ & $4, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\B[2,1] \hookrightarrow \C[5,1])$ & $\A[5,1] \C[3,1] \E[6,2] \mathsf{W}^{\A[1]}_{2,3}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $6, 4791$ & $6, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[5,1] \E[7,3])\big/(\B[2,1] \hookrightarrow \A[5,1])$ & $\A[1,1] \E[7,3] \mathsf{U}_{1,12} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $4, 1$ & $4, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[6,1]^{4})\big/(\B[2,1] \hookrightarrow \A[6,1])$ & $\A[2,1] \A[6,1]^{3} \mathsf{U}_{1,84} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $6, 1$ & $6, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\B[2,1] \xhookrightarrow{1} \B[4,1])$ & $\A[1,2] \B[4,1] \D[8,2] L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $2, 3$ & $2, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\B[2,1] \xhookrightarrow{2} \B[4,1])$ & $\A[1,1]^{2} \B[4,1] \D[8,2]$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $19968, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\B[2,1] \hookrightarrow \C[6,1])$ & $\B[4,1] \C[4,1] \C[6,1] \mathsf{W}^{\A[1]}_{2,4}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $8, 4711$ & $8, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\B[2,1] \xhookrightarrow{1} \B[4,1])$ & $\A[1,2] \C[6,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $2, 3$ & $2, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\B[2,1] \xhookrightarrow{2} \B[4,1])$ & $\A[1,1]^{2} \C[6,1]^{2}$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $19968, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\B[2,1] \xhookrightarrow{1} \D[5,1])$ & $\A[1,2] \A[7,1]^{2} \D[5,1] \mathsf{U}_{1,4}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $4, 3$ & $4, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\B[2,1] \xhookrightarrow{2} \D[5,1])$ & $\A[7,1]^{2} \B[2,1] \D[5,1]$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $19456, 5$ & $0, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\B[2,1] \hookrightarrow \A[7,1])$ & $\A[3,1] \A[7,1] \D[5,1]^{2} \mathsf{U}_{1,8} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $8, 1$ & $8, 1$ 
\end{tabular}
\end{small}
\end{table}

\begin{small}\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[7,1] \D[9,2])\big/(\B[2,1] \hookrightarrow \A[7,1])$ & $\A[3,1] \D[9,2] \mathsf{U}_{1,8} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $8, 1$ & $8, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[8,1]^{3})\big/(\B[2,1] \hookrightarrow \A[8,1])$ & $\A[4,1] \A[8,1]^{2} \mathsf{U}_{1,180} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $10, 1$ & $10, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\B[2,1] \hookrightarrow \C[8,1])$ & $\C[6,1] \F[4,1]^{2} \mathsf{W}^{\A[1]}_{2,6}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $12, 4551$ & $12, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\B[2,1] \hookrightarrow \F[4,1])$ & $\A[1,1]^{2} \C[8,1] \F[4,1] L_{\sfrac{7}{10}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $4, 4$ & $4, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\B[2,1] \xhookrightarrow{1} \B[5,1])$ & $\A[1,2]^{2} \E[7,2] \F[4,1]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $6, 3$ & $6, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\B[2,1] \xhookrightarrow{2} \B[5,1])$ & $\A[3,1] \E[7,2] \F[4,1]$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $18944, 6$ & $0, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\B[2,1] \hookrightarrow \F[4,1])$ & $\A[1,1]^{2} \B[5,1] \E[7,2] L_{\sfrac{7}{10}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $4, 4$ & $4, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\B[2,1] \xhookrightarrow{1} \D[6,1])$ & $\A[1,1]^{2} \A[1,2] \D[6,1]^{3}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $8, 3$ & $8, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\B[2,1] \xhookrightarrow{2} \D[6,1])$ & $\B[3,1] \D[6,1]^{3}$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $18432, 7$ & $0, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\B[2,1] \xhookrightarrow{1} \D[6,1])$ & $\A[1,1]^{2} \A[1,2] \A[9,1]^{2}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $8, 3$ & $8, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\B[2,1] \xhookrightarrow{2} \D[6,1])$ & $\A[9,1]^{2} \B[3,1]$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $18432, 7$ & $0, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\B[2,1] \hookrightarrow \A[9,1])$ & $\A[5,1] \A[9,1] \D[6,1] \mathsf{U}_{1,60} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $12, 1$ & $12, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\B[2,1] \xhookrightarrow{1} \B[6,1])$ & $\A[1,2] \B[2,1] \C[10,1]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $10, 3$ & $10, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\B[2,1] \xhookrightarrow{2} \B[6,1])$ & $\C[10,1] \D[4,1]$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $17920, 8$ & $0, 8$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\B[2,1] \hookrightarrow \C[10,1])$ & $\B[6,1] \C[8,1] \mathsf{W}^{\A[1]}_{2,8}$ & $\sfrac{11}{16}, \sfrac{3}{2}$ & $16, 4391$ & $16, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\E[6,1]^{4})\big/(\B[2,1] \hookrightarrow \E[6,1])$ & $\B[2,1] \E[6,1]^{3} \mathsf{U}_{1,12}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $8, 5$ & $8, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\B[2,1] \hookrightarrow \E[6,1])$ & $\A[11,1] \B[2,1] \D[7,1] \mathsf{U}_{1,12}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $8, 5$ & $8, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\B[2,1] \hookrightarrow \A[11,1])$ & $\A[7,1] \D[7,1] \E[6,1] \mathsf{U}_{1,24} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $16, 1$ & $16, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\B[2,1] \xhookrightarrow{1} \D[7,1])$ & $\A[1,2] \A[3,1] \A[11,1] \E[6,1]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $12, 3$ & $12, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\B[2,1] \xhookrightarrow{2} \D[7,1])$ & $\A[11,1] \B[4,1] \E[6,1]$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $17408, 9$ & $0, 9$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[12,1]^{2})\big/(\B[2,1] \hookrightarrow \A[12,1])$ & $\A[8,1] \A[12,1] \mathsf{U}_{1,468} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $18, 1$ & $18, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\B[2,1] \xhookrightarrow{1} \D[8,1])$ & $\A[1,2] \D[4,1] \D[8,1]^{2}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $16, 3$ & $16, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\B[2,1] \xhookrightarrow{2} \D[8,1])$ & $\B[5,1] \D[8,1]^{2}$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $16384, 11$ & $0, 11$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\B[2,1] \xhookrightarrow{1} \B[8,1])$ & $\A[1,2] \B[4,1] \E[8,2]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $18, 3$ & $18, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\B[2,1] \xhookrightarrow{2} \B[8,1])$ & $\D[6,1] \E[8,2]$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $15872, 12$ & $0, 12$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\B[2,1] \hookrightarrow \A[15,1])$ & $\A[11,1] \D[9,1] \mathsf{U}_{1,48} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $24, 1$ & $24, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\B[2,1] \xhookrightarrow{1} \D[9,1])$ & $\A[1,2] \A[15,1] \D[5,1]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $20, 3$ & $20, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\B[2,1] \xhookrightarrow{2} \D[9,1])$ & $\A[15,1] \B[6,1]$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $15360, 13$ & $0, 13$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\B[2,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \B[3,1] \D[10,1] \E[7,1]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $16, 7$ & $16, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\B[2,1] \xhookrightarrow{1} \D[10,1])$ & $\A[1,2] \D[6,1] \E[7,1]^{2}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $24, 3$ & $24, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\B[2,1] \xhookrightarrow{2} \D[10,1])$ & $\B[7,1] \E[7,1]^{2}$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $14336, 15$ & $0, 15$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\B[2,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \A[17,1] \B[3,1]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $16, 7$ & $16, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\B[2,1] \hookrightarrow \A[17,1])$ & $\A[13,1] \E[7,1] \mathsf{U}_{1,252} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $28, 1$ & $28, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\B[2,1] \xhookrightarrow{1} \D[12,1])$ & $\A[1,2] \D[8,1] \D[12,1]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $32, 3$ & $32, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\B[2,1] \xhookrightarrow{2} \D[12,1])$ & $\B[9,1] \D[12,1]$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $12288, 19$ & $0, 19$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\A[24,1])\big/(\B[2,1] \hookrightarrow \A[24,1])$ & $\A[20,1] \mathsf{U}_{1,2100} L_{\sfrac{1}{2}}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $42, 1$ & $42, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\B[5,1]\E[8,1]^2\cong\E[8,1]^3\big/(\B[2,1] \hookrightarrow \E[8,1])$ & $\B[5,1] \E[8,1]^{2}$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $32, 11$ & $32, 11$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\D[16,1]^+ \E[8,1]\big/(\B[2,1] \xhookrightarrow{1} \D[16,1])$ & $\A[1,2] \D[12,1] \E[8,1]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $48, 3$ & $48, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\B[13,1]\E[8,1]\cong\D[16,1]^+ \E[8,1]\big/(\B[2,1] \xhookrightarrow{2} \D[16,1])$ & $\B[13,1] \E[8,1]$ & $\sfrac{27}{16}, \sfrac{1}{2}$ & $8192, 27$ & $0, 27$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\B[5,1]\D[16,1]^+\cong \D[16,1]^+ \E[8,1]\big/(\B[2,1] \hookrightarrow \E[8,1])$ & $\B[5,1] \D[16,1]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $32, 11$ & $32, 11$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\mathbf{S}(\D[24,1])\big/(\B[2,1] \xhookrightarrow{1} \D[24,1])$ & $\A[1,2] \D[20,1]$ & $\sfrac{11}{16}, \sfrac{1}{2}$ & $80, 3$ & $80, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{43}{2}$ & $\B[21,1]\cong\mathbf{S}(\D[24,1])\big/(\B[2,1] \xhookrightarrow{2} \D[24,1])$ & $\B[21,1]$ & $\sfrac{43}{16}, \sfrac{1}{2}$ & $2097152, 43$ & $0, 43$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\BB_6,1)$\\\midrule 
Other names & $(\BB_{6+8n},1)$, $\overline{(\BB_{9+8n},1)}$, $\overline{(\AA_1,2)}$ \\
Fusion category & $\mathrm{TY}_-(\ZZ_2)$ \\
$\mathcal{S}$ & $\frac12 \left(
\begin{array}{ccc}
 1 & \sqrt{2} & 1 \\
 \sqrt{2} & 0 & -\sqrt{2} \\
 1 & -\sqrt{2} & 1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac{13}{16}$, $\sfrac12$ \\
QDims &  $1$, $\sqrt{2}$, $1$ \\
Fusion rules & $\Phi_1^2=1+\Phi_2$, \ $\Phi_2^2=1$,   \\ 
&  $\Phi_1\times \Phi_2=\Phi_2\times \Phi_1=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{13}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{13}{48} & 0 & 0 \\
 0 & -\sfrac{11}{24} & 0 \\
 0 & 0 & -\sfrac{37}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 78 & 704 & 4921 \\
 64 & -11 & -2368 \\
 13 & -64 & 185 \\
\end{array}
\right)$ \\
$\sfrac{29}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{29}{48} & 0 & 0 \\
 0 & -\sfrac{19}{24} & 0 \\
 0 & 0 & -\sfrac{5}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 261 & 1024 & 5 \\
 116 & -19 & -4 \\
 3393 & -19456 & 10 \\
\end{array}
\right)$ \\
$\sfrac{45}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{15}{16} & 0 & 0 \\
 0 & -\sfrac{1}{8} & 0 \\
 0 & 0 & -\sfrac{7}{16} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 45 & 4 & 21 \\
 46080 & -3 & -1024 \\
 4785 & -12 & 210 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{13}{2}$ & $ \begin{array}{l}
1+78 q+884 q^2+5681 q^3+28158 q^4+116129 q^5+422214 q^6+1390948 q^7+\cdots \\ 
q^{\sfrac{13}{16}}\left(64+832 q+5824 q^2+29952 q^3+127296 q^4+472576 q^5+1583296 q^6+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(13+299 q+2314 q^2+13052 q^3+58136 q^4+224692 q^5+774372 q^6+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{29}{2}$ & $ \begin{array}{l}
1+q \left(5 \alpha _{2,0}+261\right)+q^2 \left(15 \alpha _{2,0}+24157\right)+q^3 \left(56 \alpha _{2,0}+580609\right)+\cdots \\ 
q^{\sfrac{13}{16}}\left(\left(116-4 \alpha _{2,0}\right)+q \left(16964-20 \alpha _{2,0}\right)+q^2 \left(476876-60 \alpha _{2,0}\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{2,0}+q \left(10 \alpha _{2,0}+3393\right)+q^2 \left(30 \alpha _{2,0}+129688\right)+q^3 \left(85 \alpha _{2,0}+2270671\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{45}{2}$ & $ \begin{array}{l}
1+q \left(4 \alpha _{1,0}+21 \alpha _{2,0}+45\right)+q^2 \left(24 \alpha _{1,0}+1351 \alpha _{2,0}+90225\right)+\cdots \\ 
q^{\sfrac{13}{16}}\left(\alpha _{1,0}+q \left(-3 \alpha _{1,0}-1024 \alpha _{2,0}+46080\right)+q^2 \left(3 \alpha _{1,0}-21504 \alpha _{2,0}+5161984\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{2,0}+q \left(-12 \alpha _{1,0}+210 \alpha _{2,0}+4785\right)+q^2 \left(-52 \alpha _{1,0}+6426 \alpha _{2,0}+977184\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\newpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c| c c c c c}
    \toprule
       $\mathfrak{g}_k$  & $\A[3,1]$  & $\A[4,1]$ & $\A[r,1]$ $(r\geq 5)$ & \multirow{2}{*}{$m_r=\frac{4(r^2-2r-3)}{\mathrm{gcd}(r-3,4)^2}$} \\
       $\Com_{\mathfrak{g}_k}(\A[1,2])$ CSA  & $\A[1,2]$ & $\A[1,2]\mathsf{U}_{1,20}$ & $\A[r-4,1]\A[1,2]\mathsf{U}_{1,m_r}$ & \\\bottomrule
    \end{tabular}\\\vspace{.1in}
    \begin{tabular}{c|c c c c c c c c}
    \toprule
       $\mathfrak{g}_k$ & $\B[2,1]$ & $\B[3,1]$ & $\B[4,1]$ & $\B[r,1]$ $(r\geq 5)$ & $\C[r,1]$ $(r\geq 3)$  \\
       $\Com_{\mathfrak{g}_k}(\A[1,2])$ CSA  & $\mathsf{U}_{1,4}$ & $\A[1,1]^2$ & $\A[3,1]~\vert\vert~\B[2,1] L_{\sfrac12}$ & $\B[2,1]\B[r-4,1]~\vert\vert~\D[r-1,1]$ & $\C[r-2,1]\mathsf{U}_{1,4}\mathsf{W}^{\mathsf{A}_1}_{2,r-2}$   \\\bottomrule
    \end{tabular}\\\vspace{.1in}
     \begin{tabular}{c|c c c c c c}
    \toprule
       $\mathfrak{g}_k$ & $\D[4,1]$ & $\D[r,1]$ $(r\geq 5)$& $\E[6,1]$ & $\E[7,1]$ & $\E[8,1]$ & $\F[4,1]$ \\
       $\Com_{\mathfrak{g}_k}(\A[1,2])$ CSA & $\B[2,1]~\vert\vert~\B[2,1]~\vert\vert~\B[2,1]$ & $\B[2,1]\D[r-4,1]~\vert\vert~\B[r-2,1]$ &  $\B[3,1]\mathsf{U}_{1,12}$ & $\A[1,1]\B[4,1]$ & $\B[6,1]$ & $\A[3,1]L_{\sfrac7{10}}$ \\\bottomrule
    \end{tabular}\\\vspace{.1in}
    \begin{tabular}{c|c c c |c c c c c}
    \toprule
       $\mathfrak{g}_k$  & $\A[r,2]$ $(r\geq 1)$  & $\B[r,2]$ $(r\geq 3)$ & $\C[r,2]$ $(r\geq 3)$  & \multirow{2}{*}{$m_r=\frac{4(r^2-1)}{\mathrm{gcd}(2,r-1)^2}$} \\
       $\Com_{\mathfrak{g}_k}(\A[1,2])$ CSA  & $\A[r-2,2]\mathsf{U}_{1,m_r}\mathsf{W}^{\A[1]}_{2,r-1}$ & $\B[r-2,2]\A[1,2]\mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\C[r-1,2]\mathsf{W}^{\mathsf{B}_2}_{1,r-1}$  \\\bottomrule
    \end{tabular}\\\vspace{.1in}
    \begin{tabular}{c|c c c c c c c c}
    \toprule
       $\mathfrak{g}_k$  & $\D[r,2]$ $(r\geq 4)$ & $\E[6,2]$ & $\E[7,2]$ & $\E[8,2]$ & $\F[4,2]$ & $\G[2,2]$  \\
       $\Com_{\mathfrak{g}_k}(\A[1,2])$ CSA  & $\D[r-2,2]\A[1,2]\mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\A[5,2]L_{\sfrac{25}{28}}$ & $\D[6,2]L_{\sfrac45}$ & $\E[7,2] L_{\sfrac{7}{10}}$ & $\C[3,2]L_{\sfrac{21}{22}}$ & $\A[1,6]L_{\sfrac{11}{12}}$
       \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{13}{2}$ & $\B[6,1]$ & $\B[6,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $64,13$ &  \\ \midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{29}{2}$ & $\B[6,1]\E[8,1]\cong \E[8,1]^2\big/(\A[1,2]\hookrightarrow\E[8,1])$ & $\B[6,1]\E[8,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $64,13$ & $13$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{29}{2}$ & $\E[8,1]^2\big/(\A[1,2]\hookrightarrow\E[8,1]^2)$ & $\E[7,1]^2 L_{\sfrac12}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $112,1$ & $1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{29}{2}$ & $\B[14,1]\cong \D[16,1]^+\big/(\A[1,2]\xhookrightarrow{1}\D[16,1])$ & $\B[14,1]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $16384,29$ & $29$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{29}{2}$ & $\D[16,1]^+\big/(\A[1,2]\xhookrightarrow{2}\D[16,1])$ & $\B[2,1]\D[12,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $96, 5$ & $5$ \\\midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,2]^{16})\big/(\A[1,2] \hookrightarrow \A[1,2])$ & $\A[1,2]^{15}$ & $\sfrac{29}{16}, \sfrac{3}{2}$ & $46080, 4785$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,2] \A[3,4]^{3})\big/(\A[1,2] \hookrightarrow \A[1,2])$ & $\A[3,4]^{3}$ & $\sfrac{29}{16}, \sfrac{3}{2}$ & $46080, 4785$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,2] \A[5,6] \B[2,3])\big/(\A[1,2] \hookrightarrow \A[1,2])$ & $\A[5,6] \B[2,3]$ & $\sfrac{29}{16}, \sfrac{3}{2}$ & $46080, 4785$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,2] \D[5,8])\big/(\A[1,2] \hookrightarrow \A[1,2])$ & $\D[5,8]$ & $\sfrac{29}{16}, \sfrac{3}{2}$ & $46080, 4785$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[2,2]^{6})\big/(\A[1,2] \hookrightarrow \B[2,2])$ & $\A[1,2] \B[2,2]^{5} \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $2, 4761$ & $2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[2,2]^{4} \D[4,4])\big/(\A[1,2] \hookrightarrow \A[2,2])$ & $\A[2,2]^{3} \D[4,4] \mathsf{U}_{1,12} L_{\sfrac{7}{10}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $2, 4761$ & $2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[2,2] \F[4,6])\big/(\A[1,2] \hookrightarrow \A[2,2])$ & $\F[4,6] \mathsf{U}_{1,12} L_{\sfrac{7}{10}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $2, 4761$ & $2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,1]^{24})\big/(\A[1,2] \hookrightarrow \A[1,1]^{2})$ & $\A[1,1]^{22} L_{\sfrac{1}{2}}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $45056, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,1]^{4} \A[3,2]^{4})\big/(\A[1,2] \hookrightarrow \A[3,2])$ & $\A[1,1]^{4} \A[1,2] \A[3,2]^{3} \mathsf{U}_{1,8} \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $4, 4737$ & $4, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,1]^{4} \A[3,2]^{4})\big/(\A[1,2] \hookrightarrow \A[1,1]^{2})$ & $\A[1,1]^{2} \A[3,2]^{4} L_{\sfrac{1}{2}}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $45056, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,1]^{3} \A[5,3] \D[4,3])\big/(\A[1,2] \hookrightarrow \A[1,1]^{2})$ & $\A[1,1] \A[5,3] \D[4,3] L_{\sfrac{1}{2}}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $45056, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,1]'\A[1,1]^{2} \A[7,4])\big/(\A[1,2] \hookrightarrow \A[1,1]^{2})$ & $\A[1,1] \A[7,4] L_{\sfrac{1}{2}}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $45056, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,1]'\A[1,1]^2 \A[7,4])\big/(\A[1,2] \hookrightarrow \A[1,1]\A[1,1]')$ & $\A[1,1] \A[7,4] L_{\sfrac{1}{2}}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $45056, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,1]^{2} \C[3,2] \D[5,4])\big/(\A[1,2] \hookrightarrow \C[3,2])$ & $\A[1,1]^{2} \B[2,2] \D[5,4] \mathsf{W}^{\mathsf{B}_2}_{1,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $4, 4737$ & $4, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,1]^{2} \C[3,2] \D[5,4])\big/(\A[1,2] \hookrightarrow \A[1,1]^{2})$ & $\C[3,2] \D[5,4] L_{\sfrac{1}{2}}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $45056, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,1]^{2} \D[6,5])\big/(\A[1,2] \hookrightarrow \A[1,1]^{2})$ & $\D[6,5] L_{\sfrac{1}{2}}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $45056, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[1,1] \C[5,3] \G[2,2])\big/(\A[1,2] \hookrightarrow \G[2,2])$ & $\A[1,1] \A[1,6] \C[5,3] L_{\sfrac{11}{12}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $4, 4737$ & $4, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[4,2]^{2} \C[4,2])\big/(\A[1,2] \hookrightarrow \A[4,2])$ & $\A[2,2] \A[4,2] \C[4,2] \mathsf{U}_{1,60} \mathsf{W}^{\mathsf{A}_1}_{2,3}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $6, 4713$ & $6, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[4,2]^{2} \C[4,2])\big/(\A[1,2] \hookrightarrow \C[4,2])$ & $\A[4,2]^{2} \C[3,2] \mathsf{W}^{\mathsf{B}_2}_{1,3}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $6, 4713$ & $6, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[3,2]^{4})\big/(\A[1,2] \hookrightarrow \B[3,2])$ & $\A[1,2] \A[1,4] \B[3,2]^{3} \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $6, 4713$ & $6, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[2,1]^{12})\big/(\A[1,2] \hookrightarrow \A[2,1]^{2})$ & $\A[2,1]^{10} \mathsf{U}_{1,6}^2 L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $4, 1$ & $4, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[2,1]^{4} \D[4,2]^{2})\big/(\A[1,2] \hookrightarrow \D[4,2])$ & $\A[1,2]^{3} \B[2,1]^{4} \D[4,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $8, 4689$ & $8, 0$ 
\end{tabular}
\end{table}\end{footnotesize}

\begin{footnotesize}\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[2,1]^{4} \D[4,2]^{2})\big/(\A[1,2] \hookrightarrow \B[2,1])$ & $\B[2,1]^{3} \D[4,2]^{2} \mathsf{U}_{1,4}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $44032, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[2,1]^{4} \D[4,2]^{2})\big/(\A[1,2] \hookrightarrow \B[2,1]^{2})$ & $\A[1,1]^{2} \B[2,1]^{2} \D[4,2]^{2} L_{\sfrac12}^3$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $4, 1$ & $4, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\A[1,2] \hookrightarrow \B[2,1])$ & $\A[2,1]^{2} \A[5,2]^{2} \mathsf{U}_{1,4}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $44032, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\A[1,2] \hookrightarrow \A[5,2])$ & $\A[2,1]^{2} \A[3,2] \A[5,2] \B[2,1] \mathsf{U}_{1,24} \mathsf{W}^{\mathsf{A}_1}_{2,4}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $8, 4689$ & $8, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\A[1,2] \hookrightarrow \A[2,1]^{2})$ & $\A[5,2]^{2} \B[2,1] \mathsf{U}_{1,6}^2 L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $4, 1$ & $4, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\A[1,2] \hookrightarrow \A[2,1] \B[2,1])$ & $\A[1,1] \A[2,1] \A[5,2]^{2} \mathsf{U}_{1,6} L_{\sfrac12}^2$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $4, 1$ & $4, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[2,1]^{2} \A[8,3])\big/(\A[1,2] \hookrightarrow \A[2,1]^{2})$ & $\A[8,3] \mathsf{U}_{1,6}^2 L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $4, 1$ & $4, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[2,1] \B[2,1] \E[6,4])\big/(\A[1,2] \hookrightarrow \B[2,1])$ & $\A[2,1] \E[6,4] \mathsf{U}_{1,4}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $44032, 2$ & $0, 2$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[2,1] \B[2,1] \E[6,4])\big/(\A[1,2] \hookrightarrow \A[2,1] \B[2,1])$ & $\A[1,1] \E[6,4] \mathsf{U}_{1,6} L_{\sfrac12}^2$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $4, 1$ & $4, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[4,2]^{3})\big/(\A[1,2] \hookrightarrow \B[4,2])$ & $\A[1,2] \B[2,2] \B[4,2]^{2} \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $10, 4665$ & $10, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1]^{8})\big/(\A[1,2] \hookrightarrow \A[3,1])$ & $\A[1,2] \A[3,1]^{7}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $43008, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1]^{8})\big/(\A[1,2] \hookrightarrow \A[3,1]^{2})$ & $\A[1,1]^{2} \A[3,1]^{6} \mathsf{U}_{1,4}^2 L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 1$ & $8, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1]^{2} \D[5,2]^{2})\big/(\A[1,2] \hookrightarrow \D[5,2])$ & $\A[1,2] \A[3,1]^{2} \A[3,2] \D[5,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $12, 4641$ & $12, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1]^{2} \D[5,2]^{2})\big/(\A[1,2] \hookrightarrow \A[3,1])$ & $\A[1,2] \A[3,1] \D[5,2]^{2}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $43008, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1]^{2} \D[5,2]^{2})\big/(\A[1,2] \hookrightarrow \A[3,1]^{2})$ & $\A[1,1]^{2} \D[5,2]^{2} \mathsf{U}_{1,4}^2 L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 1$ & $8, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\E[6,3] \G[2,1]^{3})\big/(\A[1,2] \hookrightarrow \G[2,1]^{2})$ & $\A[1,3]^{2} \E[6,3] \G[2,1] L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 1$ & $8, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,2] \hookrightarrow \A[7,2])$ & $\A[3,1] \A[5,2] \C[3,1]^{2} \mathsf{U}_{1,48} \mathsf{W}^{\mathsf{A}_1}_{2,6}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $12, 4641$ & $12, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,2] \hookrightarrow \C[3,1])$ & $\A[1,1] \A[3,1] \A[7,2] \C[3,1] \mathsf{U}_{1,4} L_{\sfrac{7}{10}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $4, 2$ & $4, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,2] \hookrightarrow \A[3,1])$ & $\A[1,2] \A[7,2] \C[3,1]^{2}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $43008, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,2] \hookrightarrow \C[3,1]^{2})$ & $\A[3,1] \A[7,2] \B[2,1]^{2} L_{\sfrac12}L_{\sfrac{7}{10}}^2$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 1$ & $8, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,2] \hookrightarrow \A[3,1] \C[3,1])$ & $\A[1,1] \A[7,2] \B[2,1] \C[3,1] \mathsf{U}_{1,4}L_{\sfrac12}L_{\sfrac7{10}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 1$ & $8, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\A[1,2] \hookrightarrow \A[3,1])$ & $\A[1,2] \D[7,3] \G[2,1]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $43008, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\A[1,2] \hookrightarrow \A[3,1] \G[2,1])$ & $\A[1,1] \A[1,3] \D[7,3] \mathsf{U}_{1,4} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 1$ & $8, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1] \C[7,2])\big/(\A[1,2] \hookrightarrow \C[7,2])$ & $\A[3,1] \C[6,2] \mathsf{W}^{\mathsf{B}_2}_{1,6}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $12, 4641$ & $12, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[3,1] \C[7,2])\big/(\A[1,2] \hookrightarrow \A[3,1])$ & $\A[1,2] \C[7,2]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $43008, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[8,2] \F[4,2])\big/(\A[1,2] \hookrightarrow \F[4,2])$ & $\A[8,2] \C[3,2] L_{\sfrac{21}{22}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $14, 4617$ & $14, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[8,2] \F[4,2])\big/(\A[1,2] \hookrightarrow \A[8,2])$ & $\A[6,2] \F[4,2] \mathsf{U}_{1,252} \mathsf{W}^{\mathsf{A}_1}_{2,7}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $14, 4617$ & $14, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[4,1]^{6})\big/(\A[1,2] \hookrightarrow \A[4,1])$ & $\A[1,2] \A[4,1]^{5} \mathsf{U}_{1,20}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $4, 3$ & $4, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[4,1]^{6})\big/(\A[1,2] \hookrightarrow \A[4,1]^{2})$ & $\A[2,1]^{2} \A[4,1]^{4} \mathsf{U}_{1,30}^2 L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $12, 1$ & $12, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\C[4,1]^{4})\big/(\A[1,2] \hookrightarrow \C[4,1])$ & $\B[2,1] \C[4,1]^{3} \mathsf{U}_{1,4} \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 2$ & $8, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\C[4,1]^{4})\big/(\A[1,2] \hookrightarrow \C[4,1]^{2})$ & $\C[3,1]^{2} \C[4,1]^{2} L_{\sfrac12}L_{\sfrac45}^2$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $12, 1$ & $12, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,2] \hookrightarrow \B[3,1])$ & $\A[1,1]^{2} \B[3,1] \C[4,1] \D[6,2]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $41984, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,2] \hookrightarrow \C[4,1])$ & $\B[2,1] \B[3,1]^{2} \D[6,2] \mathsf{U}_{1,4} \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 2$ & $8, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,2] \hookrightarrow \D[6,2])$ & $\A[1,2] \B[3,1]^{2} \C[4,1] \D[4,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $16, 4593$ & $16, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,2] \hookrightarrow \B[3,1]^{2})$ & $\A[1,1]^{2} \A[1,2]^{2} \C[4,1] \D[6,2] L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $12, 1$ & $12, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,2] \hookrightarrow \B[3,1] \C[4,1])$ & $\A[1,1] \A[1,2] \B[3,1] \C[3,1] \D[6,2] L_{\sfrac12}L_{\sfrac45}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $12, 1$ & $12, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[1,2] \hookrightarrow \A[4,1])$ & $\A[1,2] \A[9,2] \B[3,1] \mathsf{U}_{1,20}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $4, 3$ & $4, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[1,2] \hookrightarrow \B[3,1])$ & $\A[1,1]^{2} \A[4,1] \A[9,2]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $41984, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[1,2] \hookrightarrow \A[9,2])$ & $\A[4,1] \A[7,2] \B[3,1] \mathsf{U}_{1,80} \mathsf{W}^{\mathsf{A}_1}_{2,8}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $16, 4593$ & $16, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[1,2] \hookrightarrow \A[4,1] \B[3,1])$ & $\A[1,1] \A[1,2] \A[2,1] \A[9,2] \mathsf{U}_{1,30} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $12, 1$ & $12, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[6,2]^{2})\big/(\A[1,2] \hookrightarrow \B[6,2])$ & $\A[1,2] \B[4,2] \B[6,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $18, 4569$ & $18, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[4,1]^{6})\big/(\A[1,2] \hookrightarrow \D[4,1])$ & $\B[2,1] \D[4,1]^{5}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $40960, 5$ & $0, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[4,1]^{6})\big/(\A[1,2] \hookrightarrow \D[4,1]^{2})$ & $\A[1,1]^{6} \D[4,1]^{4} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $16, 1$ & $16, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[1,2] \hookrightarrow \D[4,1])$ & $\A[5,1]^{4} \B[2,1]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $40960, 5$ & $0, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[1,2] \hookrightarrow \A[5,1])$ & $\A[1,1] \A[1,2] \A[5,1]^{3} \D[4,1] \mathsf{U}_{1,12}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 3$ & $8, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[1,2] \hookrightarrow \A[5,1] \D[4,1])$ & $\A[1,1]^{3} \A[3,1] \A[5,1]^{3} \mathsf{U}_{1,12} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $16, 1$ & $16, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[1,2] \hookrightarrow \A[5,1]^{2})$ & $\A[3,1]^{2} \A[5,1]^{2} \D[4,1] \mathsf{U}_{1,12}^2 L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $16, 1$ & $16, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[1,2] \hookrightarrow \E[6,2])$ & $\A[5,1] \A[5,2] \C[5,1] L_{\sfrac{25}{28}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $20, 4545$ & $20, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[1,2] \hookrightarrow \A[5,1])$ & $\A[1,1] \A[1,2] \C[5,1] \E[6,2] \mathsf{U}_{1,12}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 3$ & $8, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[1,2] \hookrightarrow \C[5,1])$ & $\A[5,1] \C[3,1] \E[6,2] \mathsf{U}_{1,4} \mathsf{W}^{\mathsf{A}_1}_{2,3}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $12, 2$ & $12, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[1,2] \hookrightarrow \A[5,1] \C[5,1])$ & $\A[3,1] \C[4,1] \E[6,2] \mathsf{U}_{1,12} L_{\sfrac12}L_{\sfrac67}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $16, 1$ & $16, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[5,1] \E[7,3])\big/(\A[1,2] \hookrightarrow \A[5,1])$ & $\A[1,1] \A[1,2] \E[7,3] \mathsf{U}_{1,12}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 3$ & $8, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[6,1]^{4})\big/(\A[1,2] \hookrightarrow \A[6,1])$ & $\A[1,2] \A[2,1] \A[6,1]^{3} \mathsf{U}_{1,84}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $12, 3$ & $12, 3$ 
\end{tabular}
\end{table}\end{footnotesize}

\begin{footnotesize}\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[6,1]^{4})\big/(\A[1,2] \hookrightarrow \A[6,1]^{2})$ & $\A[4,1]^{2} \A[6,1]^{2} \mathsf{U}_{1,70}^2 L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $20, 1$ & $20, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[1,2] \xhookrightarrow{1} \B[4,1])$ & $\B[2,1] \B[4,1] \D[8,2] L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $4, 5$ & $4, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[1,2] \xhookrightarrow{2} \B[4,1])$ & $\A[3,1] \B[4,1] \D[8,2]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $39936, 6$ & $0, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[1,2] \hookrightarrow \D[8,2])$ & $\A[1,2] \B[4,1]^{2} \D[6,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $24, 4497$ & $24, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[1,2] \hookrightarrow \B[4,1]^{2})$ & $\A[1,1]^{2} \B[2,1]^{2} \D[8,2] L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $20, 1$ & $20, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,2] \hookrightarrow \C[6,1])$ & $\B[4,1] \C[4,1] \C[6,1] \mathsf{U}_{1,4} \mathsf{W}^{\mathsf{A}_1}_{2,4}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $16, 2$ & $16, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,2] \xhookrightarrow{1} \B[4,1])$ & $\B[2,1] \C[6,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $4, 5$ & $4, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,2] \xhookrightarrow{2} \B[4,1])$ & $\A[3,1] \C[6,1]^{2}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $39936, 6$ & $0, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,2] \hookrightarrow \C[6,1]^{2})$ & $\B[4,1] \C[5,1]^{2} L_{\sfrac12}L_{\sfrac{25}{28}}^2$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $20, 1$ & $20, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,2] \hookrightarrow \B[4,1] \C[6,1])$ & $\A[1,1] \B[2,1] \C[5,1] \C[6,1] L_{\sfrac12}L_{\sfrac{25}{28}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $20, 1$ & $20, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,2] \xhookrightarrow{1} \D[5,1])$ & $\A[7,1]^{2} \B[2,1] \D[5,1] \mathsf{U}_{1,4}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 5$ & $8, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,2] \xhookrightarrow{2} \D[5,1])$ & $\A[7,1]^{2} \B[3,1] \D[5,1]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $38912, 7$ & $0, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,2] \hookrightarrow \A[7,1])$ & $\A[1,2] \A[3,1] \A[7,1] \D[5,1]^{2} \mathsf{U}_{1,8}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $16, 3$ & $16, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,2] \hookrightarrow \D[5,1]^{2})$ & $\A[1,1]^{2} \A[3,1]^{2} \A[7,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $24, 1$ & $24, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,2] \hookrightarrow \A[7,1] \D[5,1])$ & $\A[1,1] \A[3,1] \A[5,1] \A[7,1] \D[5,1] \mathsf{U}_{1,24} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $24, 1$ & $24, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,2] \hookrightarrow \A[7,1]^{2})$ & $\A[5,1]^{2} \D[5,1]^{2} \mathsf{U}_{1,24}^2 L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $24, 1$ & $24, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[7,1] \D[9,2])\big/(\A[1,2] \hookrightarrow \D[9,2])$ & $\A[1,2] \A[7,1] \D[7,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $28, 4449$ & $28, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[7,1] \D[9,2])\big/(\A[1,2] \hookrightarrow \A[7,1])$ & $\A[1,2] \A[3,1] \D[9,2] \mathsf{U}_{1,8}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $16, 3$ & $16, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[8,1]^{3})\big/(\A[1,2] \hookrightarrow \A[8,1])$ & $\A[1,2] \A[4,1] \A[8,1]^{2} \mathsf{U}_{1,180}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $20, 3$ & $20, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[8,1]^{3})\big/(\A[1,2] \hookrightarrow \A[8,1]^{2})$ & $\A[6,1]^{2} \A[8,1] \mathsf{U}_{1,126}^2 L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $28, 1$ & $28, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,2] \hookrightarrow \C[8,1])$ & $\C[6,1] \F[4,1]^{2} \mathsf{U}_{1,4} \mathsf{W}^{\mathsf{A}_1}_{2,6}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $24, 2$ & $24, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,2] \hookrightarrow \F[4,1])$ & $\A[3,1] \C[8,1] \F[4,1] L_{\sfrac{7}{10}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 6$ & $8, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,2] \hookrightarrow \C[8,1] \F[4,1])$ & $\C[3,1] \C[7,1] \F[4,1] L_{\sfrac12}L_{\sfrac{14}{15}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $28, 1$ & $28, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,2] \hookrightarrow \F[4,1]^{2})$ & $\C[3,1]^{2} \C[8,1] L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $28, 1$ & $28, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,2] \hookrightarrow \E[7,2])$ & $\B[5,1] \D[6,2] \F[4,1] L_{\sfrac{4}{5}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $32, 4401$ & $32, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,2] \xhookrightarrow{1} \B[5,1])$ & $\A[1,2] \B[2,1] \E[7,2] \F[4,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $12, 5$ & $12, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,2] \xhookrightarrow{2} \B[5,1])$ & $\D[4,1] \E[7,2] \F[4,1]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $37888, 8$ & $0, 8$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,2] \hookrightarrow \F[4,1])$ & $\A[3,1] \B[5,1] \E[7,2] L_{\sfrac{7}{10}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $8, 6$ & $8, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,2] \hookrightarrow \B[5,1] \F[4,1])$ & $\A[1,1] \B[3,1] \C[3,1] \E[7,2] L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $28, 1$ & $28, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\A[1,2] \xhookrightarrow{1} \D[6,1])$ & $\A[1,1]^{2} \B[2,1] \D[6,1]^{3}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $16, 5$ & $16, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\A[1,2] \xhookrightarrow{2} \D[6,1])$ & $\B[4,1] \D[6,1]^{3}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $36864, 9$ & $0, 9$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\A[1,2] \hookrightarrow \D[6,1]^{2})$ & $\A[1,1]^{2} \D[4,1]^{2} \D[6,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $32, 1$ & $32, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,2] \xhookrightarrow{1} \D[6,1])$ & $\A[1,1]^{2} \A[9,1]^{2} \B[2,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $16, 5$ & $16, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,2] \xhookrightarrow{2} \D[6,1])$ & $\A[9,1]^{2} \B[4,1]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $36864, 9$ & $0, 9$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,2] \hookrightarrow \A[9,1])$ & $\A[1,2] \A[5,1] \A[9,1] \D[6,1] \mathsf{U}_{1,60}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $24, 3$ & $24, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,2] \hookrightarrow \A[9,1] \D[6,1])$ & $\A[1,1] \A[7,1] \A[9,1] \D[4,1] \mathsf{U}_{1,40} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $32, 1$ & $32, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,2] \hookrightarrow \A[9,1]^{2})$ & $\A[7,1]^{2} \D[6,1] \mathsf{U}_{1,40}^2 L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $32, 1$ & $32, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[1,2] \xhookrightarrow{1} \B[6,1])$ & $\B[2,1]^{2} \C[10,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $20, 5$ & $20, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[1,2] \xhookrightarrow{2} \B[6,1])$ & $\C[10,1] \D[5,1]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $35840, 10$ & $0, 10$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[1,2] \hookrightarrow \C[10,1])$ & $\B[6,1] \C[8,1] \mathsf{U}_{1,4} \mathsf{W}^{\mathsf{A}_1}_{2,8}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $32, 2$ & $32, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[1,2] \hookrightarrow \B[6,1] \C[10,1])$ & $\A[1,1] \B[4,1] \C[9,1] L_{\sfrac12}L_{\sfrac{21}{22}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $36, 1$ & $36, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[12,2])\big/(\A[1,2] \hookrightarrow \B[12,2])$ & $\A[1,2] \B[10,2] \mathsf{W}^{\mathsf{A}_1}_{2,2}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $42, 4281$ & $42, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\E[6,1]^{4})\big/(\A[1,2] \hookrightarrow \E[6,1])$ & $\B[3,1] \E[6,1]^{3} \mathsf{U}_{1,12}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $16, 7$ & $16, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\E[6,1]^{4})\big/(\A[1,2] \hookrightarrow \E[6,1]^{2})$ & $\A[5,1]^{2} \E[6,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $40, 1$ & $40, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,2] \hookrightarrow \E[6,1])$ & $\A[11,1] \B[3,1] \D[7,1] \mathsf{U}_{1,12}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $16, 7$ & $16, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,2] \hookrightarrow \A[11,1])$ & $\A[1,2] \A[7,1] \D[7,1] \E[6,1] \mathsf{U}_{1,24}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $32, 3$ & $32, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,2] \xhookrightarrow{1} \D[7,1])$ & $\A[3,1] \A[11,1] \B[2,1] \E[6,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $24, 5$ & $24, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,2] \xhookrightarrow{2} \D[7,1])$ & $\A[11,1] \B[5,1] \E[6,1]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $34816, 11$ & $0, 11$ 
\end{tabular}
\end{table}\end{footnotesize}

\begin{footnotesize}\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,2] \hookrightarrow \A[11,1] \E[6,1])$ & $\A[5,1] \A[9,1] \D[7,1] \mathsf{U}_{1,60} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $40, 1$ & $40, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,2] \hookrightarrow \D[7,1] \E[6,1])$ & $\A[1,1] \A[5,1] \A[11,1] \D[5,1] L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $40, 1$ & $40, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,2] \hookrightarrow \A[11,1] \D[7,1])$ & $\A[1,1] \A[9,1] \D[5,1] \E[6,1] \mathsf{U}_{1,60} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $40, 1$ & $40, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[12,1]^{2})\big/(\A[1,2] \hookrightarrow \A[12,1])$ & $\A[1,2] \A[8,1] \A[12,1] \mathsf{U}_{1,468}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $36, 3$ & $36, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[12,1]^{2})\big/(\A[1,2] \hookrightarrow \A[12,1]^{2})$ & $\A[10,1]^{2} \mathsf{U}_{1,286}^2 L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $44, 1$ & $44, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\A[1,2] \xhookrightarrow{1} \D[8,1])$ & $\B[2,1] \D[4,1] \D[8,1]^{2}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $32, 5$ & $32, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\A[1,2] \xhookrightarrow{2} \D[8,1])$ & $\B[6,1] \D[8,1]^{2}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $32768, 13$ & $0, 13$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\A[1,2] \hookrightarrow \D[8,1]^{2})$ & $\A[1,1]^{2} \D[6,1]^{2} \D[8,1] L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $48, 1$ & $48, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\A[1,2] \xhookrightarrow{1} \B[8,1])$ & $\B[2,1] \B[4,1] \E[8,2]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $36, 5$ & $36, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\A[1,2] \xhookrightarrow{2} \B[8,1])$ & $\D[7,1] \E[8,2]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $31744, 14$ & $0, 14$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\A[1,2] \hookrightarrow \E[8,2])$ & $\B[8,1] \E[7,2] L_{\sfrac{7}{10}}$ & $\sfrac{13}{16}, \sfrac{3}{2}$ & $56, 4113$ & $56, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[1,2] \hookrightarrow \A[15,1])$ & $\A[1,2] \A[11,1] \D[9,1] \mathsf{U}_{1,48}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $48, 3$ & $48, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[1,2] \xhookrightarrow{1} \D[9,1])$ & $\A[15,1] \B[2,1] \D[5,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $40, 5$ & $40, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[1,2] \xhookrightarrow{2} \D[9,1])$ & $\A[15,1] \B[7,1]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $30720, 15$ & $0, 15$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[1,2] \hookrightarrow \A[15,1] \D[9,1])$ & $\A[1,1] \A[13,1] \D[7,1] \mathsf{U}_{1,112} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $56, 1$ & $56, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,2] \hookrightarrow \E[7,1])$ & $\A[1,1] \B[4,1] \D[10,1] \E[7,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $32, 9$ & $32, 9$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,2] \xhookrightarrow{1} \D[10,1])$ & $\B[2,1] \D[6,1] \E[7,1]^{2}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $48, 5$ & $48, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,2] \xhookrightarrow{2} \D[10,1])$ & $\B[8,1] \E[7,1]^{2}$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $28672, 17$ & $0, 17$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,2] \hookrightarrow \E[7,1]^{2})$ & $\D[6,1]^{2} \D[10,1] L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $64, 1$ & $64, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,2] \hookrightarrow \D[10,1] \E[7,1])$ & $\A[1,1] \D[6,1] \D[8,1] \E[7,1] L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $64, 1$ & $64, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[1,2] \hookrightarrow \E[7,1])$ & $\A[1,1] \A[17,1] \B[4,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $32, 9$ & $32, 9$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[1,2] \hookrightarrow \A[17,1])$ & $\A[1,2] \A[13,1] \E[7,1] \mathsf{U}_{1,252}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $56, 3$ & $56, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[1,2] \hookrightarrow \A[17,1] \E[7,1])$ & $\A[15,1] \D[6,1] \mathsf{U}_{1,144} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $64, 1$ & $64, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\A[1,2] \xhookrightarrow{1} \D[12,1])$ & $\B[2,1] \D[8,1] \D[12,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $64, 5$ & $64, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\A[1,2] \xhookrightarrow{2} \D[12,1])$ & $\B[10,1] \D[12,1]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $24576, 21$ & $0, 21$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\A[1,2] \hookrightarrow \D[12,1]^{2})$ & $\A[1,1]^{2} \D[10,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $80, 1$ & $80, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\A[24,1])\big/(\A[1,2] \hookrightarrow \A[24,1])$ & $\A[1,2] \A[20,1] \mathsf{U}_{1,2100}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $84, 3$ & $84, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\B[6,1]\E[8,1]^2\cong \E[8,1]^3\big/(\A[1,2] \hookrightarrow \E[8,1])$ & $\B[6,1] \E[8,1]^{2}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $64, 13$ & $64, 13$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\E[8,1]^3\big/(\A[1,2] \hookrightarrow \E[8,1]^{2})$ & $\E[7,1]^{2} \E[8,1] L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $112, 1$ & $112, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\D[16,1]^+ \E[8,1]\big/(\A[1,2] \xhookrightarrow{1} \D[16,1])$ & $\B[2,1] \D[12,1] \E[8,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $96, 5$ & $96, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\B[14,1]\E[8,1]\cong \D[16,1]^+ \E[8,1]\big/(\A[1,2] \xhookrightarrow{2} \D[16,1])$ & $\B[14,1] \E[8,1]$ & $\sfrac{29}{16}, \sfrac{1}{2}$ & $16384, 29$ & $0, 29$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\B[6,1]\D[16,1]^+\cong \D[16,1]^+ \E[8,1]\big/(\A[1,2] \hookrightarrow \E[8,1])$ & $\B[6,1] \D[16,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $64, 13$ & $64, 13$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\D[16,1]^+ \E[8,1]\big/(\A[1,2] \hookrightarrow \D[16,1] \E[8,1])$ & $\A[1,1] \D[14,1] \E[7,1] L_{\sfrac{1}{2}}$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $112, 1$ & $112, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\mathbf{S}(\D[24,1])\big/(\A[1,2] \xhookrightarrow{1} \D[24,1])$ & $\B[2,1] \D[20,1]$ & $\sfrac{13}{16}, \sfrac{1}{2}$ & $160, 5$ & $160, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{45}{2}$ & $\B[22,1]\cong\mathbf{S}(\D[24,1])\big/(\A[1,2] \xhookrightarrow{2} \D[24,1])$ & $\B[22,1]$ & $\sfrac{45}{16}, \sfrac{1}{2}$ & $4194304, 45$ & $0, 45$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\BB_7,1)$\\\midrule 
Other names & $(\BB_{7+8n},1)$, $\overline{(\BB_{8+8n},1)}$, $(\EE_8,2)$, Conjugate Ising \\
Fusion category & $\mathrm{TY}_+(\ZZ_2)$ \\
$\mathcal{S}$ & $\frac12 \left(
\begin{array}{ccc}
 1 & \sqrt{2} & 1 \\
 \sqrt{2} & 0 & -\sqrt{2} \\
 1 & -\sqrt{2} & 1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac{15}{16}$, $\sfrac12$ \\
QDims &  $1$, $\sqrt{2}$, $1$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_2$, \ $\Phi_2^2=1$,   \\ 
&  $\Phi_1\times \Phi_2=\Phi_2\times \Phi_1=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{15}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{5}{16} & 0 & 0 \\
 0 & -\sfrac{3}{8} & 0 \\
 0 & 0 & -\sfrac{13}{16} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 105 & 288 & 5083 \\
 128 & -9 & -4992 \\
 15 & -32 & 156 \\
\end{array}
\right)$ \\
$\sfrac{31}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{31}{48} & 0 & 0 \\
 0 & -\sfrac{17}{24} & 0 \\
 0 & 0 & -\sfrac{7}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 248 & 512 & 7 \\
 248 & -17 & -8 \\
 3875 & -8704 & 21 \\
\end{array}
\right)$ \\
$\sfrac{47}{2}$ & $\left(
\begin{array}{ccc}
 -\sfrac{47}{48} & 0 & 0 \\
 0 & -\sfrac{1}{24} & 0 \\
 0 & 0 & -\sfrac{23}{48} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & 2 & 23 \\
 96256 & -1 & -2048 \\
 4371 & -2 & 253 \\
\end{array}
\right)$ \end{tabular}
% \caption{}\label{tab:chardata(B7,1)}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{15}{2}$ & $ \begin{array}{l}
1+105 q+1590 q^2+12160 q^3+69780 q^4+325728 q^5+1323915 q^6+4824630 q^7+\cdots \\ 
q^{\sfrac{15}{16}}\left(128+1920 q+15360 q^2+88960 q^3+420480 q^4+1720704 q^5+6311040 q^6+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(15+470 q+4593 q^2+30075 q^3+153750 q^4+667020 q^5+2557140 q^6+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{31}{2}$ & $ \begin{array}{l}
1+q \left(7 \alpha _{2,0}+248\right)+q^2 \left(42 \alpha _{2,0}+31124\right)+q^3 \left(175 \alpha _{2,0}+871627\right)+\cdots \\ 
q^{\sfrac{15}{16}}\left(\left(248-8 \alpha _{2,0}\right)+q \left(34504-56 \alpha _{2,0}\right)+q^2 \left(1022752-224 \alpha _{2,0}\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{2,0}+q \left(21 \alpha _{2,0}+3875\right)+q^2 \left(84 \alpha _{2,0}+181753\right)+q^3 \left(322 \alpha _{2,0}+3623869\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{47}{2}$ & $ \begin{array}{l}
1+q \left(2 \alpha _{1,0}+23 \alpha _{2,0}\right)+q^2 \left(2 \alpha _{1,0}+1794 \alpha _{2,0}+96256\right)+\cdots \\ 
q^{\sfrac{15}{16}}\left(\alpha _{1,0}+q \left(-\alpha _{1,0}-2048 \alpha _{2,0}+96256\right)+q^2 \left(10602496-47104 \alpha _{2,0}\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{2,0}+q \left(-2 \alpha _{1,0}+253 \alpha _{2,0}+4371\right)+q^2 \left(-4 \alpha _{1,0}+9384 \alpha _{2,0}+1143745\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c }
    \toprule
       $\mathfrak{g}_k$  &  $\B[r,1]$ $(r\geq 8)$ & $\D[9,1]$ & $\D[r,1]$ $(r\geq 10)$\\
       $\Com_{\mathfrak{g}_k}(\B[8,1])$ CSA  & $\D[r-8,1]$ & $L_{\sfrac12}$ & $\B[r-9,1]$ \\\bottomrule
    \end{tabular}\\\vspace{.3in}
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{15}{2}$ & $\B[7,1]$ & $\B[7,1]$ & $\sfrac{15}{16}, \sfrac{1}{2}$ & $128,15$ &  \\ \midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{31}{2}$ & $\B[7,1]\E[8,1]\cong\D[16,1]^+\E[8,1]\big/(\B[8,1]\hookrightarrow\D[16,1])$ & $\B[7,1]\E[8,1]$ & $\sfrac{15}{16}, \sfrac{1}{2}$ & $128,15$ & $15$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{31}{2}$ & $\B[15,1]\cong \mathbf{S}(\D[24,1])\big/(\B[8,1]\hookrightarrow\D[24,1])$ & $\B[15,1]$ & $\sfrac{31}{16}, \sfrac{1}{2}$ & $32768, 31$ & $31$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{31}{2}$ & $\mathbf{S}(\D[12,1]^2)\big/(\B[8,1]\hookrightarrow\D[12,1])$ & $\B[3,1]\D[12,1]$ & $\sfrac{15}{16}, \sfrac{1}{2}$ & $192, 7$ & $7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{31}{2}$ & $\E[8,2]\cong \mathbf{S}(\E[8,2]\B[8,1])\big/(\B[8,1]\hookrightarrow\B[8,1])$ & $\E[8,2]$ & $\sfrac{15}{16}, \sfrac{3}{2}$ & $248,3875$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{31}{2}$ & $\mathbf{S}(\A[15,1]\D[9,1])\big/(\B[8,1]\hookrightarrow\D[9,1])$ & $\A[15,1]L_{\sfrac12}$ & $\sfrac{15}{16}, \sfrac{1}{2}$ & $240,1$ & $ 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{31}{2}$ & $\mathbf{S}(\D[10,1]\E[7,1]^2)\big/(\B[8,1]\hookrightarrow\D[10,1])$ & $\A[1,2]\E[7,1]^2$ & $\sfrac{15}{16}, \sfrac{1}{2}$ & $224,3$ & $3$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\AA_1,5)_{\sfrac12}$\\\midrule 
$\mathcal{S}$ & $\frac{2\sin \frac{\pi}{7}}{\sqrt{7}}\left(\begin{array}{ccc} 1 & d & d^2-1 \\ d & 1-d^2 & 1 \\ d^2-1 & 1 & -d \end{array}\right)$, \ \ \ $(d=2\cos \frac{\pi}{7})$\\
Fusion category & $\mathrm{PSU}(2)_5$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac{1}{7}$, $\sfrac57$ \\
QDims &  $1$, $d$, $d^2-1$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_2$, \ \ $\Phi_1\times \Phi_2=\Phi_1+\Phi_2$ \\
& $\Phi_2^2=1+\Phi_1+\Phi_2$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{48}{7}$ & $\left(
\begin{array}{ccc}
 -\sfrac{2}{7} & 0 & 0 \\
 0 & -\sfrac{8}{7} & 0 \\
 0 & 0 & -\sfrac{4}{7} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 78 & 45954 & 1702 \\
 1 & 3 & 1 \\
 55 & 2925 & -321 \\
\end{array}
\right)$ \\
$\sfrac{104}{7}$ & $\left(
\begin{array}{ccc}
 -\sfrac{13}{21} & 0 & 0 \\
 0 & -\sfrac{10}{21} & 0 \\
 0 & 0 & -\sfrac{19}{21} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 188 & 138 & 1564 \\
 725 & -344 & 1972 \\
 44 & 11 & -84 \\
\end{array}
\right)$ \\
$\sfrac{160}{7}$ & $\left(
\begin{array}{ccc}
 -\sfrac{20}{21} & 0 & 0 \\
 0 & -\sfrac{17}{21} & 0 \\
 0 & 0 & -\sfrac{5}{21} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 40 & 39 & 9 \\
 285 & -206 & 10 \\
 27170 & 5070 & -74 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{48}{7}$ & $ \begin{array}{l}
1+78 q+784 q^2+5271 q^3+26558 q^4+113756 q^5+426720 q^6+1453516 q^7+\cdots \\ 
q^{\sfrac{1}{7}}\left(1+133 q+1618 q^2+11024 q^3+56532 q^4+240968 q^5+901796 q^6+\cdots \right)  \\
q^{\sfrac{5}{7}}\left(55+890 q+6720 q^2+37344 q^3+168077 q^4+657147 q^5+2303406 q^6+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{104}{7}$ & $ \begin{array}{l}
1+q \left(138 \alpha _{1,0}+188\right)+q^2 \left(6992 \alpha _{1,0}+17260\right)+q^3 \left(113827 \alpha _{1,0}+442300\right)+\cdots \\ 
q^{\sfrac{1}{7}}\left(\alpha _{1,0}+q \left(725-344 \alpha _{1,0}\right)+q^2 \left(52316-13590 \alpha _{1,0}\right)+q^3 \left(1197468-201936 \alpha _{1,0}\right)+\cdots \right)  \\
q^{\sfrac{5}{7}}\left(\left(11 \alpha _{1,0}+44\right)+q \left(1528 \alpha _{1,0}+13002\right)+q^2 \left(30220 \alpha _{1,0}+424040\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{160}{7}$ & $ \begin{array}{l}
1+q \left(39 \alpha _{1,0}+9 \alpha _{2,0}+40\right)+q^2 \left(39324 \alpha _{1,0}+172 \alpha _{2,0}+60440\right)+\cdots \\ 
q^{\sfrac{1}{7}}\left(\alpha _{1,0}+q \left(-206 \alpha _{1,0}+10 \alpha _{2,0}+285\right)+q^2 \left(-95845 \alpha _{1,0}+97 \alpha _{2,0}+227848\right)+\cdots \right)  \\
q^{\sfrac{5}{7}}\left(\alpha _{2,0}+q \left(5070 \alpha _{1,0}-74 \alpha _{2,0}+27170\right)+q^2 \left(461370 \alpha _{1,0}-622 \alpha _{2,0}+3857360\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\begin{footnotesize}
\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{48}{7}$ & $\mathrm{Ex}(\E[6,1]L_{\sfrac67})$ & $\E[6,1]L_{\sfrac67}$ & $\sfrac17,\sfrac57$ & $1,55$ &  \\ \midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{104}{7}$ & $\mathrm{Ex}(\E[6,1]L_{\sfrac67})\E[8,1]) \cong \E[8,1]^3\big/(\A[1,5]\E[7,1]\hookrightarrow(\A[1,1]\E[7,1])\A[1,4]\hookrightarrow\E[8,1]\E[8,1])$ & $\E[6,1]\E[8,1]L_{\sfrac67}$ & $\sfrac17,\sfrac57$ & $1,55$ & $1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{104}{7}$ & $\D[16,1]^+\E[8,1]\big/(\A[1,5]\E[7,1]\hookrightarrow(\A[1,1]\E[7,1])\A[1,4]\hookrightarrow\E[8,1]\D[16,1])$ & $\D[13,1]\mathsf{U}_{1,12}L_{\sfrac67}$ & $\sfrac17,\sfrac57$ & $1,55$ & $1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{104}{7}$ & $\mathbf{S}(\D[10,1]\E[7,1]\E[7,1]')\big/(\A[1,5]\E[7,1]\hookrightarrow\A[1,2]\A[1,3]\E[7,1]\hookrightarrow\D[10,1]\E[7,1]\E[7,1]')$ & $\B[8,1]\F[4,1]\mathsf{W}^{\A[1]}_{2,3}$ & $\sfrac87,\sfrac57$ & $725,44$ & $0$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $\overline{(\AA_1,5)_{\sfrac12}}$\\\midrule 
$\mathcal{S}$ & $\frac{2\sin \frac{\pi}{7}}{\sqrt{7}}\left(\begin{array}{ccc} 1 & d & d^2-1 \\ d & 1-d^2 & 1 \\ d^2-1 & 1 & -d \end{array}\right)$, \ \ \ $(d=2\cos \frac{\pi}{7})$\\
Fusion category & $\mathrm{PSU}(2)_5$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac{6}{7}$, $\sfrac27$ \\
QDims &  $1$, $d$, $d^2-1$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_2$, \ \ $\Phi_1\times \Phi_2=\Phi_1+\Phi_2$ \\
& $\Phi_2^2=1+\Phi_1+\Phi_2$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{8}{7}$ & $\left(
\begin{array}{ccc}
 -\sfrac{22}{21} & 0 & 0 \\
 0 & -\sfrac{4}{21} & 0 \\
 0 & 0 & -\sfrac{16}{21} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 14 & 5 & 11 \\
 50922 & -37 & 4797 \\
 782 & 17 & -217 \\
\end{array}
\right)$ \\
$\sfrac{64}{7}$ & $\left(
\begin{array}{ccc}
 -\sfrac{8}{21} & 0 & 0 \\
 0 & -\sfrac{11}{21} & 0 \\
 0 & 0 & -\sfrac{23}{21} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 136 & 627 & 22990 \\
 117 & -374 & 3510 \\
 3 & 2 & -2 \\
\end{array}
\right)$ \\
$\sfrac{120}{7}$ & $\left(
\begin{array}{ccc}
 -\sfrac{5}{7} & 0 & 0 \\
 0 & -\sfrac{6}{7} & 0 \\
 0 & 0 & -\sfrac{3}{7} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 156 & 475 & 76 \\
 78 & -152 & 13 \\
 2108 & 2108 & -244 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c~\mathrm{mod}~24$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{8}{7}$ & \hspace{.06in}None \\\midrule
$\sfrac{64}{7}$ & $ \begin{array}{l}
1+136 q+2417 q^2+24520 q^3+173412 q^4+982128 q^5+4721464 q^6+20085424 q^7+\cdots \\ 
q^{\sfrac{6}{7}}\left(117+2952 q+32220 q^2+239680 q^3+1395019 q^4+6852776 q^5+29613973 q^6+\cdots \right)  \\
q^{\sfrac{2}{7}}\left(3+632 q+10787 q^2+98104 q^3+650801 q^4+3501336 q^5+16220388 q^6+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{120}{7}$ & $ \begin{array}{l}
1+q \left(76 \alpha _{2,0}+156\right)+q^2 \left(3781 \alpha _{2,0}+28926\right)+q^3 \left(55348 \alpha _{2,0}+1053508\right)+\cdots \\ 
q^{\sfrac{6}{7}}\left(\left(13 \alpha _{2,0}+78\right)+q \left(1092 \alpha _{2,0}+28692\right)+q^2 \left(17340 \alpha _{2,0}+1194804\right)+\cdots \right)  \\
q^{\sfrac{2}{7}}\left(\alpha _{2,0}+q \left(2108-244 \alpha _{2,0}\right)+q^2 \left(200787-6964 \alpha _{2,0}\right)+q^3 \left(5744052-86716 \alpha _{2,0}\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{64}{7}$ & $\mathrm{Ex}(\A[1,5]\E[7,1])$ & $\A[1,5]\E[7,1]$ & $\sfrac67,\sfrac27$ & $117,3$ &  
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\textsl{U}_1,4)$\\\midrule 
Other names & $(\DD_{9+8n},1)$, $\overline{(\DD_{7+8n},1)}$, $\mathbb{Z}_4$ MTC \\
Fusion category & $\Vec_{\ZZ_4}^{\omega^2}$ \\ 
$\mathcal{S}$ & $\frac12\left(
\begin{array}{cccc}
 1 & 1 & 1 & 1 \\
 1 & 1 & -1 & -1 \\
 1 & -1 & -i & i \\
 1 & -1 & i & -i \\
\end{array}
\right)$ \\
$\mathcal{P}^+,\mathcal{S}^+$ & $\left(
\begin{array}{cccc}
 1 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 \\
 0 & 0 & \frac{1}{2} & \frac{1}{2} \\
\end{array}
\right)$, $\frac12\left(
\begin{array}{ccc}
 1 & 1 & 2 \\
 1 & 1 & -2 \\
 1 & -1 & 0 \\
\end{array}
\right)$\\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac1{2}$, $\sfrac18$, $\sfrac18$ \\
QDims &  $1$, $1$, $1$, $1$ \\
\multirow{2}{*}{Fusion rules} &  $\Phi_1^2=1=\Phi_2\times\Phi_3$,\  $\Phi_2^2=\Phi_3^2=\Phi_1$ \\
& $\Phi_1\times\Phi_2=\Phi_3$, \  $\Phi_1\times \Phi_3=\Phi_2$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$1$ & $\left(
\begin{array}{ccc}
 -\sfrac{1}{24} & 0 & 0 \\
 0 & -\sfrac{13}{24} & 0 \\
 0 & 0 & -\sfrac{11}{12} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 2600 & 90112 \\
 2 & 273 & -4096 \\
 1 & -26 & -22 \\
\end{array}
\right)$ \\
$9$ & $\left(
\begin{array}{ccc}
 -\sfrac{3}{8} & 0 & 0 \\
 0 & -\sfrac{7}{8} & 0 \\
 0 & 0 & -\sfrac{1}{4} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 153 & 5096 & 96 \\
 18 & 105 & -16 \\
 256 & -10752 & -6 \\
\end{array}
\right)$ \\
$17$ & $\left(
\begin{array}{ccc}
 -\sfrac{17}{24} & 0 & 0 \\
 0 & -\sfrac{5}{24} & 0 \\
 0 & 0 & -\sfrac{7}{12} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 221 & 10 & 256 \\
 4488 & 45 & -3584 \\
 544 & -16 & -14 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$1$ & $ \begin{array}{l}
1+q+4 q^2+5 q^3+9 q^4+13 q^5+21 q^6+29 q^7+46 q^8+62 q^9+90 q^{10}+122 q^{11}+\cdots \\ 
q^{\sfrac{1}{2}}\left(2+2 q+4 q^2+6 q^3+12 q^4+16 q^5+26 q^6+36 q^7+54 q^8+74 q^9+106 q^{10}+\cdots \right)  \\
q^{\sfrac{1}{8}}\left(1+2 q+3 q^2+6 q^3+9 q^4+14 q^5+22 q^6+32 q^7+46 q^8+66 q^9+93 q^{10}+\cdots \right)  \\
q^{\sfrac{1}{8}}\left(1+2 q+3 q^2+6 q^3+9 q^4+14 q^5+22 q^6+32 q^7+46 q^8+66 q^9+93 q^{10}+\cdots \right)  \end{array}$ \\
\midrule
$9$ & $ \begin{array}{l}
1+q \left(96 \alpha _{2,0}+153\right)+q^2 \left(992 \alpha _{2,0}+3384\right)+q^3 \left(6144 \alpha _{2,0}+33729\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\left(18-16 \alpha _{2,0}\right)+q \left(834-336 \alpha _{2,0}\right)+q^2 \left(11340-2592 \alpha _{2,0}\right)+\cdots \right)  \\
q^{\sfrac{1}{8}}\left(\alpha _{2,0}+q \left(256-6 \alpha _{2,0}\right)+q^2 \left(15 \alpha _{2,0}+4608\right)+q^3 \left(43776-26 \alpha _{2,0}\right)+\cdots \right) \\
q^{\sfrac{1}{8}}\left(\alpha _{2,0}+q \left(256-6 \alpha _{2,0}\right)+q^2 \left(15 \alpha _{2,0}+4608\right)+q^3 \left(43776-26 \alpha _{2,0}\right)+\cdots \right) \end{array}$ \\\midrule
$17$ & $ \begin{array}{l}
1+q \left(10 \alpha _{1,0}+256 \alpha _{2,0}+221\right)+q^2 \left(130 \alpha _{1,0}+26880 \alpha _{2,0}+43112\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\alpha _{1,0}+q \left(45 \alpha _{1,0}-3584 \alpha _{2,0}+4488\right)+q^2 \left(310 \alpha _{1,0}-146944 \alpha _{2,0}+286824\right)+\cdots \right)  \\
q^{\sfrac{1}{8}}\left(\alpha _{2,0}+q \left(-16 \alpha _{1,0}-14 \alpha _{2,0}+544\right)+q^2 \left(-160 \alpha _{1,0}+91 \alpha _{2,0}+70976\right)+\cdots \right)  \\
q^{\sfrac{1}{8}}\left(\alpha _{2,0}+q \left(-16 \alpha _{1,0}-14 \alpha _{2,0}+544\right)+q^2 \left(-160 \alpha _{1,0}+91 \alpha _{2,0}+70976\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c}
    \toprule
       $\mathfrak{g}_k$  &  $\B[7,1]$ & $\B[r,1]$ $(r\geq 8)$ & $\D[r,1]$ $(r\geq 7)$ & $\E[8,1]$\\
       $\Com_{\mathfrak{g}_k}(\D[7,1])$ CSA  & $L_{\sfrac12}$ & $\B[r-7,1]$ & $\D[r-7,1]$ & $\mathsf{U}_{1,4}$\\\bottomrule
    \end{tabular}
\end{table}

\begin{small}
\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    $\star$ \stepcounter{theoryno}\thetheoryno & $1$ & $\mathsf{U}_{1,4}$ & $\mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{1}{8}, \sfrac{1}{8}$ & $2,1,1$ &  \\ \midrule 
     $\star$ \stepcounter{theoryno}\thetheoryno & $9$ & $\E[8,1]\mathsf{U}_{1,4}$ & $\E[8,1]\mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{1}{8}, \sfrac{1}{8}$ & $2,1,1$ & $1$ \\
     $\star$ \stepcounter{theoryno}\thetheoryno & $9$ & $\D[9,1]$ & $\D[9,1]$ & $\sfrac{1}{2}, \sfrac{9}{8}, \sfrac{9}{8}$ & $18,256,256$ & $0$ \\ \midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $17$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\D[7,1] \hookrightarrow \D[7,1])$ & $\A[11,1] \E[6,1]$ & $\sfrac{3}{2}, \sfrac{9}{8}, \sfrac{9}{8}$ & $4488, 544, 2097152$ & $0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $17$ & $\mathbf{S}(\D[8,1]^{3})\big/(\D[7,1] \hookrightarrow \D[8,1])$ & $\D[8,1]^{2} \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{9}{8}, \sfrac{9}{8}$ & $2, 512, 2097152$ & $2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $17$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\D[7,1] \hookrightarrow \B[8,1])$ & $\A[1,2] \E[8,2]$ & $\sfrac{1}{2}, \sfrac{9}{8}, \sfrac{9}{8}$ & $3, 496, 2097152$ & $3, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $17$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\D[7,1] \hookrightarrow \D[9,1])$ & $\A[1,1]^{2} \A[15,1]$ & $\sfrac{1}{2}, \sfrac{9}{8}, \sfrac{9}{8}$ & $4, 480, 2097152$ & $4, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $17$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\D[7,1] \hookrightarrow \D[10,1])$ & $\A[3,1] \E[7,1]^{2}$ & $\sfrac{1}{2}, \sfrac{9}{8}, \sfrac{9}{8}$ & $6, 448, 2097152$ & $6, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $17$ & $\mathbf{S}(\D[12,1]^{2})\big/(\D[7,1] \hookrightarrow \D[12,1])$ & $\D[5,1] \D[12,1]$ & $\sfrac{1}{2}, \sfrac{9}{8}, \sfrac{9}{8}$ & $10, 384, 2097152$ & $10, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $17$ & $\E[8,1]^2\mathsf{U}_{1,4}\cong\E[8,1]^3\big/(\D[7,1] \hookrightarrow \E[8,1])$ & $\E[8,1]^{2} \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{1}{8}, \sfrac{1}{8}$ & $2, 1, 2097152$ & $2, 1$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $17$ & $\D[9,1]\E[8,1]\cong \D[16,1]^+ \E[8,1]\big/(\D[7,1] \hookrightarrow \D[16,1])$ & $\D[9,1] \E[8,1]$ & $\sfrac{1}{2}, \sfrac{9}{8}, \sfrac{9}{8}$ & $18, 256, 2097152$ & $18, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $17$ & $\D[16,1]^+\mathsf{U}_{1,4}\cong \D[16,1]^+ \E[8,1]\big/(\D[7,1] \hookrightarrow \E[8,1])$ & $\D[16,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{1}{8}, \sfrac{1}{8}$ & $2, 1, 2097152$ & $2, 1$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $17$ & $\D[17,1]\cong\mathbf{S}(\D[24,1])\big/(\D[7,1] \hookrightarrow \D[24,1])$ & $\D[17,1]$ & $\sfrac{1}{2}, \sfrac{17}{8}, \sfrac{17}{8}$ & $34, 65536, 2097152$ & $34, 0$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\AA_1,1)^{\boxtimes 2}$\\\midrule 
Other names & $(\DD_{10+8n},1)$, $\overline{(\DD_{6+8n},1)}$ \\
Fusion category & $\Vec_{\ZZ_2}^\omega \boxtimes \Vec_{\ZZ_2}^\omega$ \\
$\mathcal{S}$ & $\frac12\left(
\begin{array}{cccc}
 1 & 1 & 1 & 1 \\
 1 & 1 & -1 & -1 \\
 1 & -1 & -1 & 1 \\
 1 & -1 & 1 & -1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac1{2}$, $\sfrac14$, $\sfrac14$ \\
QDims &  $1$, $1$, $1$, $1$ \\
\multirow{2}{*}{Fusion rules} &  $\Phi_1^2=\Phi_2^2=\Phi_3^2=1$ \\
& $\Phi_1\times\Phi_2=\Phi_3$, \ $\Phi_1\times \Phi_3=\Phi_2$,\ $\Phi_2\times \Phi_3=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$2$ & $\left(
\begin{array}{cccc}
 -\sfrac{1}{12} & 0 & 0 & 0 \\
 0 & -\sfrac{7}{12} & 0 & 0 \\
 0 & 0 & -\sfrac{5}{6} & 0 \\
 0 & 0 & 0 & -\sfrac{5}{6} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 6 & 3136 & 20480 & 20480 \\
 4 & 266 & -1024 & -1024 \\
 2 & -56 & -132 & 112 \\
 2 & -56 & 112 & -132 \\
\end{array}
\right)$ \\
$10$ & $\left(
\begin{array}{cccc}
 -\sfrac{5}{12} & 0 & 0 & 0 \\
 0 & -\sfrac{11}{12} & 0 & 0 \\
 0 & 0 & -\sfrac{1}{6} & 0 \\
 0 & 0 & 0 & -\sfrac{7}{6} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 190 & 4928 & 32 & 16896 \\
 20 & 66 & -8 & -128 \\
 512 & -22528 & -4 & 98560 \\
 0 & 0 & 1 & 4 \\
\end{array}
\right)$ \\
$18$ & $\left(
\begin{array}{cccc}
 -\sfrac{3}{4} & 0 & 0 & 0 \\
 0 & -\sfrac{1}{4} & 0 & 0 \\
 0 & 0 & -\sfrac{1}{2} & 0 \\
 0 & 0 & 0 & -\sfrac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 198 & 12 & 64 & 64 \\
 4800 & 66 & -768 & -768 \\
 1152 & -32 & -252 & 240 \\
 1152 & -32 & 240 & -252 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$2$ & $ \begin{array}{l}
1+6 q+17 q^2+38 q^3+84 q^4+172 q^5+325 q^6+594 q^7+1049 q^8+1796 q^9+3005 q^{10}+\cdots \\ 
q^{\sfrac{1}{2}}\left(4+8 q+28 q^2+56 q^3+124 q^4+232 q^5+448 q^6+784 q^7+1388 q^8+2320 q^9+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(2+8 q+20 q^2+48 q^3+102 q^4+200 q^5+380 q^6+688 q^7+1202 q^8+2048 q^9+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(2+8 q+20 q^2+48 q^3+102 q^4+200 q^5+380 q^6+688 q^7+1202 q^8+2048 q^9+\cdots \right)  \end{array}$ \\\midrule
$10$ & $ \begin{array}{l}
1+q \left(32 \alpha _{2,0}+190\right)+q^2 \left(192 \alpha _{2,0}+5245\right)+q^3 \left(800 \alpha _{2,0}+62150\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\left(20-8 \alpha _{2,0}\right)+q \left(1160-80 \alpha _{2,0}\right)+q^2 \left(19324-408 \alpha _{2,0}\right)+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(\alpha _{2,0}+q \left(512-4 \alpha _{2,0}\right)+q^2 \left(6 \alpha _{2,0}+10240\right)+q^3 \left(107520-8 \alpha _{2,0}\right)+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(\alpha _{2,0}+q \left(512-4 \alpha _{2,0}\right)+q^2 \left(6 \alpha _{2,0}+10240\right)+q^3 \left(107520-8 \alpha _{2,0}\right)+\cdots \right)  \end{array}$ \\\midrule
$18$ & $ \begin{array}{l}
1+q \left(12 \alpha _{1,0}+64 \alpha _{2,0}+64 \alpha _{3,0}+198\right)+q^2 \left(232 \alpha _{1,0}+4992 \alpha _{2,0}+4992 \alpha _{3,0}+51849\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\alpha _{1,0}+q \left(66 \alpha _{1,0}-768 \alpha _{2,0}-768 \alpha _{3,0}+4800\right)+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(\alpha _{2,0}+q \left(-32 \alpha _{1,0}-252 \alpha _{2,0}+240 \alpha _{3,0}+1152\right)+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(\alpha _{3,0}+q \left(-32 \alpha _{1,0}+240 \alpha _{2,0}-252 \alpha _{3,0}+1152\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c c}
    \toprule
       $\mathfrak{g}_k$  &  $\B[6,1]$ & $\B[r,1]$ $(r\geq 7)$ & $\D[r,1]$ $(r\geq 6)$ & $\E[7,1]$ & $\E[8,1]$\\
       $\Com_{\mathfrak{g}_k}(\D[6,1])$ CSA  & $L_{\sfrac12}$ & $\B[r-6,1]$ & $\D[r-6,1]$ & $\A[1,1]$ & $\A[1,1]^2$ \\\bottomrule
    \end{tabular}
\end{table}

\begin{footnotesize}
\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    $\star$ \stepcounter{theoryno}\thetheoryno & $2$ & $\A[1,1]^2$ & $\A[1,1]^2$ & $\sfrac{1}{2}, \sfrac{1}{4}, \sfrac{1}{4}$ & $4, 2, 2$ &  \\ \midrule 
    $\star$ \stepcounter{theoryno}\thetheoryno & $10$ & $\A[1,1]^2\E[8,1]\cong \E[8,1]^2\big/(\D[6,1]\hookrightarrow \E[8,1])$ & $\A[1,1]^2\E[8,1]$ & $\sfrac{1}{2}, \sfrac{1}{4}, \sfrac{1}{4}$ & $4, 2, 2$ & $2$  \\
    $\star$ \stepcounter{theoryno}\thetheoryno & $10$ & $\D[10,1]\cong \D[16,1]^+\big/(\D[6,1]\hookrightarrow \D[16,1])$ & $\D[10,1]$ & $\sfrac{1}{2}, \sfrac{5}{4}, \sfrac{5}{4}$ & $20, 512, 512$ & $0$  \\\midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\D[6,1]^{4})\big/(\D[6,1] \hookrightarrow \D[6,1])$ & $\D[6,1]^{3}$ & $\sfrac{3}{2}, \sfrac{5}{4}, \sfrac{5}{4}$ & $4800, 1152, 1152$ & $0, 0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\D[6,1] \hookrightarrow \D[6,1])$ & $\A[9,1]^{2}$ & $\sfrac{3}{2}, \sfrac{5}{4}, \sfrac{5}{4}$ & $4800, 1152, 1152$ & $0, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\D[6,1] \hookrightarrow \B[6,1])$ & $\C[10,1] L_{\sfrac{1}{2}}$ & $\sfrac{1}{2}, \sfrac{5}{4}, \sfrac{5}{4}$ & $1, 1120, 1120$ & $1, 0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\D[6,1] \hookrightarrow \D[7,1])$ & $\A[11,1] \E[6,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{4}, \sfrac{5}{4}$ & $2, 1088, 1088$ & $2, 0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\D[8,1]^{3})\big/(\D[6,1] \hookrightarrow \D[8,1])$ & $\A[1,1]^{2} \D[8,1]^{2}$ & $\sfrac{1}{2}, \sfrac{5}{4}, \sfrac{5}{4}$ & $4, 1024, 1024$ & $4, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\D[6,1] \hookrightarrow \B[8,1])$ & $\B[2,1] \E[8,2]$ & $\sfrac{1}{2}, \sfrac{5}{4}, \sfrac{5}{4}$ & $5, 992, 992$ & $5, 0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\D[6,1] \hookrightarrow \D[9,1])$ & $\A[3,1] \A[15,1]$ & $\sfrac{1}{2}, \sfrac{5}{4}, \sfrac{5}{4}$ & $6, 960, 960$ & $6, 0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\D[6,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \D[10,1] \E[7,1]$ & $\sfrac{3}{2}, \sfrac{5}{4}, \sfrac{1}{4}$ & $3264, 1632, 2$ & $0, 0, 2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\D[6,1] \hookrightarrow \D[10,1])$ & $\D[4,1] \E[7,1]^{2}$ & $\sfrac{1}{2}, \sfrac{5}{4}, \sfrac{5}{4}$ & $8, 896, 896$ & $8, 0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\D[6,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \A[17,1]$ & $\sfrac{3}{2}, \sfrac{5}{4}, \sfrac{1}{4}$ & $3264, 1632, 2$ & $0, 0, 2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\mathbf{S}(\D[12,1]^{2})\big/(\D[6,1] \hookrightarrow \D[12,1])$ & $\D[6,1] \D[12,1]$ & $\sfrac{1}{2}, \sfrac{5}{4}, \sfrac{5}{4}$ & $12, 768, 768$ & $12, 0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\A[1,1]^2\E[8,1]^2\cong\E[8,1]^3\big/(\D[6,1] \hookrightarrow \E[8,1])$ & $\A[1,1]^{2} \E[8,1]^{2}$ & $\sfrac{1}{2}, \sfrac{5}{4}, \sfrac{1}{4}$ & $4, 2, 2$ & $4, 2,2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\D[10,1]\E[8,1]\cong\D[16,1]^+ \E[8,1]\big/(\D[6,1] \hookrightarrow \D[16,1])$ & $\D[10,1] \E[8,1]$ & $\sfrac{1}{2}, \sfrac{5}{4}, \sfrac{5}{4}$ & $20, 512, 512$ & $20, 0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\A[1,1]^2\D[16,1]^+\cong \D[16,1]^+ \E[8,1]\big/(\D[6,1] \hookrightarrow \E[8,1])$ & $\A[1,1]^{2} \D[16,1]$ & $\sfrac{1}{2}, \sfrac{1}{4}, \sfrac{1}{4}$ & $4, 2, 2$ & $4, 2,2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $18$ & $\D[18,1]\cong\mathbf{S}(\D[24,1])\big/(\D[6,1] \hookrightarrow \D[24,1])$ & $\D[18,1]$ & $\sfrac{1}{2}, \sfrac{9}{4}, \sfrac{9}{4}$ & $36, 131072, 131072$ & $36, 0, 0$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\AA_3,1)$\\\midrule 
Other names & $(\DD_{11+8n},1)$, $\overline{(\DD_{5+8n},1)}$ \\
Fusion category & $\Vec_{\ZZ_4}^{\omega^2}$ \\
$\mathcal{S}$ & $\frac12\left(
\begin{array}{cccc}
 1 & 1 & 1 & 1 \\
 1 & 1 & -1 & -1 \\
 1 & -1 & i & -i \\
 1 & -1 & -i & i \\
\end{array}
\right)$ \\
$\mathcal{P}^+,\mathcal{S}^+$ & $\left(
\begin{array}{cccc}
 1 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 \\
 0 & 0 & \frac{1}{2} & \frac{1}{2} \\
\end{array}
\right)$, $\frac12\left(
\begin{array}{ccc}
 1 & 1 & 2 \\
 1 & 1 & -2 \\
 1 & -1 & 0 \\
\end{array}
\right)$\\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac1{2}$, $\sfrac38$, $\sfrac38$ \\
QDims &  $1$, $1$, $1$, $1$ \\
\multirow{2}{*}{Fusion rules} &  $\Phi_1^2=1=\Phi_2\times\Phi_3$,\  $\Phi_2^2=\Phi_3^2=\Phi_1$ \\
& $\Phi_1\times\Phi_2=\Phi_3$, \  $\Phi_1\times \Phi_3=\Phi_2$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$3$ & $\left(
\begin{array}{ccc}
 -\sfrac{1}{8} & 0 & 0 \\
 0 & -\sfrac{5}{8} & 0 \\
 0 & 0 & -\sfrac{3}{4} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 15 & 3640 & 18432 \\
 6 & 255 & -1024 \\
 4 & -120 & -18 \\
\end{array}
\right)$ \\
$11$ & $\left(
\begin{array}{ccc}
 -\sfrac{11}{24} & 0 & 0 \\
 0 & -\sfrac{23}{24} & 0 \\
 0 & 0 & -\sfrac{1}{12} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 231 & 4600 & 8 \\
 22 & 23 & -4 \\
 1024 & -47104 & -2 \\
\end{array}
\right)$ \\
$19$ & $\left(
\begin{array}{ccc}
 -\sfrac{19}{24} & 0 & 0 \\
 0 & -\sfrac{7}{24} & 0 \\
 0 & 0 & -\sfrac{5}{12} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 171 & 14 & 64 \\
 5016 & 91 & -640 \\
 2432 & -64 & -10 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$3$ & $ \begin{array}{l}
1+15 q+51 q^2+172 q^3+453 q^4+1128 q^5+2539 q^6+5505 q^7+11238 q^8+22259 q^9+\cdots \\ 
q^{\sfrac{1}{2}}\left(6+26 q+102 q^2+276 q^3+728 q^4+1698 q^5+3780 q^6+7882 q^7+15918 q^8+\cdots \right)  \\
q^{\sfrac{3}{8}}\left(4+24 q+84 q^2+248 q^3+648 q^4+1536 q^5+3420 q^6+7224 q^7+14592 q^8+\cdots \right)  \\
q^{\sfrac{3}{8}}\left(4+24 q+84 q^2+248 q^3+648 q^4+1536 q^5+3420 q^6+7224 q^7+14592 q^8+\cdots \right)  
\end{array}$ \\\midrule
$11$ & $ \begin{array}{l}
1+q \left(8 \alpha _{2,0}+231\right)+q^2 \left(24 \alpha _{2,0}+7799\right)+q^3 \left(56 \alpha _{2,0}+109208\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\left(22-4 \alpha _{2,0}\right)+q \left(1562-12 \alpha _{2,0}\right)+q^2 \left(31438-36 \alpha _{2,0}\right)+\cdots \right)  \\
q^{\sfrac{3}{8}}\left(\alpha _{2,0}+q \left(1024-2 \alpha _{2,0}\right)+q^2 \left(\alpha _{2,0}+22528\right)+q^3 \left(259072-2 \alpha _{2,0}\right)+\cdots \right) \\
q^{\sfrac{3}{8}}\left(\alpha _{2,0}+q \left(1024-2 \alpha _{2,0}\right)+q^2 \left(\alpha _{2,0}+22528\right)+q^3 \left(259072-2 \alpha _{2,0}\right)+\cdots \right) \end{array}$ \\\midrule
$19$ & $ \begin{array}{l}
1+q \left(14 \alpha _{1,0}+64 \alpha _{2,0}+171\right)+q^2 \left(378 \alpha _{1,0}+3520 \alpha _{2,0}+60895\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\alpha _{1,0}+q \left(91 \alpha _{1,0}-640 \alpha _{2,0}+5016\right)+q^2 \left(1197 \alpha _{1,0}-14720 \alpha _{2,0}+483208\right)+\cdots \right)  \\
q^{\sfrac{3}{8}}\left(\alpha _{2,0}+q \left(-64 \alpha _{1,0}-10 \alpha _{2,0}+2432\right)+q^2 \left(-896 \alpha _{1,0}+45 \alpha _{2,0}+296192\right)+\cdots \right)\\
q^{\sfrac{3}{8}}\left(\alpha _{2,0}+q \left(-64 \alpha _{1,0}-10 \alpha _{2,0}+2432\right)+q^2 \left(-896 \alpha _{1,0}+45 \alpha _{2,0}+296192\right)+\cdots \right)\end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c c c}
    \toprule
       $\mathfrak{g}_k$  &  $\B[5,1]$ & $\B[r,1]$ $(r\geq 6)$ & $\D[r,1]$ $(r\geq 5)$ & $\E[6,1]$ & $\E[7,1]$ & $\E[8,1]$\\
       $\Com_{\mathfrak{g}_k}(\D[5,1])$ CSA  & $L_{\sfrac12}$ & $\B[r-5,1]$ & $\D[r-5,1]$ & $\mathsf{U}_{1,12}$ & $\A[1,1]\mathsf{U}_{1,4}$ & $\A[3,1]$ \\\bottomrule
    \end{tabular}
\end{table}

\begin{footnotesize}\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    $\star$ \stepcounter{theoryno}\thetheoryno & $3$ & $\A[3,1]$ & $\A[3,1]$ & $\sfrac{1}{2}, \sfrac{3}{8}, \sfrac{3}{8}$ & $6,4,4$ &  \\\midrule 
 $\star$ \stepcounter{theoryno}\thetheoryno & $11$ & $\A[3,1]\E[8,1]\cong\E[8,1]^2\big/(\D[5,1]\hookrightarrow\E[8,1])$ & $\A[3,1]\E[8,1]$ & $\sfrac{1}{2}, \sfrac{3}{8}, \sfrac{3}{8}$ & $6,4,4$ & $4$ \\
  $\star$ \stepcounter{theoryno}\thetheoryno & $11$ & $\D[11,1]\cong \D[16,1]^+\big/(\D[5,1]\hookrightarrow \D[16,1])$ & $\D[11,1]$ & $\sfrac{1}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $22,1024,1024$ & $0$ \\\midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\D[5,1] \hookrightarrow \D[5,1])$ & $\A[7,1]^{2} \D[5,1]$ & $\sfrac{3}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $5016, 2432, 2432$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\D[5,1] \hookrightarrow \B[5,1])$ & $\E[7,2] \F[4,1] L_{\sfrac{1}{2}}$ & $\sfrac{1}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $1, 2368, 2368$ & $1, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\D[6,1]^{4})\big/(\D[5,1] \hookrightarrow \D[6,1])$ & $\D[6,1]^{3} \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $2, 2304, 2304$ & $2, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\D[5,1] \hookrightarrow \D[6,1])$ & $\A[9,1]^{2} \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $2, 2304, 2304$ & $2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\D[5,1] \hookrightarrow \B[6,1])$ & $\A[1,2] \C[10,1]$ & $\sfrac{1}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $3, 2240, 2240$ & $3, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\E[6,1]^{4})\big/(\D[5,1] \hookrightarrow \E[6,1])$ & $\E[6,1]^{3} \mathsf{U}_{1,12}$ & $\sfrac{3}{2}, \sfrac{3}{8}, \sfrac{3}{8}$ & $4376, 1, 1$ & $0, 1$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\D[5,1] \hookrightarrow \E[6,1])$ & $\A[11,1] \D[7,1] \mathsf{U}_{1,12}$ & $\sfrac{3}{2}, \sfrac{3}{8}, \sfrac{3}{8}$ & $4376, 1, 1$ & $0, 1$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\D[5,1] \hookrightarrow \D[7,1])$ & $\A[1,1]^{2} \A[11,1] \E[6,1]$ & $\sfrac{1}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $4, 2176, 2176$ & $4, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\D[8,1]^{3})\big/(\D[5,1] \hookrightarrow \D[8,1])$ & $\A[3,1] \D[8,1]^{2}$ & $\sfrac{1}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $6, 2048, 2048$ & $6, 0$ \\
\stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\D[5,1] \hookrightarrow \B[8,1])$ & $\B[3,1] \E[8,2]$ & $\sfrac{1}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $7, 1984, 1984$ & $7, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\D[5,1] \hookrightarrow \D[9,1])$ & $\A[15,1] \D[4,1]$ & $\sfrac{1}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $8, 1920, 1920$ & $8, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\D[5,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \D[10,1] \E[7,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{3}{8}, \sfrac{3}{8}$ & $2, 2, 2$ & $2, 2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\D[5,1] \hookrightarrow \D[10,1])$ & $\D[5,1] \E[7,1]^{2}$ & $\sfrac{1}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $10, 1792, 1792$ & $10, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\D[5,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \A[17,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{3}{8}, \sfrac{3}{8}$ & $2, 2, 2$ & $2, 2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\mathbf{S}(\D[12,1]^{2})\big/(\D[5,1] \hookrightarrow \D[12,1])$ & $\D[7,1] \D[12,1]$ & $\sfrac{1}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $14, 1536, 1536$ & $14, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\A[3,1]\E[8,1]^2\cong \E[8,1]^3\big/(\D[5,1] \hookrightarrow \E[8,1])$ & $\A[3,1] \E[8,1]^{2}$ & $\sfrac{1}{2}, \sfrac{3}{8}, \sfrac{3}{8}$ & $6, 4, 4$ & $6, 4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\D[11,1]\E[8,1]\cong\D[16,1]^+ \E[8,1]\big/(\D[5,1] \hookrightarrow \D[16,1])$ & $\D[11,1] \E[8,1]$ & $\sfrac{1}{2}, \sfrac{11}{8}, \sfrac{11}{8}$ & $22, 1024, 1024$ & $22, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\A[3,1]\D[16,1]^+\cong\D[16,1]^+ \E[8,1]\big/(\D[5,1] \hookrightarrow \E[8,1])$ & $\A[3,1] \D[16,1]$ & $\sfrac{1}{2}, \sfrac{3}{8}, \sfrac{3}{8}$ & $6, 4, 4$ & $6, 4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $19$ & $\D[19,1]\cong\mathbf{S}(\D[24,1])\big/(\D[5,1] \hookrightarrow \D[24,1])$ & $\D[19,1]$ & $\sfrac{1}{2}, \sfrac{19}{8}, \sfrac{19}{8}$ & $38, 262144, 262144$ & $38, 0$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\DD_4,1)$\\\midrule 
Other names & $(\DD_{4+8n},1)$, $\overline{(\DD_{4+8n},1)}$, Toric code variant \\
Fusion category & $\Vec_{\ZZ_2\times \ZZ_2}$ \\
$\mathcal{S}$ & $\frac12\left(
\begin{array}{cccc}
 1 & 1 & 1 & 1 \\
 1 & 1 & -1 & -1 \\
 1 & -1 & 1 & -1 \\
 1 & -1 & -1 & 1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac1{2}$, $\sfrac12$, $\sfrac12$ \\
QDims &  $1$, $1$, $1$, $1$ \\
\multirow{2}{*}{Fusion rules} &  $\Phi_1^2=\Phi_2^2=\Phi_3^2=1$ \\
& $\Phi_1\times\Phi_2=\Phi_3$, \ $\Phi_1\times \Phi_3=\Phi_2$,\ $\Phi_2\times \Phi_3=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$4$ & $\left(
\begin{array}{cccc}
 -\sfrac{1}{6} & 0 & 0 & 0 \\
 0 & -\sfrac{2}{3} & 0 & 0 \\
 0 & 0 & -\sfrac{2}{3} & 0 \\
 0 & 0 & 0 & -\sfrac{2}{3} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 28 & 4096 & 4096 & 4096 \\
 8 & 240 & -256 & -256 \\
 8 & -256 & 240 & -256 \\
 8 & -256 & -256 & 240 \\
\end{array}
\right)$ \\
$12$ & $\left(
\begin{array}{cccc}
 -\sfrac{1}{2} & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 276 & 4096 & 0 & 0 \\
 24 & -24 & -1 & -1 \\
 2048 & -98304 & 0 & 0 \\
 2048 & -98304 & 0 & 0 \\
\end{array}
\right)$ \\
$20$ & $\left(
\begin{array}{cccc}
 -\sfrac{5}{6} & 0 & 0 & 0 \\
 0 & -\sfrac{1}{3} & 0 & 0 \\
 0 & 0 & -\sfrac{1}{3} & 0 \\
 0 & 0 & 0 & -\sfrac{1}{3} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 140 & 16 & 16 & 16 \\
 5120 & 120 & -128 & -128 \\
 5120 & -128 & 120 & -128 \\
 5120 & -128 & -128 & 120 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$4$ & $ \begin{array}{l}
1+28 q+134 q^2+568 q^3+1809 q^4+5316 q^5+13990 q^6+34696 q^7+80724 q^8+\cdots \\ 
q^{\sfrac{1}{2}}\left(8+64 q+288 q^2+1024 q^3+3152 q^4+8704 q^5+22208 q^6+53248 q^7+121240 q^8+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(8+64 q+288 q^2+1024 q^3+3152 q^4+8704 q^5+22208 q^6+53248 q^7+121240 q^8+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(8+64 q+288 q^2+1024 q^3+3152 q^4+8704 q^5+22208 q^6+53248 q^7+121240 q^8+\cdots \right)  \end{array}$ \\\midrule
$12$ & $ \begin{array}{l}
1+276 q+11202 q^2+184024 q^3+1881471 q^4+14478180 q^5+91231550 q^6+\cdots \\ 
q^{\sfrac{1}{2}}\left(\left(-\alpha _{2,0}-\alpha _{3,0}+24\right)+2048 q+49152 q^2+614400 q^3+5373952 q^4+37122048 q^5+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{2,0}+2048 q+49152 q^2+614400 q^3+5373952 q^4+37122048 q^5+216072192 q^6+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{3,0}+2048 q+49152 q^2+614400 q^3+5373952 q^4+37122048 q^5+216072192 q^6+\cdots \right)  \end{array}$ \\\midrule
$20$ & $ \begin{array}{l}
1+q \left(16 \alpha _{1,0}+16 \alpha _{2,0}+16 \alpha _{3,0}+140\right)+q^2 \left(576 \alpha _{1,0}+576 \alpha _{2,0}+576 \alpha _{3,0}+69950\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\alpha _{1,0}+q \left(120 \alpha _{1,0}-128 \alpha _{2,0}-128 \alpha _{3,0}+5120\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{2,0}+q \left(-128 \alpha _{1,0}+120 \alpha _{2,0}-128 \alpha _{3,0}+5120\right)+\cdots \right)  \\
q^{\sfrac{1}{2}}\left(\alpha _{3,0}+q \left(-128 \alpha _{1,0}-128 \alpha _{2,0}+120 \alpha _{3,0}+5120\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage 

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c c c c}
    \toprule
       $\mathfrak{g}_k$  &  $\B[4,1]$ & $\B[r,1]$ $(r\geq 5)$ & $\D[r,1]$ $(r\geq 4)$ & $\E[6,1]$ & $\E[7,1]$ & $\E[8,1]$ & $\F[4,1]$ \\
       $\Com_{\mathfrak{g}_k}(\D[4,1])$ CSA  & $L_{\sfrac12}$ & $\B[r-4,1]$ & $\D[r-4,1]$ & $\mathsf{U}_{1,4}\mathsf{U}_{1,12}$ & $\A[1,1]^3$ & $\D[4,1]$ & $L_{\sfrac12}L_{\sfrac{7}{10}}$ \\\bottomrule
    \end{tabular}
\end{table}

\begin{footnotesize}\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
$\star$ \stepcounter{theoryno}\thetheoryno & $4$ & $\D[4,1]$ & $\D[4,1]$ & $\sfrac{1}{2}, \sfrac{1}{2}, \sfrac{1}{2}$ & $8,8,8$ &  \\\midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $12$ & $\D[4,1]\E[8,1]$ & $\D[4,1]\E[8,1]$ & $\sfrac{1}{2}, \sfrac{1}{2}, \sfrac{1}{2}$ & $8,8,8$ & $8,8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $12$ & $\D[12,1]$ & $\D[12,1]$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $24,2048,2048$ & $0,0$ \\\midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\D[4,1]^{6})\big/(\D[4,1] \hookrightarrow \D[4,1])$ & $\D[4,1]^{5}$ & $\sfrac{3}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $5120, 5120, 5120$ & $0, 0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\D[4,1] \hookrightarrow \D[4,1])$ & $\A[5,1]^{4}$ & $\sfrac{3}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $5120, 5120, 5120$ & $0, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\D[4,1] \hookrightarrow \B[4,1])$ & $\B[4,1] \D[8,2] L_{\sfrac{1}{2}}$ & $\sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $ 1,4992, 4992$ & $1,0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\D[4,1] \hookrightarrow \B[4,1])$ & $\C[6,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $ 1,4992, 4992$ & $1,0, 0$ \\
 $\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\D[4,1] \hookrightarrow \D[5,1])$ & $\A[7,1]^{2} \D[5,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $2,4864, 4864$ & $2, 0, 0$ \\
 \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\D[4,1] \hookrightarrow \F[4,1])$ & $\C[8,1] \F[4,1] L_{\sfrac12}L_{\sfrac7{10}}$ & $\sfrac{1}{2}, \sfrac{1}{2}, \sfrac{1}{2}$ & $1,1,1$ & $1,1,1$ \\
 \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\D[4,1] \hookrightarrow \B[5,1])$ & $\A[1,2] \E[7,2] \F[4,1]$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $3,4736, 4736$ & $3, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\D[4,1] \hookrightarrow \F[4,1])$ & $\B[5,1] \E[7,2] L_{\sfrac12}L_{\sfrac7{10}}$ & $\sfrac{1}{2}, \sfrac{1}{2}, \sfrac{1}{2}$ & $1,1,1$ & $1,1,1$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\D[6,1]^{4})\big/(\D[4,1] \hookrightarrow \D[6,1])$ & $\A[1,1]^{2} \D[6,1]^{3}$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $4,4608, 4608$ & $4,0, 0$ \\
 $\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\D[4,1] \hookrightarrow \D[6,1])$ & $\A[1,1]^{2} \A[9,1]^{2}$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $4,4608, 4608$ & $4, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\D[4,1] \hookrightarrow \B[6,1])$ & $\B[2,1] \C[10,1]$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $5,4480, 4480$ & $5, 0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\E[6,1]^{4})\big/(\D[4,1] \hookrightarrow \E[6,1])$ & $\E[6,1]^{3} \mathsf{U}_{1,4} \mathsf{U}_{1,12}$ & $\sfrac{1}{2}, \sfrac{1}{2}, \sfrac{1}{2}$ & $2,2,2$ & $2,2,2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\D[4,1] \hookrightarrow \E[6,1])$ & $\A[11,1] \D[7,1] \mathsf{U}_{1,4} \mathsf{U}_{1,12}$ & $\sfrac{1}{2}, \sfrac{1}{2}, \sfrac{1}{2}$ & $2,2,2$ & $2,2,2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\D[4,1] \hookrightarrow \D[7,1])$ & $\A[3,1] \A[11,1] \E[6,1]$ & $\sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $6,4352, 4352$ & $6,0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\D[8,1]^{3})\big/(\D[4,1] \hookrightarrow \D[8,1])$ & $\D[4,1] \D[8,1]^{2}$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $ 8,4096, 4096$ & $8,0,0$ \\
\stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\D[4,1] \hookrightarrow \B[8,1])$ & $\B[4,1] \E[8,2]$ & $ \sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $9,3968, 3968$ & $9,0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\D[4,1] \hookrightarrow \D[9,1])$ & $\A[15,1] \D[5,1]$ & $\sfrac{1}{2}, \sfrac{3}{2}, \sfrac{3}{2}$ & $10,3840, 3840$ & $10, 0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\D[4,1] \hookrightarrow \E[7,1])$ & $\A[1,1]^{3} \D[10,1] \E[7,1]$ & $\sfrac{1}{2}, \sfrac{1}{2}, \sfrac{1}{2}$ & $4,4,4$ & $4,4,4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\D[4,1] \hookrightarrow \D[10,1])$ & $\D[6,1] \E[7,1]^{2}$ & $ \sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $ 12,3584, 3584$ & $ 12,0,0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\D[4,1] \hookrightarrow \E[7,1])$ & $\A[1,1]^{3} \A[17,1]$ & $\sfrac{1}{2}, \sfrac{1}{2}, \sfrac{1}{2}$ & $4,4,4$ & $4,4,4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\mathbf{S}(\D[12,1]^{2})\big/(\D[4,1] \hookrightarrow \D[12,1])$ & $\D[8,1] \D[12,1]$ & $\sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $ 16,3072, 3072$ & $16,0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\D[4,1]\E[8,1]^2\cong \E[8,1]^3\big/(\D[4,1] \hookrightarrow \E[8,1])$ & $\D[4,1] \E[8,1]^{2}$ & $ \sfrac{1}{2},\sfrac{1}{2}, \sfrac{1}{2}$ & $8,8,8$ & $8,8,8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\D[12,1]\E[8,1]\cong \D[16,1]^+ \E[8,1]\big/(\D[4,1] \hookrightarrow \D[16,1])$ & $\D[12,1] \E[8,1]$ & $ \sfrac{1}{2},\sfrac{3}{2}, \sfrac{3}{2}$ & $ 24,2048, 2048$ & $24,0,0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\D[4,1]\D[16,1]^+\cong\D[16,1]^+ \E[8,1]\big/(\D[4,1] \hookrightarrow \E[8,1])$ & $\D[4,1] \D[16,1]$ & $\sfrac{1}{2}, \sfrac{1}{2}, \sfrac{1}{2}$ & $8,8,8$ & $8,8,8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $20$ & $\D[20,1]\cong \mathbf{S}(\D[24,1])\big/(\D[4,1] \hookrightarrow \D[24,1])$ & $\D[20,1]$ & $\sfrac{1}{2},\sfrac{5}{2}, \sfrac{5}{2}$ & $ 40,524288, 524288$ & $40,0,0$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\DD_5,1)$\\\midrule 
Other names & $(\DD_{5+8n},1)$, $\overline{(\DD_{11+8n},1)}$ \\
Fusion category & $\Vec_{\ZZ_4}^{\omega^2}$ \\
$\mathcal{S}$ & $\frac12\left(
\begin{array}{cccc}
 1 & 1 & 1 & 1 \\
 1 & 1 & -1 & -1 \\
 1 & -1 & -i & i \\
 1 & -1 & i & -i \\
\end{array}
\right)$ \\
$\mathcal{P}^+,\mathcal{S}^+$ & $\left(
\begin{array}{cccc}
 1 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 \\
 0 & 0 & \frac{1}{2} & \frac{1}{2} \\
\end{array}
\right)$, $\frac12\left(
\begin{array}{ccc}
 1 & 1 & 2 \\
 1 & 1 & -2 \\
 1 & -1 & 0 \\
\end{array}
\right)$\\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac1{2}$, $\sfrac58$, $\sfrac58$ \\
QDims &  $1$, $1$, $1$, $1$ \\
\multirow{2}{*}{Fusion rules} &  $\Phi_1^2=1=\Phi_2\times\Phi_3$,\  $\Phi_2^2=\Phi_3^2=\Phi_1$ \\
& $\Phi_1\times\Phi_2=\Phi_3$, \  $\Phi_1\times \Phi_3=\Phi_2$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$5$ & $\left(
\begin{array}{ccc}
 -\sfrac{5}{24} & 0 & 0 \\
 0 & -\sfrac{17}{24} & 0 \\
 0 & 0 & -\sfrac{7}{12} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 45 & 4488 & 3584 \\
 10 & 221 & -256 \\
 16 & -544 & -14 \\
\end{array}
\right)$ \\
$13$ & $\left(
\begin{array}{ccc}
 -\sfrac{13}{24} & 0 & 0 \\
 0 & -\sfrac{1}{24} & 0 \\
 0 & 0 & -\sfrac{11}{12} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 273 & 2 & 4096 \\
 2600 & 1 & -90112 \\
 26 & -1 & -22 \\
\end{array}
\right)$ \\
$21$ & $\left(
\begin{array}{ccc}
 -\sfrac{7}{8} & 0 & 0 \\
 0 & -\sfrac{3}{8} & 0 \\
 0 & 0 & -\sfrac{1}{4} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 105 & 18 & 16 \\
 5096 & 153 & -96 \\
 10752 & -256 & -6 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$5$ & $ \begin{array}{l}
1+45 q+310 q^2+1555 q^3+5990 q^4+20316 q^5+61405 q^6+171730 q^7+448785 q^8+\cdots \\ 
q^{\sfrac{1}{2}}\left(10+130 q+712 q^2+3130 q^3+11190 q^4+35750 q^5+103570 q^6+279782 q^7+\cdots \right)  \\
q^{\sfrac{5}{8}}\left(16+160 q+880 q^2+3680 q^3+13040 q^4+40992 q^5+117760 q^6+315200 q^7+\cdots \right) \\
q^{\sfrac{5}{8}}\left(16+160 q+880 q^2+3680 q^3+13040 q^4+40992 q^5+117760 q^6+315200 q^7+\cdots \right)\end{array}$ \\\midrule
$13$ & $ \begin{array}{l}
1+q \left(2 \alpha _{1,0}+273\right)+q^2 \left(2 \alpha _{1,0}+15574\right)+q^3 \left(4 \alpha _{1,0}+298727\right)+q^4 \left(6 \alpha _{1,0}+3446976\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\alpha _{1,0}+q \left(\alpha _{1,0}+2600\right)+q^2 \left(4 \alpha _{1,0}+74152\right)+q^3 \left(5 \alpha _{1,0}+1063296\right)+\cdots \right)  \\
q^{\sfrac{5}{8}}\left(\left(26-\alpha _{1,0}\right)+q \left(4148-2 \alpha _{1,0}\right)+q^2 \left(106574-3 \alpha _{1,0}\right)+q^3 \left(1437852-6 \alpha _{1,0}\right)+\cdots \right) \\
q^{\sfrac{5}{8}}\left(\left(26-\alpha _{1,0}\right)+q \left(4148-2 \alpha _{1,0}\right)+q^2 \left(106574-3 \alpha _{1,0}\right)+q^3 \left(1437852-6 \alpha _{1,0}\right)+\cdots \right) \end{array}$ \\\midrule
$21$ & $ \begin{array}{l}
1+q \left(18 \alpha _{1,0}+16 \alpha _{2,0}+105\right)+q^2 \left(834 \alpha _{1,0}+336 \alpha _{2,0}+78666\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\alpha _{1,0}+q \left(153 \alpha _{1,0}-96 \alpha _{2,0}+5096\right)+q^2 \left(3384 \alpha _{1,0}-992 \alpha _{2,0}+744744\right)+\cdots \right)  \\
q^{\sfrac{5}{8}}\left(\alpha _{2,0}+q \left(-256 \alpha _{1,0}-6 \alpha _{2,0}+10752\right)+q^2 \left(-4608 \alpha _{1,0}+15 \alpha _{2,0}+1242112\right)+\cdots \right)\\
q^{\sfrac{5}{8}}\left(\alpha _{2,0}+q \left(-256 \alpha _{1,0}-6 \alpha _{2,0}+10752\right)+q^2 \left(-4608 \alpha _{1,0}+15 \alpha _{2,0}+1242112\right)+\cdots \right) \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c| c c}
    \toprule
       $\mathfrak{g}_k$  & $\A[r,1]$ $(r\geq 3)$ & $\B[3,1]$ & $\B[4,1]$ & $\B[r,1]$ $(r\geq 4)$ & \multirow{2}{*}{$m_r=\frac{4(r-3)(r+1)}{\mathrm{gcd}(4,r-3)^2}$} \\
       $\Com_{\mathfrak{g}_k}(\A[3,1])$ CSA  & $\A[r-4,1]\mathsf{U}_{1,m_r}$  & $L_{\sfrac12}$ & $\mathsf{U}_{1,4}L_{\sfrac12}~\vert\vert~\A[1,2]$ & $\D[r-3,1]L_{\sfrac12}~\vert\vert~\B[r-3,1]$\\\bottomrule
    \end{tabular}\\\vspace{.1in}
    \begin{tabular}{c|c c c c c c}
    \toprule
       $\mathfrak{g}_k$ &$\D[4,1]$ & $\D[r,1]$ $(r\geq 5)$  & $\E[6,1]$ & $\E[7,1]$ & $\E[8,1]$ & $\F[4,1]$ \\
       $\Com_{\mathfrak{g}_k}(\A[3,1])$ CSA  & $\mathsf{U}_{1,4}~\vert\vert~\mathsf{U}_{1,4}~\vert\vert~\mathsf{U}_{1,4}$ & $\D[r-4,1]\mathsf{U}_{1,4}~\vert\vert~\D[r-3,1]$ & $\A[1,1]^2\mathsf{U}_{1,12}$ & $\A[1,1]\A[3,1]$ & $\D[5,1]$ & $\A[1,2]L_{\sfrac{7}{10}}$\\\bottomrule
    \end{tabular}
\end{table}

\begin{footnotesize}\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    $\star$ \stepcounter{theoryno}\thetheoryno & $5$ & $\D[5,1]$ & $\D[5,1]$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $10,16,16$ &  \\\midrule 
    $\star$ \stepcounter{theoryno}\thetheoryno & $13$ & $\D[5,1]\E[8,1]\cong \E[8,1]^2\big/(\A[3,1]\hookrightarrow \E[8,1])$ & $\D[5,1]\E[8,1]$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $10,16,16$ & $10$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $13$ & $\D[13,1]\cong \D[16,1]^+\big/(\A[3,1]\xhookrightarrow{2}\D[16,1])$ & $\D[13,1]$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $26,4096,4096$ & $26$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $13$ & $\D[16,1]^+\big/(\A[3,1]\xhookrightarrow{1}\D[16,1])$ & $\D[12,1]\mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2,24,24$ & $2$ \\\midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[3,1]^{8})\big/(\A[3,1] \hookrightarrow \A[3,1])$ & $\A[3,1]^{7}$ & $\sfrac{3}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $5096, 10752, 10752$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[3,1]^{2} \D[5,2]^{2})\big/(\A[3,1] \hookrightarrow \A[3,1])$ & $\A[3,1] \D[5,2]^{2}$ & $\sfrac{3}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $5096, 10752, 10752$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[3,1] \hookrightarrow \A[3,1])$ & $\A[7,2] \C[3,1]^{2}$ & $\sfrac{3}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $5096, 10752, 10752$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\A[3,1] \hookrightarrow \A[3,1])$ & $\D[7,3] \G[2,1]$ & $\sfrac{3}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $5096, 10752, 10752$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[3,1] \C[7,2])\big/(\A[3,1] \hookrightarrow \A[3,1])$ & $\C[7,2]$ & $\sfrac{3}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $5096, 10752, 10752$ & $0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[4,1]^{6})\big/(\A[3,1] \hookrightarrow \A[4,1])$ & $\A[4,1]^{5} \mathsf{U}_{1,20}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $5000, 1, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[3,1] \hookrightarrow \B[3,1])$ & $\B[3,1] \C[4,1] \D[6,2] L_{\sfrac{1}{2}}$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $1, 10496, 10496$ & $1, 0$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[3,1] \hookrightarrow \A[4,1])$ & $\A[9,2] \B[3,1] \mathsf{U}_{1,20}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $5000, 1, 1$ & $0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[3,1] \hookrightarrow \B[3,1])$ & $\A[4,1] \A[9,2] L_{\sfrac{1}{2}}$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $1, 10496, 10496$ & $1, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\D[4,1]^{6})\big/(\A[3,1] \hookrightarrow\D[4,1])$ & $\D[4,1]^{5} \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $2, 10240, 10240$ & $2, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[3,1] \hookrightarrow \D[4,1])$ & $\A[5,1]^{4} \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $2, 10240, 10240$ & $2, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[3,1] \hookrightarrow \A[5,1])$ & $\A[1,1] \A[5,1]^{3} \D[4,1] \mathsf{U}_{1,12}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4904, 2, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[3,1] \hookrightarrow \A[5,1])$ & $\A[1,1] \C[5,1] \E[6,2] \mathsf{U}_{1,12}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4904, 2, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[5,1] \E[7,3])\big/(\A[3,1] \hookrightarrow \A[5,1])$ & $\A[1,1] \E[7,3] \mathsf{U}_{1,12}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4904, 2, 2$ & $0, 2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[6,1]^{4})\big/(\A[3,1] \hookrightarrow \A[6,1])$ & $\A[2,1] \A[6,1]^{3} \mathsf{U}_{1,84}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4808, 3, 3$ & $0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[3,1] \xhookrightarrow{1} \B[4,1])$ & $\B[4,1] \D[8,2] \mathsf{U}_{1,4} L_{\sfrac{1}{2}}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 1, 1$ & $2, 1$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[3,1] \xhookrightarrow{2} \B[4,1])$ & $\A[1,2] \B[4,1] \D[8,2]$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $3, 9984, 9984$ & $3, 0$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[3,1] \xhookrightarrow{1} \B[4,1])$ & $\C[6,1]^{2} \mathsf{U}_{1,4} L_{\sfrac{1}{2}}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 1, 1$ & $2, 1$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[3,1] \xhookrightarrow{2} \B[4,1])$ & $\A[1,2] \C[6,1]^{2}$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $3, 9984, 9984$ & $3, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[3,1] \xhookrightarrow{1} \D[5,1])$ & $\A[7,1]^{2} \D[5,1] \mathsf{U}_{1,4}^2$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 2, 2$ & $2, 2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[3,1] \xhookrightarrow{2} \D[5,1])$ & $\A[1,1]^{2} \A[7,1]^{2} \D[5,1]$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $4, 9728, 9728$ & $4, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[3,1] \hookrightarrow \A[7,1])$ & $\A[3,1] \A[7,1] \D[5,1]^{2} \mathsf{U}_{1,8}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4712, 4, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[7,1] \D[9,2])\big/(\A[3,1] \hookrightarrow \A[7,1])$ & $\A[3,1] \D[9,2] \mathsf{U}_{1,8}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4712, 4, 4$ & $0, 4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[8,1]^{3})\big/(\A[3,1] \hookrightarrow \A[8,1])$ & $\A[4,1] \A[8,1]^{2} \mathsf{U}_{1,180}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4616, 5, 5$ & $0, 5$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[3,1] \hookrightarrow \F[4,1])$ & $\A[1,2] \C[8,1] \F[4,1] L_{\sfrac{7}{10}}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $3, 2, 2$ & $3, 2$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[3,1] \xhookrightarrow{1} \B[5,1])$ & $\A[1,2] \E[7,2] \F[4,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 3, 3$ & $2, 3$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[3,1] \xhookrightarrow{2} \B[5,1])$ & $\B[2,1] \E[7,2] \F[4,1]$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $5, 9472, 9472$ & $5, 0$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[3,1] \hookrightarrow \F[4,1])$ & $\A[1,2] \B[5,1] \E[7,2] L_{\sfrac{7}{10}}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $3, 2, 2$ & $3, 2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\D[6,1]^{4})\big/(\A[3,1] \xhookrightarrow{1} \D[6,1])$ & $\A[1,1]^{2} \D[6,1]^{3} \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 4, 4$ & $2, 4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\D[6,1]^{4})\big/(\A[3,1] \xhookrightarrow{2} \D[6,1])$ & $\A[3,1] \D[6,1]^{3}$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $6, 9216, 9216$ & $6, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[3,1] \xhookrightarrow{1} \D[6,1])$ & $\A[1,1]^{2} \A[9,1]^{2} \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 4, 4$ & $2, 4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[3,1] \xhookrightarrow{2} \D[6,1])$ & $\A[3,1] \A[9,1]^{2}$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $6, 9216, 9216$ & $6, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[3,1] \hookrightarrow \A[9,1])$ & $\A[5,1] \A[9,1] \D[6,1] \mathsf{U}_{1,60}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4520, 6, 6$ & $0, 6$ 
\end{tabular}
\end{table}\end{footnotesize}

\begin{footnotesize}\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[3,1] \xhookrightarrow{1} \B[6,1])$ & $\B[2,1] \C[10,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 5, 5$ & $2, 5$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[3,1] \xhookrightarrow{2} \B[6,1])$ & $\B[3,1] \C[10,1]$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $7, 8960, 8960$ & $7, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\E[6,1]^{4})\big/(\A[3,1] \hookrightarrow \E[6,1])$ & $\A[1,1]^{2} \E[6,1]^{3} \mathsf{U}_{1,12}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4, 4, 4$ & $4, 4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[3,1] \hookrightarrow \E[6,1])$ & $\A[1,1]^{2} \A[11,1] \D[7,1] \mathsf{U}_{1,12}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4, 4, 4$ & $4, 4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[3,1] \hookrightarrow \A[11,1])$ & $\A[7,1] \D[7,1] \E[6,1] \mathsf{U}_{1,24}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4328, 8, 8$ & $0, 8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[3,1] \xhookrightarrow{1} \D[7,1])$ & $\A[3,1] \A[11,1] \E[6,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 6, 6$ & $2, 6$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[3,1] \xhookrightarrow{2} \D[7,1])$ & $\A[11,1] \D[4,1] \E[6,1]$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $8, 8704, 8704$ & $8, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[12,1]^{2})\big/(\A[3,1] \hookrightarrow \A[12,1])$ & $\A[8,1] \A[12,1] \mathsf{U}_{1,468}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $4232, 9, 9$ & $0, 9$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\D[8,1]^{3})\big/(\A[3,1] \xhookrightarrow{1} \D[8,1])$ & $\D[4,1] \D[8,1]^{2} \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 8, 8$ & $2, 8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\D[8,1]^{3})\big/(\A[3,1] \xhookrightarrow{2} \D[8,1])$ & $\D[5,1] \D[8,1]^{2}$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $10, 8192, 8192$ & $10, 0$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\A[3,1] \xhookrightarrow{1} \B[8,1])$ & $\B[4,1] \E[8,2] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 9, 9$ & $2, 9$ \\
\stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\A[3,1] \xhookrightarrow{2} \B[8,1])$ & $\B[5,1] \E[8,2]$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $11, 7936, 7936$ & $11, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[3,1] \hookrightarrow \A[15,1])$ & $\A[11,1] \D[9,1] \mathsf{U}_{1,48}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $3944, 12, 12$ & $0, 12$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[3,1] \xhookrightarrow{1} \D[9,1])$ & $\A[15,1] \D[5,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 10, 10$ & $2, 10$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[3,1] \xhookrightarrow{2} \D[9,1])$ & $\A[15,1] \D[6,1]$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $12, 7680, 7680$ & $12, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[3,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \A[3,1] \D[10,1] \E[7,1]$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $6, 8, 8$ & $6, 8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[3,1] \xhookrightarrow{1} \D[10,1])$ & $\D[6,1] \E[7,1]^{2} \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 12, 12$ & $2, 12$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[3,1] \xhookrightarrow{2} \D[10,1])$ & $\D[7,1] \E[7,1]^{2}$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $14, 7168, 7168$ & $14, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[3,1] \hookrightarrow \E[7,1])$ & $\A[1,1] \A[3,1] \A[17,1]$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $6, 8, 8$ & $6, 8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[3,1] \hookrightarrow \A[17,1])$ & $\A[13,1] \E[7,1] \mathsf{U}_{1,252}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $3752, 14, 14$ & $0, 14$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\D[12,1]^{2})\big/(\A[3,1] \xhookrightarrow{1} \D[12,1])$ & $\D[8,1] \D[12,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 16, 16$ & $2, 16$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\D[12,1]^{2})\big/(\A[3,1] \xhookrightarrow{2} \D[12,1])$ & $\D[9,1] \D[12,1]$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $18, 6144, 6144$ & $18, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\A[24,1])\big/(\A[3,1] \hookrightarrow \A[24,1])$ & $\A[20,1] \mathsf{U}_{1,2100}$ & $\sfrac{3}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $3080, 21, 21$ & $0, 21$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\D[5,1]\E[8,1]^2\cong \E[8,1]^3\big/(\A[3,1] \hookrightarrow \E[8,1])$ & $\D[5,1] \E[8,1]^{2}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $10, 16, 16$ & $10, 16$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\D[16,1]^+ \E[8,1]\big/(\A[3,1] \xhookrightarrow{1} \D[16,1])$ & $\D[12,1] \E[8,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 24, 24$ & $2, 24$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\D[13,1]\E[8,1]\cong\D[16,1]^+ \E[8,1]\big/(\A[3,1] \xhookrightarrow{2} \D[16,1])$ & $\D[13,1] \E[8,1]$ & $\sfrac{1}{2}, \sfrac{13}{8}, \sfrac{13}{8}$ & $26, 4096, 4096$ & $26, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\D[5,1]\D[16,1]^+\cong \D[16,1]^+ \E[8,1]\big/(\A[3,1] \hookrightarrow \E[8,1])$ & $\D[5,1] \D[16,1]$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $10, 16, 16$ & $10, 16$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\mathbf{S}(\D[24,1])\big/(\A[3,1] \xhookrightarrow{1} \D[24,1])$ & $\D[20,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{5}{8}, \sfrac{5}{8}$ & $2, 40, 40$ & $2, 40$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $21$ & $\D[21,1]\cong \mathbf{S}(\D[24,1])\big/(\A[3,1] \xhookrightarrow{2} \D[24,1])$ & $\D[21,1]$ & $\sfrac{1}{2}, \sfrac{7}{8}, \sfrac{21}{8}$ & $42, 0, 1048576$ & $42, 0$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\DD_6,1)$\\\midrule 
Other names & $(\DD_{6+8n},1)$, $\overline{(\DD_{10+8n},1)}$, $(\EE_7,1)^{\boxtimes 2}$ \\
Fusion category & $\Vec_{\ZZ_2}^\omega\boxtimes \Vec_{\ZZ_2}^\omega$ \\
$\mathcal{S}$ & $\frac12\left(
\begin{array}{cccc}
 1 & 1 & 1 & 1 \\
 1 & 1 & -1 & -1 \\
 1 & -1 & -1 & 1 \\
 1 & -1 & 1 & -1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac1{2}$, $\sfrac34$, $\sfrac34$ \\
QDims &  $1$, $1$, $1$, $1$ \\
\multirow{2}{*}{Fusion rules} &  $\Phi_1^2=\Phi_2^2=\Phi_3^2=1$ \\
& $\Phi_1\times\Phi_2=\Phi_3$, \ $\Phi_1\times \Phi_3=\Phi_2$,\ $\Phi_2\times \Phi_3=\Phi_1$
\end{tabular}
\end{table}

\begin{small}
\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$6$ & $\left(
\begin{array}{cccc}
 -\sfrac{1}{4} & 0 & 0 & 0 \\
 0 & -\sfrac{3}{4} & 0 & 0 \\
 0 & 0 & -\sfrac{1}{2} & 0 \\
 0 & 0 & 0 & -\sfrac{1}{2} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 66 & 4800 & 768 & 768 \\
 12 & 198 & -64 & -64 \\
 32 & -1152 & -252 & 240 \\
 32 & -1152 & 240 & -252 \\
\end{array}
\right)$ \\
$14$ & $\left(
\begin{array}{cccc}
 -\sfrac{7}{12} & 0 & 0 & 0 \\
 0 & -\sfrac{13}{12} & 0 & 0 \\
 0 & 0 & \sfrac{1}{6} & 0 \\
 0 & 0 & 0 & -\sfrac{5}{6} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 378 & 2496 & -2 & 1248 \\
 28 & -130 & -\sfrac{1}{2} & 56 \\
 8192 & -425984 & 4 & 69888 \\
 0 & 0 & 1 & -244 \\
\end{array}
\right)$ \\
$22$ & $\left(
\begin{array}{cccc}
 -\sfrac{11}{12} & 0 & 0 & 0 \\
 0 & -\sfrac{5}{12} & 0 & 0 \\
 0 & 0 & -\sfrac{1}{6} & 0 \\
 0 & 0 & 0 & -\sfrac{7}{6} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 66 & 20 & 8 & 128 \\
 4928 & 190 & -32 & -16896 \\
 22528 & -512 & -4 & 98560 \\
 0 & 0 & 1 & 4 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}
\end{small}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$6$ & $ \begin{array}{l}
1+66 q+639 q^2+3774 q^3+17283 q^4+66882 q^5+229244 q^6+716412 q^7+2079237 q^8+\cdots \\ 
q^{\sfrac{1}{2}}\left(12+232 q+1596 q^2+8328 q^3+34520 q^4+125568 q^5+409236 q^6+1231048 q^7+\cdots \right)  \\
q^{\sfrac{3}{4}}\left(32+384 q+2496 q^2+12032 q^3+48288 q^4+170112 q^5+542912 q^6+1602816 q^7+\cdots \right)  \\
q^{\sfrac{3}{4}}\left(32+384 q+2496 q^2+12032 q^3+48288 q^4+170112 q^5+542912 q^6+1602816 q^7+\cdots \right)  \end{array}$ \\\midrule
$14$ & $ \begin{array}{l}
1+q \left(378-2 \alpha _{2,0}\right)+q^2 \left(21259-4 \alpha _{2,0}\right)+q^3 \left(469630-14 \alpha _{2,0}\right)+q^4 \left(6096125-28 \alpha _{2,0}\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\left(28-\frac{\alpha _{2,0}}{2}\right)+q \left(3304-3 \alpha _{2,0}\right)+q^2 \left(108892-\frac{17 \alpha _{2,0}}{2}\right)+q^3 \left(1778536-19 \alpha _{2,0}\right)+\cdots \right)  \\
q^{\sfrac{3}{4}}\left(\alpha _{2,0}+q \left(4 \alpha _{2,0}+8192\right)+q^2 \left(10 \alpha _{2,0}+229376\right)+q^3 \left(24 \alpha _{2,0}+3325952\right)+\cdots \right)  \\
q^{\sfrac{3}{4}}\left(\alpha _{2,0}+q \left(4 \alpha _{2,0}+8192\right)+q^2 \left(10 \alpha _{2,0}+229376\right)+q^3 \left(24 \alpha _{2,0}+3325952\right)+\cdots \right)  \end{array}$ \\\midrule
$22$ & $ \begin{array}{l}
1+q \left(20 \alpha _{1,0}+8 \alpha _{2,0}+66\right)+q^2 \left(1160 \alpha _{1,0}+80 \alpha _{2,0}+86647\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\alpha _{1,0}+q \left(190 \alpha _{1,0}-32 \alpha _{2,0}+4928\right)+q^2 \left(5245 \alpha _{1,0}-192 \alpha _{2,0}+896896\right)+\cdots \right)  \\
q^{\sfrac{3}{4}}\left(\alpha _{2,0}+q \left(-512 \alpha _{1,0}-4 \alpha _{2,0}+22528\right)+q^2 \left(-10240 \alpha _{1,0}+6 \alpha _{2,0}+2547712\right)+\cdots \right)  \\
q^{\sfrac{3}{4}}\left(\alpha _{2,0}+q \left(-512 \alpha _{1,0}-4 \alpha _{2,0}+22528\right)+q^2 \left(-10240 \alpha _{1,0}+6 \alpha _{2,0}+2547712\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c| c c c c c}
    \toprule
       $\mathfrak{g}_k$  & $\A[3,1]$  & $\A[4,1]$ & $\A[r,1]$ $(r\geq 5)$ & \multirow{2}{*}{$m_r=\frac{2(r-3)(r-2)}{\mathrm{gcd}(2,r-3)^2}$}\\
       $\Com_{\mathfrak{g}_k}(\A[1,1]^2)$ CSA  & $\mathsf{U}_{1,4}$ & $\mathsf{U}_{1,6}^2$ & $\A[r-4,1]\mathsf{U}_{1,m_r}^2$ & \\\bottomrule
    \end{tabular}\\\vspace{.1in}
    \begin{tabular}{c|c c c c c c c c}
    \toprule
       $\mathfrak{g}_k$ & $\B[2,1]$ & $\B[3,1]$ & $\B[4,1]$ & $\B[r,1]$ $(r\geq 5)$ & $\C[r,1]$ $(r\geq 3)$  \\
       $\Com_{\mathfrak{g}_k}(\A[1,1]^2)$ CSA  & $L_{\sfrac12}$ & $\A[1,2]$ & $\A[1,1]^2L_{\sfrac12} ~\vert\vert~\B[2,1]$ & $\A[1,1]^2\B[r-4,1]~\vert\vert~ \B[r-2,1]$ & $\C[r-2,1]L_{c_{r-2}}L_{c_{r-1}}$   \\\bottomrule
    \end{tabular}\\\vspace{.1in}
     \begin{tabular}{c|c c c c c c}
    \toprule
       $\mathfrak{g}_k$ & $\D[4,1]$ & $\D[r,1]$ $(r\geq 5)$& $\E[6,1]$ & $\E[7,1]$ & $\E[8,1]$ & $\F[4,1]$ \\
       $\Com_{\mathfrak{g}_k}(\A[1,1]^2)$ CSA & $\A[1,1]^2~\vert\vert~\A[1,1]^2~\vert\vert~\A[1,1]^2$ & $\A[1,1]^2\D[r-4]~\vert\vert~\D[r-2,1]$ &  $\A[3,1]\mathsf{U}_{1,12}$ & $\A[1,1]\D[4,1]$ & $\D[6,1]$ & $\B[2,1]L_{\sfrac7{10}}$ \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    $\star$ \stepcounter{theoryno}\thetheoryno & $6$ & $\D[6,1]$ & $\D[6,1]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $12,32,32$ &  \\ \midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $14$ & $\D[6,1]\E[8,1]\cong \E[8,1]^2\big/(\A[1,1]^2\hookrightarrow\E[8,1])$ & $\D[6,1]\E[8,1]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $12,32,32$ & $32$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $14$ & $\E[7,1]^2\cong \E[8,1]^2\big/(\A[1,1]^2\hookrightarrow\E[8,1]^2)$ & $\E[7,1]^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3136,56,56$ & $56$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $14$ & $\D[14,1]\cong \D[16,1]^+\big/(\A[1,1]^2\xhookrightarrow{2}\D[16,1])$ & $\D[14,1]$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $28,8192,8192$ & $0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $14$ & $\D[16,1]^+\big/(\A[1,1]^2\xhookrightarrow{1}\D[16,1])$ & $\A[1,1]^2\D[12,1]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4,48,48$ & $48$ \\\midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[1,1]^{24})\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]^{2})$ & $\A[1,1]^{22}$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[1,1]^{4} \A[3,2]^{4})\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]^{2})$ & $\A[1,1]^{2} \A[3,2]^{4}$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[1,1]^{3} \A[5,3] \D[4,3])\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]^{2})$ & $\A[1,1] \A[5,3] \D[4,3]$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[1,1]'\A[1,1]^2 \A[7,4])\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]^{2})$ & $\A[1,1] \A[7,4]$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[1,1]'\A[1,1]^2 \A[7,4])\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]\A[1,1]')$ & $\A[1,1] \A[7,4]$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[1,1]^{2} \C[3,2] \D[5,4])\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]^{2})$ & $\C[3,2] \D[5,4]$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[1,1]^{2} \D[6,5])\big/(\A[1,1]^{2} \hookrightarrow \A[1,1]^{2})$ & $\D[6,5]$ & $\sfrac{3}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4928, 22528, 22528$ & $0, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[2,1]^{12})\big/(\A[1,1]^{2} \hookrightarrow \A[2,1]^{2})$ & $\A[2,1]^{10} \mathsf{U}_{1,6}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4864, 2, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[2,1]^{4} \D[4,2]^{2})\big/(\A[1,1]^{2} \hookrightarrow \B[2,1])$ & $\B[2,1]^{3} \D[4,2]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $1, 22016, 22016$ & $1, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[2,1]^{4} \D[4,2]^{2})\big/(\A[1,1]^{2} \hookrightarrow \B[2,1]^{2})$ & $\A[1,1]^{2} \B[2,1]^{2} \D[4,2]^{2} L_{\sfrac{1}{2}} L_{\sfrac{1}{2}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4864, 2, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\A[1,1]^{2} \hookrightarrow \B[2,1])$ & $\A[2,1]^{2} \A[5,2]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $1, 22016, 22016$ & $1, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\A[1,1]^{2} \hookrightarrow \A[2,1]^{2})$ & $\A[5,2]^{2} \B[2,1] \mathsf{U}_{1,6}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4864, 2, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[2,1]^{2} \A[5,2]^{2} \B[2,1])\big/(\A[1,1]^{2} \hookrightarrow \A[2,1] \B[2,1])$ & $\A[1,1] \A[2,1] \A[5,2]^{2} \mathsf{U}_{1,6} L_{\sfrac{1}{2}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4864, 2, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[2,1]^{2} \A[8,3])\big/(\A[1,1]^{2} \hookrightarrow \A[2,1]^{2})$ & $\A[8,3] \mathsf{U}_{1,6}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4864, 2, 2$ & $0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[2,1] \B[2,1] \E[6,4])\big/(\A[1,1]^{2} \hookrightarrow \B[2,1])$ & $\A[2,1] \E[6,4] L_{\sfrac{1}{2}}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $1, 22016, 22016$ & $1, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[2,1] \B[2,1] \E[6,4])\big/(\A[1,1]^{2} \hookrightarrow \A[2,1] \B[2,1])$ & $\A[1,1] \E[6,4] \mathsf{U}_{1,6} L_{\sfrac{1}{2}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4864, 2, 2$ & $0, 2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1]^{8})\big/(\A[1,1]^{2} \hookrightarrow \A[3,1])$ & $\A[3,1]^{7} \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $2, 21504, 21504$ & $2, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1]^{8})\big/(\A[1,1]^{2} \hookrightarrow \A[3,1]^{2})$ & $\A[1,1]^{2} \A[3,1]^{6} \mathsf{U}_{1,4}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4800, 4, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1]^{2} \D[5,2]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[3,1])$ & $\A[3,1] \D[5,2]^{2} \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $2, 21504, 21504$ & $2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1]^{2} \D[5,2]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[3,1]^{2})$ & $\A[1,1]^{2} \D[5,2]^{2} \mathsf{U}_{1,4}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4800, 4, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\E[6,3] \G[2,1]^{3})\big/(\A[1,1]^{2} \hookrightarrow \G[2,1]^{2})$ & $\A[1,3]^{2} \E[6,3] \G[2,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4800, 4, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \C[3,1])$ & $\A[1,1] \A[3,1] \A[7,2] \C[3,1] L_{\sfrac{7}{10}} L_{\sfrac{1}{2}}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $1, 2, 2$ & $1, 2$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[3,1])$ & $\A[7,2] \C[3,1]^{2} \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $2, 21504, 21504$ & $2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \C[3,1]^{2})$ & $\A[3,1] \A[7,2] \B[2,1]^{2} L_{\sfrac{7}{10}} L_{\sfrac{7}{10}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4800, 4, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[3,1] \C[3,1])$ & $\A[1,1] \A[7,2] \B[2,1] \C[3,1] \mathsf{U}_{1,4} L_{\sfrac{7}{10}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4800, 4, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\A[1,1]^{2} \hookrightarrow \A[3,1])$ & $\D[7,3] \G[2,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $2, 21504, 21504$ & $2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\A[1,1]^{2} \hookrightarrow \A[3,1] \G[2,1])$ & $\A[1,1] \A[1,3] \D[7,3] \mathsf{U}_{1,4}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4800, 4, 4$ & $0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[3,1] \C[7,2])\big/(\A[1,1]^{2} \hookrightarrow \A[3,1])$ & $\C[7,2] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $2, 21504, 21504$ & $2, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[4,1]^{6})\big/(\A[1,1]^{2} \hookrightarrow \A[4,1])$ & $\A[4,1]^{5} \mathsf{U}_{1,6}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 2, 2$ & $2, 2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[4,1]^{6})\big/(\A[1,1]^{2} \hookrightarrow \A[4,1]^{2})$ & $\A[2,1]^{2} \A[4,1]^{4} \mathsf{U}_{1,30}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4736, 6, 6$ & $0, 6$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\C[4,1]^{4})\big/(\A[1,1]^{2} \hookrightarrow \C[4,1])$ & $\B[2,1] \C[4,1]^{3} L_{\sfrac{4}{5}} L_{\sfrac{7}{10}}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $1, 4, 4$ & $1, 4$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\C[4,1]^{4})\big/(\A[1,1]^{2} \hookrightarrow \C[4,1]^{2})$ & $\C[3,1]^{2} \C[4,1]^{2} L_{\sfrac{4}{5}} L_{\sfrac{4}{5}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4736, 6, 6$ & $0, 6$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,1]^{2} \hookrightarrow \B[3,1])$ & $\A[1,2] \B[3,1] \C[4,1] \D[6,2]$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $3, 20992, 20992$ & $3, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,1]^{2} \hookrightarrow \C[4,1])$ & $\B[2,1] \B[3,1]^{2} \D[6,2] L_{\sfrac{4}{5}} L_{\sfrac{7}{10}}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $1, 4, 4$ & $1, 4$ 
\end{tabular}
\end{table}\end{scriptsize}

\begin{scriptsize}\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,1]^{2} \hookrightarrow \B[3,1]^{2})$ & $\A[1,1]^{2} \A[1,2]^{2} \C[4,1] \D[6,2]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4736, 6, 6$ & $0, 6$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,1]^{2} \hookrightarrow \B[3,1] \C[4,1])$ & $\A[1,1] \A[1,2] \B[3,1] \C[3,1] \D[6,2] L_{\sfrac{4}{5}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4736, 6, 6$ & $0, 6$ \\
    \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[1,1]^{2} \hookrightarrow \A[4,1])$ & $\A[9,2] \B[3,1] \mathsf{U}_{1,6}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 2, 2$ & $2, 2$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[1,1]^{2} \hookrightarrow \B[3,1])$ & $\A[1,2] \A[4,1] \A[9,2]$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $3, 20992, 20992$ & $3, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[1,1]^{2} \hookrightarrow \A[4,1] \B[3,1])$ & $\A[1,1] \A[1,2] \A[2,1] \A[9,2] \mathsf{U}_{1,30}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4736, 6, 6$ & $0, 6$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[4,1]^{6})\big/(\A[1,1]^{2} \hookrightarrow \D[4,1])$ & $\A[1,1]^{2} \D[4,1]^{5}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4, 20480, 20480$ & $4, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[4,1]^{6})\big/(\A[1,1]^{2} \hookrightarrow \D[4,1]^{2})$ & $\A[1,1]^{6} \D[4,1]^{4}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4672, 8, 8$ & $0, 8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[1,1]^{2} \hookrightarrow \D[4,1])$ & $\A[1,1]^{2} \A[5,1]^{4}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $4, 20480, 20480$ & $4, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[1,1]^{2} \hookrightarrow \A[5,1])$ & $\A[1,1] \A[5,1]^{3} \D[4,1] \mathsf{U}_{1,4}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 4, 4$ & $2, 4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[1,1]^{2} \hookrightarrow \A[5,1] \D[4,1])$ & $\A[1,1]^{3} \A[3,1] \A[5,1]^{3} \mathsf{U}_{1,12}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4672, 8, 8$ & $0, 8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[1,1]^{2} \hookrightarrow \A[5,1]^{2})$ & $\A[3,1]^{2} \A[5,1]^{2} \D[4,1] \mathsf{U}_{1,12}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4672, 8, 8$ & $0, 8$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[1,1]^{2} \hookrightarrow \A[5,1])$ & $\A[1,1] \C[5,1] \E[6,2] \mathsf{U}_{1,4}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 4, 4$ & $2, 4$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[1,1]^{2} \hookrightarrow \C[5,1])$ & $\A[5,1] \C[3,1] \E[6,2] L_{\sfrac{6}{7}} L_{\sfrac{4}{5}}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $1, 6, 6$ & $1, 6$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\A[1,1]^{2} \hookrightarrow \A[5,1] \C[5,1])$ & $\A[3,1] \C[4,1] \E[6,2] \mathsf{U}_{1,12} L_{\sfrac{6}{7}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4672, 8, 8$ & $0, 8$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[5,1] \E[7,3])\big/(\A[1,1]^{2} \hookrightarrow \A[5,1])$ & $\A[1,1] \E[7,3] \mathsf{U}_{1,4}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 4, 4$ & $2, 4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[6,1]^{4})\big/(\A[1,1]^{2} \hookrightarrow \A[6,1])$ & $\A[2,1] \A[6,1]^{3} \mathsf{U}_{1,30}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 6, 6$ & $2, 6$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[6,1]^{4})\big/(\A[1,1]^{2} \hookrightarrow \A[6,1]^{2})$ & $\A[4,1]^{2} \A[6,1]^{2} \mathsf{U}_{1,70}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4608, 10, 10$ & $0, 10$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[1,1]^{2} \xhookrightarrow{1} \B[4,1])$ & $\A[1,1]^{2} \B[4,1] \D[8,2] L_{\sfrac{1}{2}}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 2, 2$ & $4, 2$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[1,1]^{2} \xhookrightarrow{2} \B[4,1])$ & $\B[2,1] \B[4,1] \D[8,2]$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $5, 19968, 19968$ & $5, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[1,1]^{2} \hookrightarrow \B[4,1]^{2})$ & $\A[1,1]^{2} \B[2,1]^{2} \D[8,2]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4608, 10, 10$ & $0, 10$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \C[6,1])$ & $\B[4,1] \C[4,1] \C[6,1] L_{\sfrac{25}{28}} L_{\sfrac{6}{7}}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $1, 8, 8$ & $1, 8$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,1]^{2} \xhookrightarrow{1} \B[4,1])$ & $\A[1,1]^{2} \C[6,1]^{2} L_{\sfrac{1}{2}}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 2, 2$ & $4, 2$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,1]^{2} \xhookrightarrow{2} \B[4,1])$ & $\B[2,1] \C[6,1]^{2}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $5, 19968, 19968$ & $5, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \C[6,1]^{2})$ & $\B[4,1] \C[5,1]^{2} L_{\sfrac{25}{28}} L_{\sfrac{25}{28}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4608, 10, 10$ & $0, 10$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \B[4,1] \C[6,1])$ & $\A[1,1] \B[2,1] \C[5,1] \C[6,1] L_{\sfrac{25}{28}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4608, 10, 10$ & $0, 10$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,1]^{2} \xhookrightarrow{1} \D[5,1])$ & $\A[1,1]^{2} \A[7,1]^{2} \D[5,1] \mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 4, 4$ & $4, 4$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,1]^{2} \xhookrightarrow{2} \D[5,1])$ & $\A[3,1] \A[7,1]^{2} \D[5,1]$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $6, 19456, 19456$ & $6, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[7,1])$ & $\A[3,1] \A[7,1] \D[5,1]^{2} \mathsf{U}_{1,12}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 8, 8$ & $2, 8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \D[5,1]^{2})$ & $\A[1,1]^{2} \A[3,1]^{2} \A[7,1]^{2}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4544, 12, 12$ & $0, 12$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[7,1] \D[5,1])$ & $\A[1,1] \A[3,1] \A[5,1] \A[7,1] \D[5,1] \mathsf{U}_{1,24}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4544, 12, 12$ & $0, 12$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[7,1]^{2})$ & $\A[5,1]^{2} \D[5,1]^{2} \mathsf{U}_{1,24}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4544, 12, 12$ & $0, 12$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[7,1] \D[9,2])\big/(\A[1,1]^{2} \hookrightarrow \A[7,1])$ & $\A[3,1] \D[9,2] \mathsf{U}_{1,12}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 8, 8$ & $2, 8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[8,1]^{3})\big/(\A[1,1]^{2} \hookrightarrow \A[8,1])$ & $\A[4,1] \A[8,1]^{2} \mathsf{U}_{1,70}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 10, 10$ & $2, 10$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[8,1]^{3})\big/(\A[1,1]^{2} \hookrightarrow \A[8,1]^{2})$ & $\A[6,1]^{2} \A[8,1] \mathsf{U}_{1,126}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4480, 14, 14$ & $0, 14$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \C[8,1])$ & $\C[6,1] \F[4,1]^{2} L_{\sfrac{14}{15}} L_{\sfrac{11}{12}}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $1, 12, 12$ & $1, 12$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \F[4,1])$ & $\B[2,1] \C[8,1] \F[4,1] L_{\sfrac{7}{10}}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $5, 4, 4$ & $5, 4$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \C[8,1] \F[4,1])$ & $\C[3,1] \C[7,1] \F[4,1] L_{\sfrac{14}{15}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4480, 14, 14$ & $0, 14$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \F[4,1]^{2})$ & $\C[3,1]^{2} \C[8,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4480, 14, 14$ & $0, 14$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,1]^{2} \xhookrightarrow{1} \B[5,1])$ & $\A[1,1]^{2} \A[1,2] \E[7,2] \F[4,1]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 6, 6$ & $4, 6$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,1]^{2} \xhookrightarrow{2} \B[5,1])$ & $\B[3,1] \E[7,2] \F[4,1]$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $7, 18944, 18944$ & $7, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,1]^{2} \hookrightarrow \F[4,1])$ & $\B[2,1] \B[5,1] \E[7,2] L_{\sfrac{7}{10}}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $5, 4, 4$ & $5, 4$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,1]^{2} \hookrightarrow \B[5,1] \F[4,1])$ & $\A[1,1] \B[3,1] \C[3,1] \E[7,2]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4480, 14, 14$ & $0, 14$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[6,1]^{4})\big/(\A[1,1]^{2} \xhookrightarrow{1} \D[6,1])$ & $\A[1,1]^{4} \D[6,1]^{3}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 8, 8$ & $4, 8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[6,1]^{4})\big/(\A[1,1]^{2} \xhookrightarrow{2} \D[6,1])$ & $\D[4,1] \D[6,1]^{3}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $8, 18432, 18432$ & $8, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[6,1]^{4})\big/(\A[1,1]^{2} \hookrightarrow \D[6,1]^{2})$ & $\A[1,1]^{2} \D[4,1]^{2} \D[6,1]^{2}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4416, 16, 16$ & $0, 16$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,1]^{2} \xhookrightarrow{1} \D[6,1])$ & $\A[1,1]^{4} \A[9,1]^{2}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 8, 8$ & $4, 8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,1]^{2} \xhookrightarrow{2} \D[6,1])$ & $\A[9,1]^{2} \D[4,1]$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $8, 18432, 18432$ & $8, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,1]^{2} \hookrightarrow \A[9,1])$ & $\A[5,1] \A[9,1] \D[6,1] \mathsf{U}_{1,24}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 12, 12$ & $2, 12$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,1]^{2} \hookrightarrow \A[9,1] \D[6,1])$ & $\A[1,1] \A[7,1] \A[9,1] \D[4,1] \mathsf{U}_{1,40}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4416, 16, 16$ & $0, 16$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,1]^{2} \hookrightarrow \A[9,1]^{2})$ & $\A[7,1]^{2} \D[6,1] \mathsf{U}_{1,40}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4416, 16, 16$ & $0, 16$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[1,1]^{2} \xhookrightarrow{1} \B[6,1])$ & $\A[1,1]^{2} \B[2,1] \C[10,1]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 10, 10$ & $4, 10$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[1,1]^{2} \xhookrightarrow{2} \B[6,1])$ & $\B[4,1] \C[10,1]$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $9, 17920, 17920$ & $9, 0$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[1,1]^{2} \hookrightarrow \C[10,1])$ & $\B[6,1] \C[8,1] L_{\sfrac{21}{22}} L_{\sfrac{52}{55}}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $1, 16, 16$ & $1, 16$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[1,1]^{2} \hookrightarrow \B[6,1] \C[10,1])$ & $\A[1,1] \B[4,1] \C[9,1] L_{\sfrac{21}{22}}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4352, 18, 18$ & $0, 18$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\E[6,1]^{4})\big/(\A[1,1]^{2} \hookrightarrow \E[6,1])$ & $\A[3,1] \E[6,1]^{3} \mathsf{U}_{1,12}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $6, 8, 8$ & $6, 8$ 
\end{tabular}
\end{table}\end{scriptsize}

\begin{scriptsize}\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\E[6,1]^{4})\big/(\A[1,1]^{2} \hookrightarrow \E[6,1]^{2})$ & $\A[5,1]^{2} \E[6,1]^{2}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4288, 20, 20$ & $0, 20$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1]^{2} \hookrightarrow \E[6,1])$ & $\A[3,1] \A[11,1] \D[7,1] \mathsf{U}_{1,12}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $6, 8, 8$ & $6, 8$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1]^{2} \hookrightarrow \A[11,1])$ & $\A[7,1] \D[7,1] \E[6,1] \mathsf{U}_{1,40}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 16, 16$ & $2, 16$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1]^{2} \xhookrightarrow{1} \D[7,1])$ & $\A[1,1]^{2} \A[3,1] \A[11,1] \E[6,1]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 12, 12$ & $4, 12$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1]^{2} \xhookrightarrow{2} \D[7,1])$ & $\A[11,1] \D[5,1] \E[6,1]$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $10, 17408, 17408$ & $10, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1]^{2} \hookrightarrow \A[11,1] \E[6,1])$ & $\A[5,1] \A[9,1] \D[7,1] \mathsf{U}_{1,60}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4288, 20, 20$ & $0, 20$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1]^{2} \hookrightarrow \D[7,1] \E[6,1])$ & $\A[1,1] \A[5,1] \A[11,1] \D[5,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4288, 20, 20$ & $0, 20$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1]^{2} \hookrightarrow \A[11,1] \D[7,1])$ & $\A[1,1] \A[9,1] \D[5,1] \E[6,1] \mathsf{U}_{1,60}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4288, 20, 20$ & $0, 20$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[12,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[12,1])$ & $\A[8,1] \A[12,1] \mathsf{U}_{1,198}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 18, 18$ & $2, 18$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[12,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \A[12,1]^{2})$ & $\A[10,1]^{2} \mathsf{U}_{1,286}^2$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4224, 22, 22$ & $0, 22$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[8,1]^{3})\big/(\A[1,1]^{2} \xhookrightarrow{1} \D[8,1])$ & $\A[1,1]^{2} \D[4,1] \D[8,1]^{2}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 16, 16$ & $4, 16$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[8,1]^{3})\big/(\A[1,1]^{2} \xhookrightarrow{2} \D[8,1])$ & $\D[6,1] \D[8,1]^{2}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $12, 16384, 16384$ & $12, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[8,1]^{3})\big/(\A[1,1]^{2} \hookrightarrow \D[8,1]^{2})$ & $\A[1,1]^{2} \D[6,1]^{2} \D[8,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4160, 24, 24$ & $0, 24$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\A[1,1]^{2} \xhookrightarrow{1} \B[8,1])$ & $\A[1,1]^{2} \B[4,1] \E[8,2]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 18, 18$ & $4, 18$ \\
\stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\A[1,1]^{2} \xhookrightarrow{2} \B[8,1])$ & $\B[6,1] \E[8,2]$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $13, 15872, 15872$ & $13, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[1,1]^{2} \hookrightarrow \A[15,1])$ & $\A[11,1] \D[9,1] \mathsf{U}_{1,84}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 24, 24$ & $2, 24$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[1,1]^{2} \xhookrightarrow{1} \D[9,1])$ & $\A[1,1]^{2} \A[15,1] \D[5,1]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 20, 20$ & $4, 20$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[1,1]^{2} \xhookrightarrow{2} \D[9,1])$ & $\A[15,1] \D[7,1]$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $14, 15360, 15360$ & $14, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[1,1]^{2} \hookrightarrow \A[15,1] \D[9,1])$ & $\A[1,1] \A[13,1] \D[7,1] \mathsf{U}_{1,112}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4032, 28, 28$ & $0, 28$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \E[7,1])$ & $\A[1,1] \D[4,1] \D[10,1] \E[7,1]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $8, 16, 16$ & $8, 16$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1]^{2} \xhookrightarrow{1} \D[10,1])$ & $\A[1,1]^{2} \D[6,1] \E[7,1]^{2}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 24, 24$ & $4, 24$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1]^{2} \xhookrightarrow{2} \D[10,1])$ & $\D[8,1] \E[7,1]^{2}$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $16, 14336, 14336$ & $16, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \E[7,1]^{2})$ & $\D[6,1]^{2} \D[10,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3904, 32, 32$ & $0, 32$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \D[10,1] \E[7,1])$ & $\A[1,1] \D[6,1] \D[8,1] \E[7,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3904, 32, 32$ & $0, 32$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[1,1]^{2} \hookrightarrow \E[7,1])$ & $\A[1,1] \A[17,1] \D[4,1]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $8, 16, 16$ & $8, 16$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[1,1]^{2} \hookrightarrow \A[17,1])$ & $\A[13,1] \E[7,1] \mathsf{U}_{1,112}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 28, 28$ & $2, 28$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[1,1]^{2} \hookrightarrow \A[17,1] \E[7,1])$ & $\A[15,1] \D[6,1] \mathsf{U}_{1,144}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3904, 32, 32$ & $0, 32$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[12,1]^{2})\big/(\A[1,1]^{2} \xhookrightarrow{1} \D[12,1])$ & $\A[1,1]^{2} \D[8,1] \D[12,1]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 32, 32$ & $4, 32$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[12,1]^{2})\big/(\A[1,1]^{2} \xhookrightarrow{2} \D[12,1])$ & $\D[10,1] \D[12,1]$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $20, 12288, 12288$ & $20, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[12,1]^{2})\big/(\A[1,1]^{2} \hookrightarrow \D[12,1]^{2})$ & $\A[1,1]^{2} \D[10,1]^{2}$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3648, 40, 40$ & $0, 40$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\A[24,1])\big/(\A[1,1]^{2} \hookrightarrow \A[24,1])$ & $\A[20,1] \mathsf{U}_{1,966}^2$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $2, 42, 42$ & $2, 42$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\D[6,1]\E[8,1]^2\cong \E[8,1]^3\big/(\A[1,1]^{2} \hookrightarrow \E[8,1])$ & $\D[6,1] \E[8,1]^{2}$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $12, 32, 32$ & $12, 32$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\E[7,1]^2\E[8,1]\cong \E[8,1]^3\big/(\A[1,1]^{2} \hookrightarrow \E[8,1]^{2})$ & $\E[7,1]^{2} \E[8,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3136, 56, 56$ & $0, 56$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\D[16,1]^+ \E[8,1]\big/(\A[1,1]^{2} \xhookrightarrow{1} \D[16,1])$ & $\A[1,1]^{2} \D[12,1] \E[8,1]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 48, 48$ & $4, 48$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\D[14,1]\E[8,1]\cong\D[16,1]^+ \E[8,1]\big/(\A[1,1]^{2} \xhookrightarrow{2} \D[16,1])$ & $\D[14,1] \E[8,1]$ & $\sfrac{1}{2}, \sfrac{7}{4}, \sfrac{7}{4}$ & $28, 8192, 8192$ & $28, 0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\D[6,1]\D[16,1]^+\cong\D[16,1]^+ \E[8,1]\big/(\A[1,1]^{2} \hookrightarrow \E[8,1])$ & $\D[6,1] \D[16,1]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $12, 32, 32$ & $12, 32$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\D[16,1]^+ \E[8,1]\big/(\A[1,1]^{2} \hookrightarrow \D[16,1] \E[8,1])$ & $\A[1,1] \D[14,1] \E[7,1]$ & $\sfrac{3}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $3136, 56, 56$ & $0, 56$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\mathbf{S}(\D[24,1])\big/(\A[1,1]^{2} \xhookrightarrow{1} \D[24,1])$ & $\A[1,1]^{2} \D[20,1]$ & $\sfrac{1}{2}, \sfrac{3}{4}, \sfrac{3}{4}$ & $4, 80, 80$ & $4, 80$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $22$ & $\D[22,1]\cong\mathbf{S}(\D[24,1])\big/(\A[1,1]^{2} \xhookrightarrow{2} \D[24,1])$ & $\D[22,1]$ & $\sfrac{1}{2}, \sfrac{11}{4}, \sfrac{11}{4}$ & $44, 2097152, 2097152$ & $44, 0$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\DD_7,1)$\\\midrule 
Other names & $(\DD_{7+8n},1)$, $\overline{(\DD_{9+8n},1)}$ \\
Fusion category & $\Vec_{\ZZ_4}^{\omega^2}$ \\
$\mathcal{S}$ & $\frac12\left(
\begin{array}{cccc}
 1 & 1 & 1 & 1 \\
 1 & 1 & -1 & -1 \\
 1 & -1 & i & -i \\
 1 & -1 & -i & i \\
\end{array}
\right)$ \\
$\mathcal{P}^+,\mathcal{S}^+$ & $\left(
\begin{array}{cccc}
 1 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 \\
 0 & 0 & \frac{1}{2} & \frac{1}{2} \\
\end{array}
\right)$, $\frac12\left(
\begin{array}{ccc}
 1 & 1 & 2 \\
 1 & 1 & -2 \\
 1 & -1 & 0 \\
\end{array}
\right)$\\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac1{2}$, $\sfrac78$, $\sfrac78$ \\
QDims &  $1$, $1$, $1$, $1$ \\
\multirow{2}{*}{Fusion rules} &  $\Phi_1^2=1=\Phi_2\times\Phi_3$,\  $\Phi_2^2=\Phi_3^2=\Phi_1$ \\
& $\Phi_1\times\Phi_2=\Phi_3$, \  $\Phi_1\times \Phi_3=\Phi_2$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$7$ & $\left(
\begin{array}{ccc}
 -\sfrac{7}{24} & 0 & 0 \\
 0 & -\sfrac{19}{24} & 0 \\
 0 & 0 & -\sfrac{5}{12} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 91 & 5016 & 640 \\
 14 & 171 & -64 \\
 64 & -2432 & -10 \\
\end{array}
\right)$ \\
$15$ & $\left(
\begin{array}{ccc}
 -\sfrac{5}{8} & 0 & 0 \\
 0 & -\sfrac{1}{8} & 0 \\
 0 & 0 & -\sfrac{3}{4} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 255 & 6 & 1024 \\
 3640 & 15 & -18432 \\
 120 & -4 & -18 \\
\end{array}
\right)$ \\
$23$ & $\left(
\begin{array}{ccc}
 -\sfrac{23}{24} & 0 & 0 \\
 0 & -\sfrac{11}{24} & 0 \\
 0 & 0 & -\sfrac{1}{12} \\
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 23 & 22 & 4 \\
 4600 & 231 & -8 \\
 47104 & -1024 & -2 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$7$ & $ \begin{array}{l}
1+91 q+1197 q^2+8386 q^3+44800 q^4+196679 q^5+756798 q^6+2624119 q^7+\cdots \\ 
q^{\sfrac{1}{2}}\left(14+378 q+3290 q^2+20008 q^3+95578 q^4+391692 q^5+1424934 q^6+\cdots \right)  \\
q^{\sfrac{7}{8}}\left(64+896 q+6720 q^2+36736 q^3+164864 q^4+643328 q^5+2257472 q^6+\cdots \right) \\
q^{\sfrac{7}{8}}\left(64+896 q+6720 q^2+36736 q^3+164864 q^4+643328 q^5+2257472 q^6+\cdots \right)\end{array}$ \\\midrule
$15$ & $ \begin{array}{l}
1+q \left(6 \alpha _{1,0}+255\right)+q^2 \left(26 \alpha _{1,0}+27525\right)+q^3 \left(102 \alpha _{1,0}+713850\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\alpha _{1,0}+q \left(15 \alpha _{1,0}+3640\right)+q^2 \left(51 \alpha _{1,0}+154056\right)+q^3 \left(172 \alpha _{1,0}+2878920\right)+\cdots \right)  \\
q^{\sfrac{7}{8}}\left(\left(120-4 \alpha _{1,0}\right)+q \left(17104-24 \alpha _{1,0}\right)+q^2 \left(494040-84 \alpha _{1,0}\right)+\cdots \right)\\
q^{\sfrac{7}{8}}\left(\left(120-4 \alpha _{1,0}\right)+q \left(17104-24 \alpha _{1,0}\right)+q^2 \left(494040-84 \alpha _{1,0}\right)+\cdots \right) \end{array}$ \\\midrule
$23$ & $ \begin{array}{l}
1+q \left(22 \alpha _{1,0}+4 \alpha _{2,0}+23\right)+q^2 \left(1562 \alpha _{1,0}+12 \alpha _{2,0}+93449\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\alpha _{1,0}+q \left(231 \alpha _{1,0}-8 \alpha _{2,0}+4600\right)+q^2 \left(7799 \alpha _{1,0}-24 \alpha _{2,0}+1059656\right)+\cdots \right)  \\
q^{\sfrac{7}{8}}\left(\alpha _{2,0}+q \left(-1024 \alpha _{1,0}-2 \alpha _{2,0}+47104\right)+q^2 \left(-22528 \alpha _{1,0}+\alpha _{2,0}+5230592\right)+\cdots \right)  \\
q^{\sfrac{7}{8}}\left(\alpha _{2,0}+q \left(-1024 \alpha _{1,0}-2 \alpha _{2,0}+47104\right)+q^2 \left(-22528 \alpha _{1,0}+\alpha _{2,0}+5230592\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c}
    \toprule
       $\mathfrak{g}_k$  &  $\B[9,1]$ & $\B[r,1]$ $(r\geq 10)$ & $\D[r,1]$ $(r\geq 9)$ \\
       $\Com_{\mathfrak{g}_k}(\D[9,1])$ CSA  & $L_{\sfrac12}$ & $\B[r-9,1]$ & $\D[r-9,1]$ \\\bottomrule
    \end{tabular}\\\vspace{.3in}
\begin{small}
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    $\star$ \stepcounter{theoryno}\thetheoryno & $7$ & $\D[7,1]$ & $\D[7,1]$ & $\sfrac{1}{2}, \sfrac{7}{8}, \sfrac{7}{8}$ & $14,64,64$ &  \\  \midrule 
    $\star$ \stepcounter{theoryno}\thetheoryno & $15$ & $\mathbf{S}(\A[15,1]\D[9,1])\big/(\D[9,1]\hookrightarrow\D[9,1])$ & $\A[15,1]$ & $\sfrac{3}{2}, \sfrac{7}{8}, \sfrac{7}{8}$ & $3640,120,120$ & $0$ \\ 
    $\star$ \stepcounter{theoryno}\thetheoryno & $15$ & $\mathbf{S}(\D[10,1]\E[7,1]^2)\big/(\D[9,1]\hookrightarrow\D[10,1])$ & $\E[7,1]^2\mathsf{U}_{1,4}$ & $\sfrac{1}{2}, \sfrac{7}{8}, \sfrac{7}{8}$ & $2,112,112$ & $2$\\ 
    $\star$ \stepcounter{theoryno}\thetheoryno & $15$ & $\mathbf{S}(\D[12,1]^2)\big/(\D[9,1]\hookrightarrow\D[12,1])$ & $\A[3,1]\D[12,1]$ & $\sfrac{1}{2}, \sfrac{7}{8}, \sfrac{7}{8}$ & $6,96,96$ & $6$ \\
    $\star$ \stepcounter{theoryno}\thetheoryno & $15$ & $\D[7,1]\E[8,1]\cong \D[16,1]^+\E[8,1]\big/(\D[9,1]\hookrightarrow\D[16,1])$ & $\D[7,1]\E[8,1]$ & $\sfrac{1}{2}, \sfrac{7}{8}, \sfrac{7}{8}$ & $14,64,64$ & $14$\\
    $\star$ \stepcounter{theoryno}\thetheoryno & $15$ & $\D[15,1]\cong \mathbf{S}(\D[24,1])\big/(\D[9,1]\hookrightarrow\D[24,1])$ & $\D[15,1]$ & $\sfrac{1}{2}, \sfrac{15}{8}, \sfrac{15}{8}$ & $30,16384,16384$ & $30$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\DD_8,1)$\\\midrule 
Other names & $(\DD_{8+8n},1)$, $\overline{(\DD_{8+8n},1)}$, Toric code, $\mathcal{D}(\mathbb{Z}_2)$ \\
Fusion category & $\Vec_{\ZZ_2\times \ZZ_2}$ \\
$\mathcal{S}$ & $\frac12\left(
\begin{array}{cccc}
 1 & 1 & 1 & 1 \\
 1 & 1 & -1 & -1 \\
 1 & -1 & 1 & -1 \\
 1 & -1 & -1 & 1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac1{2}$, $1$, $1$ \\
QDims &  $1$, $1$, $1$, $1$ \\
\multirow{2}{*}{Fusion rules} &  $\Phi_1^2=\Phi_2^2=\Phi_3^2=1$ \\
& $\Phi_1\times\Phi_2=\Phi_3$, \ $\Phi_1\times \Phi_3=\Phi_2$,\ $\Phi_2\times \Phi_3=\Phi_1$
\end{tabular}
\end{table}

\begin{small}
\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$8$ & $\left(
\begin{array}{cccc}
 -\sfrac{1}{3} & 0 & 0 & 0 \\
 0 & -\sfrac{5}{6} & 0 & 0 \\
 0 & 0 & -\sfrac{1}{3} & 0 \\
 0 & 0 & 0 & -\sfrac{1}{3} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 120 & 5120 & 128 & 128 \\
 16 & 140 & -16 & -16 \\
 128 & -5120 & 120 & -128 \\
 128 & -5120 & -128 & 120 \\
\end{array}
\right)$ \\
$16$ & $\left(
\begin{array}{cccc}
 -\sfrac{2}{3} & 0 & 0 & 0 \\
 0 & -\sfrac{7}{6} & 0 & 0 \\
 0 & 0 & \sfrac{1}{3} & 0 \\
 0 & 0 & 0 & -\sfrac{2}{3} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 496 & 0 & -1 & 0 \\
 32 & -252 & -\sfrac{1}{8} & -32 \\
 32768 & -1835008 & 8 & -32768 \\
 0 & 0 & 1 & 496 \\
\end{array}
\right)$ \\
$24$ & $\left(
\begin{array}{cccc}
 -1 & 0 & 0 & 0 \\
 0 & -\sfrac{1}{2} & 0 & 0 \\
 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -24 & 24 & 1 & 1 \\
 4096 & 276 & 0 & 0 \\
 98304 & -2048 & 0 & 0 \\
 98304 & -2048 & 0 & 0 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}
\end{small}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$8$ & $ \begin{array}{l}
1+120 q+2076 q^2+17344 q^3+106630 q^4+528608 q^5+2265656 q^6+8666112 q^7+\cdots \\ 
q^{\sfrac{1}{2}}\left(16+576 q+6304 q^2+44416 q^3+242480 q^4+1112128 q^5+4486112 q^6+\cdots \right)  \\
q\left(128+2048 q+17408 q^2+106496 q^3+528896 q^4+2265088 q^5+\cdots \right)  \\
q\left(128+2048 q+17408 q^2+106496 q^3+528896 q^4+2265088 q^5+\cdots \right)  \end{array}$ \\\midrule
$16$ & $ \begin{array}{l}
1+q \left(496-\alpha _{2,0}\right)+q^2 \left(36984-8 \alpha _{2,0}\right)+q^3 \left(1066432-36 \alpha _{2,0}\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\left(32-\frac{\alpha _{2,0}}{8}\right)+q \left(4992-\frac{7 \alpha _{2,0}}{2}\right)+q^2 \left(217280-\frac{67 \alpha _{2,0}}{4}\right)+q^3 \left(4548352-71 \alpha _{2,0}\right)+\cdots \right)  \\
q\left(\alpha _{2,0}+q \left(8 \alpha _{2,0}+32768\right)+q^2 \left(36 \alpha _{2,0}+1048576\right)+\cdots \right)  \\
q\left(\alpha _{2,0}+q \left(8 \alpha _{2,0}+32768\right)+q^2 \left(36 \alpha _{2,0}+1048576\right)+\cdots \right)  \end{array}$ \\\midrule
$24$ & $ \begin{array}{l}
1+q \left(24 \alpha _{1,0}+\alpha _{2,0}+\alpha _{3,0}-24\right)+q^2 \left(2048 \alpha _{1,0}+98580\right)+\cdots \\ 
q^{\sfrac{1}{2}}\left(\alpha _{1,0}+q \left(276 \alpha _{1,0}+4096\right)+q^2 \left(11202 \alpha _{1,0}+1228800\right)+\cdots \right)  \\
q\left(\alpha _{2,0}+q \left(98304-2048 \alpha _{1,0}\right)+q^2 \left(10747904-49152 \alpha _{1,0}\right)+\cdots \right)  \\
q\left(\alpha _{3,0}+q \left(98304-2048 \alpha _{1,0}\right)+q^2 \left(10747904-49152 \alpha _{1,0}\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c c c}
    \toprule
       $\mathfrak{g}_k$  &  $\B[8,1]$ & $\B[r,1]$ $(r\geq 9)$ & $\D[r,1]$ $(r\geq 8)$ \\
       $\Com_{\mathfrak{g}_k}(\D[8,1])$ CSA  & $L_{\sfrac12}$ & $\B[r-8,1]$ & $\D[r-8,1]$ \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    $\star$ \stepcounter{theoryno}\thetheoryno & $8$ & $\D[8,1]$ & $\D[8,1]$ & $\sfrac{1}{2}, 1, 1$ & $16,128,128$ &  \\ \midrule 
    $\star$ \stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\D[8,1]^3)\big/(\D[8,1]\hookrightarrow\D[8,1])$ & $\D[8,1]^2$ & $\sfrac{3}{2}, 1, 1$ & $4096,256,256$ & $256$  \\
     \stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\E[8,2]\B[8,1])\big/(\D[8,1]\hookrightarrow\B[8,1])$ & $\E[8,2]L_{\sfrac12}$ & $\sfrac{1}{2}, 1, 1$ & $1,248,248$ & $248$  \\
    $\star$ \stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\A[15,1]\D[9,1])\big/(\D[8,1]\hookrightarrow\D[9,1])$ & $\A[15,1]\mathsf{U}_{1,4}$ & $\sfrac{1}{2}, 1, 1$ & $2,240,240$ & $240$ \\
    $\star$ \stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\D[10,1]\E[7,1]^2)\big/(\D[8,1]\hookrightarrow\D[10,1])$ & $\A[1,1]^2\E[7,1]^2$ & $\sfrac{1}{2}, 1, 1$ & $4,224,224$ & $224$  \\
    $\star$ \stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\D[12,1]^2)\big/(\D[8,1]\hookrightarrow\D[12,1])$ & $\D[4,1]\D[12,1]$ & $\sfrac{1}{2}, 1, 1$ & $8,192,192$ & $192$ \\
    $\star$ \stepcounter{theoryno}\thetheoryno & $16$ & $\D[16,1]^+\E[8,1]\big/(\D[8,1]\hookrightarrow\D[16,1])$ & $\D[8,1]\E[8,1]$ & $\sfrac{1}{2}, 1, 1$ & $16,128,128$ & $128$ \\
    $\star$ \stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\D[24,1])\big/(\D[8,1]\hookrightarrow\D[24,1])$ & $\D[16,1]$ & $\sfrac{1}{2}, 2, 2$ & $32,32768,32768$ & $0$\\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\AA_1,3)$\\\midrule 
Other names & $(\EE_7,1)\boxtimes (\GG_2,1)$ \\
Fusion category & $\Vec_{\ZZ_2}^\omega\boxtimes\textsl{Fib}$ \\ 
$\mathcal{S}$ & $\frac{1}{\sqrt{2(2+\varphi)}}\left(
\begin{array}{cccc}
 1 & \varphi  & 1 & \varphi  \\
 \varphi  & -1 & \varphi  & -1 \\
 1 & \varphi  & -1 & -\varphi  \\
 \varphi  & -1 & -\varphi  & 1 \\
\end{array}
\right)$, \ \ \ \ $(\varphi=\frac{1+\sqrt{5}}{2})$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac25$, $\sfrac34$, $\sfrac3{20}$ \\
QDims &  $1$, $\varphi$, $1$, $\varphi$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=\Phi_3^2=1+\Phi_1$, \ $\Phi_2^2=1$ \\
& $\Phi_1\times\Phi_2=\Phi_3$,\ $\Phi_1\times\Phi_3=\Phi_2+\Phi_3$,\ $\Phi_2\times \Phi_3=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{9}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{3}{40} & 0 & 0 & 0 \\
 0 & -\sfrac{27}{40} & 0 & 0 \\
 0 & 0 & -\sfrac{13}{40} & 0 \\
 0 & 0 & 0 & -\sfrac{37}{40} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 3 & 8073 & 208 & 47840 \\
 3 & -189 & 40 & -592 \\
 4 & 2392 & -91 & -11063 \\
 2 & -36 & -13 & 37 \\
\end{array}
\right)$ \\
$\sfrac{49}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{49}{120} & 0 & 0 & 0 \\
 0 & -\sfrac{121}{120} & 0 & 0 \\
 0 & 0 & -\sfrac{79}{120} & 0 \\
 0 & 0 & 0 & -\sfrac{31}{120} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 147 & 9945 & 884 & 52 \\
 7 & -13 & 14 & -2 \\
 56 & 1456 & -181 & -26 \\
 392 & -16560 & -2990 & 55 \\
\end{array}
\right)$ \\
$\sfrac{89}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{89}{120} & 0 & 0 & 0 \\
 0 & -\sfrac{41}{120} & 0 & 0 \\
 0 & 0 & -\sfrac{119}{120} & 0 \\
 0 & 0 & 0 & -\sfrac{71}{120} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 157 & 34 & 408 & 120 \\
 3366 & -95 & 14280 & -792 \\
 14 & 6 & -17 & -14 \\
 714 & -46 & -2346 & 211 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{9}{5}$ & $ \begin{array}{l}
1+3 q+9 q^2+22 q^3+42 q^4+81 q^5+151 q^6+264 q^7+450 q^8+749 q^9+1212 q^{10}+\cdots \\ 
q^{\sfrac{2}{5}}\left(3+9 q+20 q^2+45 q^3+90 q^4+170 q^5+306 q^6+531 q^7+896 q^8+1473 q^9+\cdots \right)  \\
q^{\sfrac{3}{4}}\left(4+6 q+18 q^2+34 q^3+72 q^4+126 q^5+236 q^6+390 q^7+666 q^8+1070 q^9+\cdots \right)  \\
q^{\sfrac{3}{20}}\left(2+6 q+18 q^2+36 q^3+78 q^4+144 q^5+266 q^6+462 q^7+792 q^8+1298 q^9+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{49}{5}$ & $ \begin{array}{l}
1+q \left(52 \alpha _{3,0}+147\right)+q^2 \left(650 \alpha _{3,0}+3577\right)+q^3 \left(4158 \alpha _{3,0}+41062\right)+\cdots \\ 
q^{\sfrac{2}{5}}\left(\left(7-2 \alpha _{3,0}\right)+q \left(965-106 \alpha _{3,0}\right)+q^2 \left(16352-864 \alpha _{3,0}\right)+\cdots \right)  \\
q^{\sfrac{3}{4}}\left(\left(56-26 \alpha _{3,0}\right)+q \left(1752-377 \alpha _{3,0}\right)+q^2 \left(23408-2703 \alpha _{3,0}\right)+\cdots \right)  \\
q^{\sfrac{3}{20}}\left(\alpha _{3,0}+q \left(55 \alpha _{3,0}+392\right)+q^2 \left(537 \alpha _{3,0}+8680\right)+q^3 \left(3322 \alpha _{3,0}+92104\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{89}{5}$ & $ \begin{array}{l}
1+q \left(34 \alpha _{1,0}+120 \alpha _{3,0}+157\right)+q^2 \left(991 \alpha _{1,0}+15528 \alpha _{3,0}+37220\right)+\cdots \\ 
q^{\sfrac{2}{5}}\left(\alpha _{1,0}+q \left(-95 \alpha _{1,0}-792 \alpha _{3,0}+3366\right)+q^2 \left(-1696 \alpha _{1,0}-38792 \alpha _{3,0}+296412\right)+\cdots \right)  \\
q^{\sfrac{3}{4}}\left(\left(6 \alpha _{1,0}-14 \alpha _{3,0}+14\right)+q \left(494 \alpha _{1,0}-5837 \alpha _{3,0}+12182\right)+\cdots \right)  \\
q^{\sfrac{3}{20}}\left(\alpha _{3,0}+q \left(-46 \alpha _{1,0}+211 \alpha _{3,0}+714\right)+q^2 \left(-886 \alpha _{1,0}+16529 \alpha _{3,0}+112098\right)+\cdots \right)  \end{array}$ \end{tabular}
\begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{9}{5}$ & $\A[1,3]$ & $\A[1,3]$ & $\sfrac{2}{5}, \sfrac{3}{4}, \sfrac{3}{20}$ & $3,4,2$ &  \\ \midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{49}{5}$ & $\A[1,3]\E[8,1]\cong \E[8,1]^2\big/(\A[1,1]\F[4,1]\hookrightarrow\E[8,1])$ & $\A[1,3]\E[8,1]$ & $\sfrac{2}{5}, \sfrac{3}{4}, \sfrac{3}{20}$ & $3,4,2$ & $2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{49}{5}$ & $\E[7,1]\G[21]\cong \E[8,1]^2\big/(\A[1,1]\F[4,1]\hookrightarrow \E[8,1]^2)$ & $\E[7,1]\G[2,1]$ & $\sfrac{2}{5}, \sfrac{3}{4}, \sfrac{23}{20}$ & $7,56,392$ & $0$ \\\midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{89}{5}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,1] \F[4,1] \hookrightarrow \C[8,1] \F[4,1])$ & $\C[7,1] \F[4,1] L_{\sfrac{14}{15}}$ & $\sfrac{7}{5}, \sfrac{3}{4}, \sfrac{23}{20}$ & $3366, 14, 714$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{89}{5}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,1] \F[4,1] \hookrightarrow \F[4,1]^{2})$ & $\C[3,1] \C[8,1]$ & $\sfrac{7}{5}, \sfrac{3}{4}, \sfrac{23}{20}$ & $3366, 14, 714$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{89}{5}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,1] \F[4,1] \hookrightarrow \B[5,1] \F[4,1])$ & $\A[1,1] \B[3,1] \E[7,2]$ & $\sfrac{7}{5}, \sfrac{3}{4}, \sfrac{23}{20}$ & $3366, 14, 714$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{89}{5}$ & $\mathbf{S}(\E[6,1]^{4})\big/(\A[1,1] \F[4,1] \hookrightarrow \E[6,1]^{2})$ & $\A[5,1] \E[6,1]^{2} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{3}{4}, \sfrac{23}{20}$ & $1, 20, 668$ & $1, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{89}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1] \F[4,1] \hookrightarrow \A[11,1] \E[6,1])$ & $\A[9,1] \D[7,1] \mathsf{U}_{1,60} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{3}{4}, \sfrac{23}{20}$ & $1, 20, 668$ & $1, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{89}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1] \F[4,1] \hookrightarrow \D[7,1] \E[6,1])$ & $\A[1,1] \A[11,1] \D[5,1] L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{3}{4}, \sfrac{23}{20}$ & $1, 20, 668$ & $1, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{89}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1] \F[4,1] \hookrightarrow \E[7,1]^{2})$ & $\A[1,3] \D[6,1] \D[10,1]$ & $\sfrac{2}{5}, \sfrac{3}{4}, \sfrac{23}{20}$ & $3, 32, 576$ & $3, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{89}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1] \F[4,1] \hookrightarrow \D[10,1] \E[7,1])$ & $\A[1,1] \A[1,3] \D[8,1] \E[7,1]$ & $\sfrac{2}{5}, \sfrac{3}{4}, \sfrac{23}{20}$ & $3, 32, 576$ & $3, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{89}{5}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[1,1] \F[4,1] \hookrightarrow \A[17,1] \E[7,1])$ & $\A[1,3] \A[15,1] \mathsf{U}_{1,144}$ & $\sfrac{2}{5}, \sfrac{3}{4}, \sfrac{23}{20}$ & $3, 32, 576$ & $3, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{89}{5}$ & $\A[1,3]\E[8,1]^2\cong \E[8,1]^3\big/(\A[1,1] \F[4,1] \hookrightarrow \E[8,1])$ & $\A[1,3] \E[8,1]^{2}$ & $\sfrac{2}{5}, \sfrac{3}{4}, \sfrac{3}{20}$ & $3, 4, 2$ & $3, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{89}{5}$ & $\E[7,1]\E[8,1]\G[2,1]\cong\E[8,1]^3\big/(\A[1,1] \F[4,1] \hookrightarrow \E[8,1]^{2})$ & $\E[7,1] \E[8,1] \G[2,1]$ & $\sfrac{2}{5}, \sfrac{3}{4}, \sfrac{23}{20}$ & $7, 56, 392$ & $7, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{89}{5}$ & $\A[1,3]\D[16,1]^+\cong\D[16,1]^+ \E[8,1]\big/(\A[1,1] \F[4,1] \hookrightarrow \E[8,1])$ & $\A[1,3] \D[16,1]$ & $\sfrac{2}{5}, \sfrac{3}{4}, \sfrac{3}{20}$ & $3, 4, 2$ & $3, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{89}{5}$ & $\D[16,1]^+ \E[8,1]\big/(\A[1,1] \F[4,1] \hookrightarrow \D[16,1] \E[8,1])$ & $\A[1,1] \D[14,1] \G[2,1]$ & $\sfrac{2}{5}, \sfrac{3}{4}, \sfrac{23}{20}$ & $7, 56, 392$ & $7, 0$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\CC_3,1)$\\\midrule 
Other names & $(\EE_7,1)\boxtimes (\FF_4,1)$ \\
Fusion category & $\Vec_{\ZZ_2}^\omega\boxtimes \textsl{Fib}$ \\
$\mathcal{S}$ & $\frac{1}{\sqrt{2(2+\varphi)}}\left(
\begin{array}{cccc}
 1 & \varphi  & 1 & \varphi  \\
 \varphi  & -1 & \varphi  & -1 \\
 1 & \varphi  & -1 & -\varphi  \\
 \varphi  & -1 & -\varphi  & 1 \\
\end{array}
\right)$, \ \ \ \ $(\varphi=\frac{1+\sqrt{5}}{2})$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac35$, $\sfrac34$, $\sfrac7{20}$ \\
QDims &  $1$, $\varphi$, $1$, $\varphi$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=\Phi_3^2=1+\Phi_1$, \ $\Phi_2^2=1$ \\
& $\Phi_1\times\Phi_2=\Phi_3$,\ $\Phi_1\times\Phi_3=\Phi_2+\Phi_3$,\ $\Phi_2\times \Phi_3=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{21}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{7}{40} & 0 & 0 & 0 \\
 0 & -\sfrac{23}{40} & 0 & 0 \\
 0 & 0 & -\sfrac{17}{40} & 0 \\
 0 & 0 & 0 & -\sfrac{33}{40} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 21 & 2346 & 408 & 14280 \\
 14 & -207 & 120 & -792 \\
 14 & 714 & -153 & -3366 \\
 6 & -46 & -34 & 99 \\
\end{array}
\right)$ \\
$\sfrac{61}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{61}{120} & 0 & 0 & 0 \\
 0 & -\sfrac{109}{120} & 0 & 0 \\
 0 & 0 & -\sfrac{91}{120} & 0 \\
 0 & 0 & 0 & -\sfrac{19}{120} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 185 & 2990 & 884 & 14 \\
 26 & -51 & 52 & -2 \\
 56 & 392 & -143 & -7 \\
 1456 & -16560 & -9945 & 17 \\
\end{array}
\right)$ \\
$\sfrac{101}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{101}{120} & 0 & 0 & 0 \\
 0 & -\sfrac{29}{120} & 0 & 0 \\
 0 & 0 & -\sfrac{131}{120} & 0 \\
 0 & 0 & 0 & -\sfrac{59}{120} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 95 & 13 & 208 & 40 \\
 11063 & -33 & 47840 & -592 \\
 4 & 2 & 1 & -3 \\
 2392 & -36 & -8073 & 193 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{21}{5}$ & $ \begin{array}{l}
1+21 q+126 q^2+511 q^3+1743 q^4+5229 q^5+14231 q^6+36051 q^7+86163 q^8+\cdots \\ 
q^{\sfrac{3}{5}}\left(14+105 q+483 q^2+1764 q^3+5523 q^4+15567 q^5+40537 q^6+99015 q^7+\cdots \right)  \\
q^{\sfrac{3}{4}}\left(14+78 q+378 q^2+1288 q^3+4032 q^4+11130 q^5+28798 q^6+69552 q^7+\cdots \right)  \\
q^{\sfrac{7}{20}}\left(6+70 q+336 q^2+1302 q^3+4186 q^4+12138 q^5+32088 q^6+79660 q^7+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{61}{5}$ & $ \begin{array}{l}
1+q \left(14 \alpha _{3,0}+185\right)+q^2 \left(82 \alpha _{3,0}+8966\right)+q^3 \left(348 \alpha _{3,0}+151027\right)+\cdots \\ 
q^{\sfrac{3}{5}}\left(\left(26-2 \alpha _{3,0}\right)+q \left(3757-30 \alpha _{3,0}\right)+q^2 \left(84967-118 \alpha _{3,0}\right)+\cdots \right)  \\
q^{\sfrac{3}{4}}\left(\left(56-7 \alpha _{3,0}\right)+q \left(3880-55 \alpha _{3,0}\right)+q^2 \left(78952-249 \alpha _{3,0}\right)+\cdots \right)  \\
q^{\sfrac{7}{20}}\left(\alpha _{3,0}+q \left(17 \alpha _{3,0}+1456\right)+q^2 \left(88 \alpha _{3,0}+41912\right)+q^3 \left(329 \alpha _{3,0}+579848\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{101}{5}$ & $ \begin{array}{l}
1+q \left(13 \alpha _{1,0}+40 \alpha _{3,0}+95\right)+q^2 \left(211 \alpha _{1,0}+3976 \alpha _{3,0}+53484\right)+\cdots \\ 
q^{\sfrac{3}{5}}\left(\alpha _{1,0}+q \left(-33 \alpha _{1,0}-592 \alpha _{3,0}+11063\right)+q^2 \left(-365 \alpha _{1,0}-16536 \alpha _{3,0}+1133417\right)+\cdots \right)  \\
q^{\sfrac{3}{4}}\left(\left(2 \alpha _{1,0}-3 \alpha _{3,0}+4\right)+q \left(94 \alpha _{1,0}-1603 \alpha _{3,0}+15324\right)+\cdots \right)  \\
q^{\sfrac{7}{20}}\left(\alpha _{3,0}+q \left(-36 \alpha _{1,0}+193 \alpha _{3,0}+2392\right)+q^2 \left(-278 \alpha _{1,0}+7872 \alpha _{3,0}+410228\right)+\cdots \right)  \end{array}$ \end{tabular}
\begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{21}{5}$ & $\C[3,1]$ & $\C[3,1]$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $14,14,6$ & \\ \midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{61}{5}$ & $\C[3,1]\E[8,1]\cong \E[8,1]^2\big/(\A[1,1]\G[2,1]\hookrightarrow\E[8,1])$ & $\C[3,1]\E[8,1]$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $14,14,6$ & $6$\\
\stepcounter{theoryno}\thetheoryno & $\sfrac{61}{5}$ & $\E[7,1]\F[4,1]\cong \E[8,1]^2\big/(\A[1,1]\G[2,1]\hookrightarrow\E[8,1]^2)$ & $\E[7,1]\F[4,1]$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $26,56,1456$ & $0$\\
\stepcounter{theoryno}\thetheoryno & $\sfrac{61}{5}$ & $\D[16,1]^+\big/(\A[1,1]\G[2,1]\hookrightarrow\D[16,1])$ & $\B[10,1]\A[1,1] L_{\sfrac7{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $22,42,2$ & $2$\\\midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\E[6,3] \G[2,1]^{3})\big/(\A[1,1] \G[2,1] \hookrightarrow \G[2,1]^{2})$ & $\A[1,3] \E[6,3] \G[2,1]$ & $\sfrac{8}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $11063, 4, 2392$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[3,1] \D[7,3] \G[2,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \A[3,1] \G[2,1])$ & $\A[1,1] \D[7,3] \mathsf{U}_{1,4}$ & $\sfrac{8}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $11063, 4, 2392$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,1] \G[2,1] \hookrightarrow \B[3,1]^{2})$ & $\A[1,1] \A[1,2] \C[4,1] \D[6,2] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $1, 6, 2356$ & $1, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\A[1,1] \G[2,1] \hookrightarrow \B[3,1] \C[4,1])$ & $\B[3,1] \C[3,1] \D[6,2] L_{\sfrac{4}{5}} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $1, 6, 2356$ & $1, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[4,1] \A[9,2] \B[3,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \A[4,1] \B[3,1])$ & $\A[2,1] \A[9,2] \mathsf{U}_{1,30} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $1, 6, 2356$ & $1, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\D[4,1]^{6})\big/(\A[1,1] \G[2,1] \hookrightarrow \D[4,1]^{2})$ & $\A[1,1]^{3} \D[4,1]^{4} L_{\sfrac12}L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $2, 8, 2320$ & $2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \A[5,1] \D[4,1])$ & $\A[3,1] \A[5,1]^{3} \mathsf{U}_{1,12} L_{\sfrac12}L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $2, 8, 2320$ & $2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\A[1,1] \G[2,1] \hookrightarrow \B[4,1]^{2})$ & $\A[1,1] \B[2,1] \D[8,2] \mathsf{U}_{1,4} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $3, 10, 2284$ & $3, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\A[1,1] \G[2,1] \hookrightarrow \B[4,1] \C[6,1])$ & $\C[5,1] \C[6,1] \mathsf{U}_{1,4} L_{\sfrac{25}{28}} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $3, 10, 2284$ & $3, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,1] \G[2,1] \hookrightarrow \D[5,1]^{2})$ & $\A[1,1] \A[1,2] \A[3,1] \A[7,1]^{2} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $4, 12, 2248$ & $4, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\A[1,1] \G[2,1] \hookrightarrow \A[7,1] \D[5,1])$ & $\A[1,2] \A[5,1] \A[7,1] \D[5,1] \mathsf{U}_{1,24} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $4, 12, 2248$ & $4, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,1] \G[2,1] \hookrightarrow \C[8,1] \F[4,1])$ & $\A[1,8] \C[7,1] \F[4,1] L_{\sfrac{14}{15}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $5, 14, 2212$ & $5, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\A[1,1] \G[2,1] \hookrightarrow \F[4,1]^{2})$ & $\A[1,8] \C[3,1] \C[8,1]$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $5, 14, 2212$ & $5, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \B[5,1])$ & $\A[1,1] \E[7,2] \F[4,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{7}{4}, \sfrac{7}{20}$ & $1, 12212, 2$ & $1, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \B[5,1] \F[4,1])$ & $\A[1,1] \A[1,8] \B[3,1] \E[7,2]$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $5, 14, 2212$ & $5, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\A[1,1] \G[2,1] \hookrightarrow \D[6,1])$ & $\A[1,1] \D[6,1]^{3} L_{\sfrac12}L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $2, 2, 2$ & $2, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\A[1,1] \G[2,1] \hookrightarrow \D[6,1]^{2})$ & $\A[1,1] \B[2,1] \D[4,1] \D[6,1]^{2} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $6, 16, 2176$ & $6, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \D[6,1])$ & $\A[1,1] \A[9,1]^{2} L_{\sfrac12}L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $2, 2, 2$ & $2, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \A[9,1] \D[6,1])$ & $\A[7,1] \A[9,1] \B[2,1] \mathsf{U}_{1,40} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $6, 16, 2176$ & $6, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \B[6,1])$ & $\A[1,1] \C[10,1] \mathsf{U}_{1,4} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $3, 4, 2$ & $3, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \B[6,1] \C[10,1])$ & $\A[3,1] \C[9,1] L_{\sfrac{21}{22}} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $7, 18, 2140$ & $7, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\E[6,1]^{4})\big/(\A[1,1] \G[2,1] \hookrightarrow \E[6,1]^{2})$ & $\A[2,2] \A[5,1] \E[6,1]^{2}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $8, 20, 2104$ & $8, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \D[7,1])$ & $\A[1,1] \A[1,2] \A[11,1] \E[6,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $4, 6, 2$ & $4, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \D[7,1] \E[6,1])$ & $\A[5,1] \A[11,1] \B[3,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $8, 20, 2104$ & $8, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \A[11,1] \E[6,1])$ & $\A[2,2] \A[9,1] \D[7,1] \mathsf{U}_{1,60}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $8, 20, 2104$ & $8, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \A[11,1] \D[7,1])$ & $\A[9,1] \B[3,1] \E[6,1] \mathsf{U}_{1,60} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $8, 20, 2104$ & $8, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\A[1,1] \G[2,1] \hookrightarrow \D[8,1])$ & $\A[1,1] \B[2,1] \D[8,1]^{2} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $6, 10, 2$ & $6, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\A[1,1] \G[2,1] \hookrightarrow \D[8,1]^{2})$ & $\A[1,1] \B[4,1] \D[6,1] \D[8,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $10, 24, 2032$ & $10, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\A[1,1] \G[2,1] \hookrightarrow \B[8,1])$ & $\A[1,1] \A[3,1] \E[8,2] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $7, 12, 2$ & $7, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \D[9,1])$ & $\A[1,1] \A[15,1] \B[3,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $8, 14, 2$ & $8, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \A[15,1] \D[9,1])$ & $\A[13,1] \B[5,1] \mathsf{U}_{1,112} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $12, 28, 1960$ & $12, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1] \G[2,1] \hookrightarrow \E[7,1])$ & $\B[2,1] \D[10,1] \E[7,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $6, 4, 4$ & $6, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1] \G[2,1] \hookrightarrow \D[10,1])$ & $\A[1,1] \B[4,1] \E[7,1]^{2} L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $10, 18, 2$ & $10, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1] \G[2,1] \hookrightarrow \E[7,1]^{2})$ & $\C[3,1] \D[6,1] \D[10,1]$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $14, 32, 1888$ & $14, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\A[1,1] \G[2,1] \hookrightarrow \D[10,1] \E[7,1])$ & $\B[6,1] \D[6,1] \E[7,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $14, 32, 1888$ & $14, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \E[7,1])$ & $\A[17,1] \B[2,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $6, 4, 4$ & $6, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \A[17,1] \E[7,1])$ & $\A[15,1] \C[3,1] \mathsf{U}_{1,144}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $14, 32, 1888$ & $14, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\A[1,1] \G[2,1] \hookrightarrow \D[12,1])$ & $\A[1,1] \B[6,1] \D[12,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $14, 26, 2$ & $14, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\A[1,1] \G[2,1] \hookrightarrow \D[12,1]^{2})$ & $\A[1,1] \B[8,1] \D[10,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $18, 40, 1744$ & $18, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\E[8,1]^3\big/(\A[1,1] \G[2,1] \hookrightarrow \E[8,1])$ & $\C[3,1] \E[8,1]^{2}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $14, 14, 6$ & $14, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\E[8,1]^3\big/(\A[1,1] \G[2,1] \hookrightarrow \E[8,1]^{2})$ & $\E[7,1] \E[8,1] \F[4,1]$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $26, 56, 1456$ & $26, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\D[16,1]^+ \E[8,1]\big/(\A[1,1] \G[2,1] \hookrightarrow \D[16,1])$ & $\A[1,1] \B[10,1] \E[8,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $22, 42, 2$ & $22, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\D[16,1]^+ \E[8,1]\big/(\A[1,1] \G[2,1] \hookrightarrow \E[8,1])$ & $\C[3,1] \D[16,1]$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $14, 14, 6$ & $14, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\D[16,1]^+ \E[8,1]\big/(\A[1,1] \G[2,1] \hookrightarrow \D[16,1] \E[8,1])$ & $\A[1,1] \D[14,1] \F[4,1]$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{27}{20}$ & $26, 56, 1456$ & $26, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{101}{5}$ & $\mathbf{S}(\D[24,1])\big/(\A[1,1] \G[2,1] \hookrightarrow \D[24,1])$ & $\A[1,1] \B[18,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{4}, \sfrac{7}{20}$ & $38, 74, 2$ & $38, 2$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\GG_2,2)$\\\midrule 
Other names & $\overline{(\AA_1,7)_{\sfrac12}}$ \\
Fusion category & $\mathrm{PSU}(2)_7$ \\ 
$\mathcal{S}$ & $\frac{2 \sin \frac{\pi}{9}}{3}\left(
\begin{array}{cccc}
 1 & d & d^2-1 & d+1 \\
 d & -d-1 & d^2-1 & -1 \\
 d^2-1 & d^2-1 & 0 & -d^2+1 \\
 d+1 & -1 & -d^2+1 & d 
\end{array}
\right)$, \ \ \ $(d= 2 \cos \frac\pi9)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac23$, $\sfrac79$, $\sfrac13$ \\
QDims &  $1$, $d$, $d^2-1$, $d+1$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_2$, $\Phi_2^2=1+\Phi_2+\Phi_3$, $\Phi_3^2=1+\Phi_1+\Phi_2+\Phi_3$ \\
& $\Phi_1\times\Phi_2=\Phi_1+\Phi_3$, $\Phi_1\times \Phi_3 = \Phi_2+\Phi_3$, $\Phi_2\times\Phi_3=\Phi_1+\Phi_2+\Phi_3$
\end{tabular}
\end{table}

\begin{small}
\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{14}{3}$ & $\left(
\begin{array}{cccc}
 -\sfrac{7}{36} & 0 & 0 & 0 \\
 0 & -\sfrac{19}{36} & 0 & 0 \\
 0 & 0 & -\sfrac{5}{12} & 0 \\
 0 & 0 & 0 & -\sfrac{31}{36} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 14 & 1045 & 540 & 17732 \\
 14 & -342 & 135 & -806 \\
 27 & 513 & -5 & -4185 \\
 7 & -19 & -27 & 93 \\
\end{array}
\right)$ \\
$\sfrac{38}{3}$ & $\left(
\begin{array}{cccc}
 -\sfrac{19}{36} & 0 & 0 & 0 \\
 0 & -\sfrac{31}{36} & 0 & 0 \\
 0 & 0 & -\sfrac{3}{4} & 0 \\
 0 & 0 & 0 & -\sfrac{7}{36} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 108 & 1463 & 1134 & 22 \\
 28 & -132 & 81 & -2 \\
 90 & 342 & 0 & -9 \\
 1610 & -6118 & -7452 & 32 \\
\end{array}
\right)$ \\
$\sfrac{62}{3}$ & $\left(
\begin{array}{cccc}
 -\sfrac{31}{36} & 0 & 0 & 0 \\
 0 & -\sfrac{7}{36} & 0 & 0 \\
 0 & 0 & -\sfrac{13}{12} & 0 \\
 0 & 0 & 0 & -\sfrac{19}{36} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 48 & 11 & 243 & 44 \\
 11662 & -31 & 59535 & -595 \\
 6 & 3 & 5 & -3 \\
 2254 & -23 & -5589 & 234 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}
\end{small}

\begin{footnotesize}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{14}{3}$ & $ \begin{array}{l}
1+14 q+119 q^2+497 q^3+1890 q^4+5999 q^5+17521 q^6+46852 q^7+118398 q^8+\cdots \\ 
q^{\sfrac{2}{3}}\left(14+119 q+588 q^2+2331 q^3+7762 q^4+23261 q^5+63924 q^6+164388 q^7+\cdots \right)  \\
q^{\sfrac{7}{9}}\left(27+189 q+945 q^2+3591 q^3+11907 q^4+35154 q^5+96012 q^6+244971 q^7+\cdots \right)  \\
q^{\sfrac{1}{3}}\left(7+98 q+547 q^2+2310 q^3+8057 q^4+25011 q^5+70462 q^6+185087 q^7+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{38}{3}$ & $ \begin{array}{l}
1+q \left(22 \alpha _{3,0}+108\right)+q^2 \left(178 \alpha _{3,0}+6469\right)+q^3 \left(915 \alpha _{3,0}+116092\right)+\cdots \\ 
q^{\sfrac{2}{3}}\left(\left(28-2 \alpha _{3,0}\right)+q \left(3850-37 \alpha _{3,0}\right)+q^2 \left(89110-182 \alpha _{3,0}\right)+\cdots \right)  \\
q^{\sfrac{7}{9}}\left(\left(90-9 \alpha _{3,0}\right)+q \left(7641-108 \alpha _{3,0}\right)+q^2 \left(163134-567 \alpha _{3,0}\right)+\cdots \right)  \\
q^{\sfrac{1}{3}}\left(\alpha _{3,0}+q \left(32 \alpha _{3,0}+1610\right)+q^2 \left(209 \alpha _{3,0}+52256\right)+q^3 \left(956 \alpha _{3,0}+778690\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{62}{3}$ & $ \begin{array}{l}
1+q \left(11 \alpha _{1,0}+44 \alpha _{3,0}+48\right)+q^2 \left(91 \alpha _{1,0}+5816 \alpha _{3,0}+34829\right)+\cdots \\ 
q^{\sfrac{2}{3}}\left(\alpha _{1,0}+q \left(-31 \alpha _{1,0}-595 \alpha _{3,0}+11662\right)+q^2 \left(-268 \alpha _{1,0}-18142 \alpha _{3,0}+1166886\right)+\cdots \right)  \\
q^{\sfrac{7}{9}}\left(\left(3 \alpha _{1,0}-3 \alpha _{3,0}+6\right)+q \left(51 \alpha _{1,0}-2238 \alpha _{3,0}+28533\right)+\cdots \right)  \\
q^{\sfrac{1}{3}}\left(\alpha _{3,0}+q \left(-23 \alpha _{1,0}+234 \alpha _{3,0}+2254\right)+q^2 \left(-92 \alpha _{1,0}+12085 \alpha _{3,0}+454112\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{footnotesize}

\clearpage

\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
 \stepcounter{theoryno}\thetheoryno & $\sfrac{14}3$ & $\G[2,2]$ & $\G[2,2]$ & $\sfrac{2}{3}, \sfrac{7}{9}, \sfrac{1}{3}$ & $14,27,7$ &  \\ \midrule 
 \stepcounter{theoryno}\thetheoryno & $\sfrac{38}3$ & $\E[8,1]\G[2,2]\cong \E[8,1]^2\big/(\mathrm{Ex}(\A[1,1]\A[1,7])\hookrightarrow\E[8,1])$ & $\E[8,1]\G[2,2]$ & $\sfrac{2}{3}, \sfrac{7}{9}, \sfrac{1}{3}$ & $14,27,7$ & $7$ \\
  \stepcounter{theoryno}\thetheoryno & $\sfrac{38}3$ & $\E[8,1]^2\big/(\mathrm{Ex}(\A[1,1]\A[1,7])\hookrightarrow\E[8,1]^2)$ & $\E[6,1]\F[4,1]\mathsf{W}^{\A[1]}_{4,3}$ & $\sfrac{2}{3}, \sfrac{7}{9}, \sfrac{1}{3}$ & $26,81,1$ & $1$ \\
  \stepcounter{theoryno}\thetheoryno & $\sfrac{38}3$ & $\D[16,1]^+\big/(\mathrm{Ex}(\A[1,1]\A[1,7])\hookrightarrow\D[16,1])$ & $\A[1,6]\B[9,1]L_{\sfrac{11}{12}}$ & $\sfrac{2}{3}, \sfrac{7}{9}, \sfrac{1}{3}$ & $22,63,3$ & $3$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\AA_1,7)_{\sfrac12}$\\\midrule 
Other names & $\overline{(\GG_2,2)}$ \\
Fusion category & $\mathrm{PSU}(2)_7$ \\ 
$\mathcal{S}$ & $\frac{2 \sin \frac{\pi}{9}}{3}\left(
\begin{array}{cccc}
 1 & d & d^2-1 & d+1 \\
 d & -d-1 & d^2-1 & -1 \\
 d^2-1 & d^2-1 & 0 & -d^2+1 \\
 d+1 & -1 & -d^2+1 & d 
\end{array}
\right)$, \ \ \ $(d= 2 \cos \frac\pi9)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac13$, $\sfrac29$, $\sfrac23$ \\
QDims &  $1$, $d$, $d^2-1$, $d+1$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_2$, $\Phi_2^2=1+\Phi_2+\Phi_3$, $\Phi_3^2=1+\Phi_1+\Phi_2+\Phi_3$ \\
& $\Phi_1\times\Phi_2=\Phi_1+\Phi_3$, $\Phi_1\times \Phi_3 = \Phi_2+\Phi_3$, $\Phi_2\times\Phi_3=\Phi_1+\Phi_2+\Phi_3$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{10}{3}$ & $\left(
\begin{array}{cccc}
 -\sfrac{5}{36} & 0 & 0 & 0 \\
 0 & -\sfrac{29}{36} & 0 & 0 \\
 0 & 0 & -\sfrac{11}{12} & 0 \\
 0 & 0 & 0 & -\sfrac{17}{36} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 6 & 10880 & 30375 & 1250 \\
 4 & -194 & 243 & -25 \\
 3 & 51 & -2 & -24 \\
 13 & -884 & -3888 & 198 \\
\end{array}
\right)$ \\
$\sfrac{34}{3}$ & $\left(
\begin{array}{cccc}
 -\sfrac{17}{36} & 0 & 0 & 0 \\
 0 & -\sfrac{5}{36} & 0 & 0 \\
 0 & 0 & -\sfrac{5}{4} & 0 \\
 0 & 0 & 0 & -\sfrac{29}{36} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 54 & 50 & 18225 & 2500 \\
 703 & 78 & 215784 & -5624 \\
 -1 & 1 & 3 & 1 \\
 65 & -13 & -729 & 121 \\
\end{array}
\right)$ \\
$\sfrac{58}{3}$ & $\left(
\begin{array}{cccc}
 -\sfrac{29}{36} & 0 & 0 & 0 \\
 0 & -\sfrac{17}{36} & 0 & 0 \\
 0 & 0 & -\sfrac{7}{12} & 0 \\
 0 & 0 & 0 & -\sfrac{5}{36} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 58 & 34 & 81 & 5 \\
 1595 & -306 & 567 & -5 \\
 1044 & 153 & -7 & -9 \\
 16588 & -442 & -2835 & 15 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{10}{3}$ & $ \begin{array}{l}
1+6 q+38 q^2+112 q^3+347 q^4+874 q^5+2130 q^6+4760 q^7+10293 q^8+\cdots \\ 
q^{\sfrac{1}{3}}\left(4+23 q+102 q^2+319 q^3+886 q^4+2235 q^5+5262 q^6+11637 q^7+\cdots \right)  \\
q^{\sfrac{2}{9}}\left(3+30 q+114 q^2+384 q^3+1065 q^4+2742 q^5+6447 q^6+14418 q^7+\cdots \right)  \\
q^{\sfrac{2}{3}}\left(13+62 q+230 q^2+692 q^3+1874 q^4+4580 q^5+10572 q^6+23004 q^7+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{34}{3}$ & $ \begin{array}{l}
1+q \left(50 \alpha _{1,0}+54\right)+q^2 \left(505 \alpha _{1,0}+3630\right)+q^3 \left(3181 \alpha _{1,0}+56308\right)+\cdots \\ 
q^{\sfrac{1}{3}}\left(\alpha _{1,0}+q \left(78 \alpha _{1,0}+703\right)+q^2 \left(821 \alpha _{1,0}+19018\right)+q^3 \left(4864 \alpha _{1,0}+240019\right)+\cdots \right)  \\
q^{\sfrac{2}{9}}\left(\left(\alpha _{1,0}-1\right)+q \left(15 \alpha _{1,0}+714\right)+q^2 \left(81 \alpha _{1,0}+19602\right)+q^3 \left(251 \alpha _{1,0}+255628\right)+\cdots \right)  \\
q^{\sfrac{2}{3}}\left(\left(65-13 \alpha _{1,0}\right)+q \left(4278-248 \alpha _{1,0}\right)+q^2 \left(76142-1731 \alpha _{1,0}\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{58}{3}$ & $ \begin{array}{l}
1+q \left(34 \alpha _{1,0}+81 \alpha _{2,0}+5 \alpha _{3,0}+58\right)+q^2 \left(2652 \alpha _{1,0}+10773 \alpha _{2,0}+40 \alpha _{3,0}+29319\right)+\cdots \\ 
q^{\sfrac{1}{3}}\left(\alpha _{1,0}+q \left(-306 \alpha _{1,0}+567 \alpha _{2,0}-5 \alpha _{3,0}+1595\right)+\cdots \right)  \\
q^{\sfrac{2}{9}}\left(\alpha _{2,0}+q \left(153 \alpha _{1,0}-7 \alpha _{2,0}-9 \alpha _{3,0}+1044\right)+\cdots \right)  \\
q^{\sfrac{2}{3}}\left(\alpha _{3,0}+q \left(-442 \alpha _{1,0}-2835 \alpha _{2,0}+15 \alpha _{3,0}+16588\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\begin{table}[H]
    \centering
    \begin{tabular}{c|c c c| c c c c c}
    \toprule
       $\mathfrak{g}_k$  & $\A[6,1]$  & $\A[7,1]$ & $\A[r,1]$ $(r\geq 8)$ & \multirow{2}{*}{$m_r=\frac{7(r-6)(r+1)}{\mathrm{gcd}(r-6,7)^2}$} \\
       $\Com_{\mathfrak{g}_k}(\G[2,2])$ CSA  & $\mathsf{V}^{(1)}_{\sfrac43}$ & $\mathsf{U}_{1,56}\mathsf{V}^{(1)}_{\sfrac43}$ & $\A[r-7,1]\mathsf{U}_{1,m_r}\mathsf{V}^{(1)}_{\sfrac43}$ & \\\bottomrule
    \end{tabular}\\\vspace{.1in}
    \begin{tabular}{c|c c c c c c c c}
    \toprule
       $\mathfrak{g}_k$ & $\B[7,1]$ & $\B[r,1]$ $(r\geq 8)$  & $\D[r,1]$ $(r\geq 7)$&  $\E[7,1]$ & $\E[8,1]$ \\
       $\Com_{\mathfrak{g}_k}(\G[2,2])$ CSA  & $\mathsf{U}_1 L_{\sfrac12}\mathsf{V}^{(2)}_{\sfrac43}$ & $\B[r-7,1]\mathsf{U}_1\mathsf{V}^{(2)}_{\sfrac43}$ & $\D[r-7,1]\mathsf{U}_1\mathsf{V}^{(2)}_{\sfrac43}$ & $\A[1,7]$ & $\A[1,1]\A[1,7]$  \\\bottomrule
    \end{tabular}\\\vspace{.1in}
    \begin{tabular}{c|c c c c c c c c}
    \toprule
       $\mathfrak{g}_k$ & $\B[3,2]$  & $\B[r,2]$ $(r\geq 4)$ & $\D[r,2]$ $(r\geq 4)$  \\
       $\Com_{\mathfrak{g}_k}(\G[2,2])$ CSA  & $\mathsf{V}_{\sfrac43}^{(3')}$ & $\D[r-3,2]\mathsf{V}^{(3)}_{\sfrac73}$ & $\B[r-4,2]\mathsf{V}_{\sfrac73}^{(3)}$   \\\bottomrule
    \end{tabular}\\\vspace{.1in}
    \begin{tabular}{c|c c c c c c c c}
    \toprule
       $\mathfrak{g}_k$    & $\E[6,2]$ & $\E[7,2]$ & $\E[8,2]$ & $\F[4,2]$ & $\G[2,2]$  \\
       $\Com_{\mathfrak{g}_k}(\G[2,2])$ CSA  & $\A[2,4]\mathsf{V}^{(4)}_{\sfrac{40}{21}}$ & $\C[3,2]\mathsf{V}^{(5)}_{\sfrac{49}{30}}$ & $\F[4,2]\mathsf{V}^{(6)}_{\sfrac{91}{66}}$ & $\A[1,16]\mathsf{V}^{(7)}_{\sfrac{70}{33}}$ & $0$  \\\bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    \stepcounter{theoryno}\thetheoryno & $\sfrac{10}{3}$ & $\mathrm{Ex}(\A[1,1]\A[1,7])$ & $\A[1,1] \A[1,7]$ & $\sfrac{1}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $4,3,13$ &  \\\midrule
    \stepcounter{theoryno}\thetheoryno & $\sfrac{34}{3}$ & $\mathrm{Ex}(\A[1,1]\A[1,7])\E[8,1]\cong\E[8,1]^2\big/(\G[2,2]\hookrightarrow\E[8,1])$ & $\A[1,1] \A[1,7]\E[8,1]$ & $\sfrac{1}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $4,3,13$ & $4$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{34}{3}$ & $\E[8,1]^2\big/(\G[2,2]\hookrightarrow\E[8,1]^2)$ & $\F[4,1]^2L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1,729,52$ & $1$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{34}{3}$ & $\D[16,1]^+\big/(\G[2,2]\hookrightarrow \D[16,1])$ & $\D[9,1]\mathsf{U}_1\mathsf{V}_{\sfrac{4}{3}}^{(2)}$ & $\sfrac{1}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2,1,39$ & $2$ \\\midrule
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[1,1] \C[5,3] \G[2,2])\big/(\G[2,2] \hookrightarrow \G[2,2])$ & $\A[1,1] \C[5,3]$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{5}{3}$ & $1595, 1044, 16588$ & $0, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\B[3,2]^{4})\big/(\G[2,2] \hookrightarrow \B[3,2])$ & $\B[3,2]^{3} \mathsf{V}_{\sfrac{4}{3}}^{(3')}$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1590, 1035, 1$ & $0, 0, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\B[2,1]^{4} \D[4,2]^{2})\big/(\G[2,2] \hookrightarrow \D[4,2])$ & $\B[2,1]^{4} \D[4,2] \mathsf{V}_{\sfrac{7}{3}}^{(3)}$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1585, 1026, 2$ & $0, 0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\B[4,2]^{3})\big/(\G[2,2] \hookrightarrow \B[4,2])$ & $\B[4,2]^{2} \mathsf{U}_{1,8} \mathsf{V}_{\sfrac{7}{3}}^{(3)}$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1580, 1017, 3$ & $0, 0, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[3,1]^{2} \D[5,2]^{2})\big/(\G[2,2] \hookrightarrow \D[5,2])$ & $\A[1,4] \A[3,1]^{2} \D[5,2] \mathsf{V}_{\sfrac{7}{3}}^{(3)}$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1575, 1008, 4$ & $0, 0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\E[6,3] \G[2,1]^{3})\big/(\G[2,2] \hookrightarrow \G[2,1]^{2})$ & $\E[6,3] \G[2,1] L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{5}{3}$ & $1, 1197, 16146$ & $1, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[8,2] \F[4,2])\big/(\G[2,2] \hookrightarrow \F[4,2])$ & $\A[1,16] \A[8,2] \mathsf{V}_{\sfrac{70}{33}}^{(7)}$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1570, 999, 5$ & $0, 0, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\G[2,2] \hookrightarrow \D[6,2])$ & $\B[2,2] \B[3,1]^{2} \C[4,1] \mathsf{V}_{\sfrac{7}{3}}^{(3)}$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1565, 990, 6$ & $0, 0, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\G[2,2] \hookrightarrow \B[3,1]^{2})$ & $\C[4,1] \D[6,2] L_{\sfrac{7}{10}}^2L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 1179, 2$ & $1, 0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\B[6,2]^{2})\big/(\G[2,2] \hookrightarrow \B[6,2])$ & $\A[3,2] \B[6,2] \mathsf{V}_{\sfrac{7}{3}}^{(3)}$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1560, 981, 7$ & $0, 0, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\D[4,1]^{6})\big/(\G[2,2] \hookrightarrow \D[4,1]^{2})$ & $\D[4,1]^{4} L_{\sfrac12}^2L_{\sfrac{7}{10}}^2L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 1161, 4$ & $1, 0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\G[2,2] \hookrightarrow \E[6,2])$ & $\A[2,4] \A[5,1] \C[5,1] \mathsf{V}_{\sfrac{40}{21}}^{(4)}$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1555, 972, 8$ & $0, 0, 8$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[6,1]^{4})\big/(\G[2,2] \hookrightarrow \A[6,1])$ & $\A[6,1]^{3} \mathsf{V}_{\sfrac{4}{3}}^{(1)}$ & $\sfrac{4}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2157, 1, 1$ & $0, 1, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\G[2,2] \hookrightarrow \D[8,2])$ & $\B[4,1]^{2} \B[4,2] \mathsf{V}_{\sfrac{7}{3}}^{(3)}$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1545, 954, 10$ & $0, 0, 10$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\G[2,2] \hookrightarrow \B[4,1]^{2})$ & $\D[8,2] \mathsf{U}_{1,4}^2    L_{\sfrac{7}{10}}^2L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 1143, 6$ & $1, 0, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\G[2,2] \hookrightarrow \A[7,1])$ & $\A[7,1] \D[5,1]^{2} \mathsf{U}_{1,56} \mathsf{V}_{\sfrac{4}{3}}^{(1)}$ & $\sfrac{4}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2147, 1, 3$ & $0, 1, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\G[2,2] \hookrightarrow \D[5,1]^{2})$ & $\A[1,2]^{2} \A[7,1]^{2} L_{\sfrac{7}{10}}^2L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 1125, 8$ & $1, 0, 8$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[7,1] \D[9,2])\big/(\G[2,2] \hookrightarrow \D[9,2])$ & $\A[7,1] \B[5,2] \mathsf{V}_{\sfrac{7}{3}}^{(3)}$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1535, 936, 12$ & $0, 0, 12$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[7,1] \D[9,2])\big/(\G[2,2] \hookrightarrow \A[7,1])$ & $\D[9,2] \mathsf{U}_{1,56} \mathsf{V}_{\sfrac{4}{3}}^{(1)}$ & $\sfrac{4}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2147, 1, 3$ & $0, 1, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[8,1]^{3})\big/(\G[2,2] \hookrightarrow \A[8,1])$ & $\A[1,1] \A[8,1]^{2} \mathsf{U}_{1,126} \mathsf{V}_{\sfrac{4}{3}}^{(1)}$ & $\sfrac{4}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2137, 1, 5$ & $0, 1, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\G[2,2] \hookrightarrow \F[4,1]^{2})$ & $\A[1,8]^{2} \C[8,1] L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 1107, 10$ & $1, 0, 10$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\G[2,2] \hookrightarrow \E[7,2])$ & $\B[5,1] \C[3,2] \F[4,1] \mathsf{V}_{\sfrac{49}{30}}^{(5)}$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1525, 918, 14$ & $0, 0, 14$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\G[2,2] \hookrightarrow \B[5,1] \F[4,1])$ & $\A[1,1]^{2} \A[1,8] \E[7,2] L_{\sfrac7{10}}L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 1107, 10$ & $1, 0, 10$ 
\end{tabular}
   \end{center}
\end{scriptsize}
\end{table}

\begin{scriptsize}\begin{table}[H]
    \centering
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    \stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\G[2,2] \hookrightarrow \D[6,1]^{2})$ & $\B[2,1]^{2} \D[6,1]^{2} L_{\sfrac{7}{10}}^2L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 1089, 12$ & $1, 0, 12$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\G[2,2] \hookrightarrow \A[9,1])$ & $\A[2,1] \A[9,1] \D[6,1] \mathsf{U}_{1,210} \mathsf{V}_{\sfrac{4}{3}}^{(1)}$ & $\sfrac{4}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2127, 1, 7$ & $0, 1, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\B[12,2])\big/(\G[2,2] \hookrightarrow \B[12,2])$ & $\D[9,2] \mathsf{V}_{\sfrac{7}{3}}^{(3)}$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1500, 873, 19$ & $0, 0, 19$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\E[6,1]^{4})\big/(\G[2,2] \hookrightarrow \E[6,1]^{2})$ & $\A[2,2]^{2} \E[6,1]^{2} L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 1053, 16$ & $1, 0, 16$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\G[2,2] \hookrightarrow \A[11,1])$ & $\A[4,1] \D[7,1] \E[6,1] \mathsf{U}_{1,420} \mathsf{V}_{\sfrac{4}{3}}^{(1)}$ & $\sfrac{4}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2107, 1, 11$ & $0, 1, 11$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\G[2,2] \hookrightarrow \D[7,1])$ & $\A[11,1] \E[6,1] \mathsf{U}_1 \mathsf{V}_{\sfrac{4}{3}}^{(2)}$ & $\sfrac{1}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2, 1, 3$ & $2, 1, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\G[2,2] \hookrightarrow \D[7,1] \E[6,1])$ & $\A[2,2] \A[11,1] \B[3,1] L_{\sfrac7{10}}L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 1053, 16$ & $1, 0, 16$  \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[12,1]^{2})\big/(\G[2,2] \hookrightarrow \A[12,1])$ & $\A[5,1] \A[12,1] \mathsf{U}_{1,546} \mathsf{V}_{\sfrac{4}{3}}^{(1)}$ & $\sfrac{4}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2097, 1, 13$ & $0, 1, 13$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\G[2,2] \hookrightarrow \D[8,1])$ & $\D[8,1]^{2} \mathsf{U}_1^2 \mathsf{V}_{\sfrac{4}{3}}^{(2)}$ & $\sfrac{1}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2, 1, 7$ & $2, 1, 7$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\G[2,2] \hookrightarrow \D[8,1]^{2})$ & $\B[4,1]^{2} \D[8,1] L_{\sfrac7{10}}^2L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 1017, 20$ & $1, 0, 20$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\G[2,2] \hookrightarrow \B[8,1])$ & $\A[1,2] \E[8,2] \mathsf{U}_1 \mathsf{V}_{\sfrac{4}{3}}^{(2)}$ & $\sfrac{1}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2, 1, 9$ & $2, 1, 9$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\G[2,2] \hookrightarrow \E[8,2])$ & $\B[8,1] \F[4,2] \mathsf{V}_{\sfrac{91}{66}}^{(6)}$ & $\sfrac{4}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1465, 810, 26$ & $0, 0, 26$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\G[2,2] \hookrightarrow \A[15,1])$ & $\A[8,1] \D[9,1] \mathsf{U}_{1,1008} \mathsf{V}_{\sfrac{4}{3}}^{(1)}$ & $\sfrac{4}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2067, 1, 19$ & $0, 1, 19$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\G[2,2] \hookrightarrow \D[9,1])$ & $\A[1,1]^{2} \A[15,1] \mathsf{U}_1 \mathsf{V}_{\sfrac{4}{3}}^{(2)}$ & $\sfrac{1}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2, 1, 11$ & $2, 1, 11$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\G[2,2] \hookrightarrow \E[7,1])$ & $\A[1,7] \D[10,1] \E[7,1]$ & $\sfrac{4}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $3271, 3, 5$ & $0, 3, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\G[2,2] \hookrightarrow \D[10,1])$ & $\A[3,1] \E[7,1]^{2} \mathsf{U}_1 \mathsf{V}_{\sfrac{4}{3}}^{(2)}$ & $\sfrac{1}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2, 1, 15$ & $2, 1, 15$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\G[2,2] \hookrightarrow \E[7,1]^{2})$ & $\C[3,1]^{2} \D[10,1] L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 945, 28$ & $1, 0, 28$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\G[2,2] \hookrightarrow \D[10,1] \E[7,1])$ & $\B[6,1] \C[3,1] \E[7,1] L_{\sfrac{7}{10}}L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 945, 28$ & $1, 0, 28$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\G[2,2] \hookrightarrow \E[7,1])$ & $\A[1,7] \A[17,1]$ & $\sfrac{4}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $3271, 3, 5$ & $0, 3, 5$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\G[2,2] \hookrightarrow \A[17,1])$ & $\A[10,1] \E[7,1] \mathsf{U}_{1,1386} \mathsf{V}_{\sfrac{4}{3}}^{(1)}$ & $\sfrac{4}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2047, 1, 23$ & $0, 1, 23$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\G[2,2] \hookrightarrow \D[12,1])$ & $\D[5,1] \D[12,1] \mathsf{U}_1 \mathsf{V}_{\sfrac{4}{3}}^{(2)}$ & $\sfrac{1}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2, 1, 23$ & $2, 1, 23$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\G[2,2] \hookrightarrow \D[12,1]^{2})$ & $\B[8,1]^{2} L_{\sfrac7{10}}^2L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 873, 36$ & $1, 0, 36$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\A[24,1])\big/(\G[2,2] \hookrightarrow \A[24,1])$ & $\A[17,1] \mathsf{U}_{1,3150} \mathsf{V}_{\sfrac{4}{3}}^{(1)}$ & $\sfrac{4}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $1977, 1, 37$ & $0, 1, 37$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\E[8,1]^3\big/(\G[2,2] \hookrightarrow \E[8,1])$ & $\A[1,1] \A[1,7] \E[8,1]^{2}$ & $\sfrac{1}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $4, 3, 13$ & $4, 3, 13$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\E[8,1]^3\big/(\G[2,2] \hookrightarrow \E[8,1]^{2})$ & $\E[8,1] \F[4,1]^{2} L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 729, 52$ & $1, 0, 52$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\D[16,1]^+ \E[8,1]\big/(\G[2,2] \hookrightarrow \D[16,1])$ & $\D[9,1] \E[8,1] \mathsf{U}_1 \mathsf{V}_{\sfrac{4}{3}}^{(2)}$ & $\sfrac{1}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2, 1, 39$ & $2, 1, 39$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\D[16,1]^+ \E[8,1]\big/(\G[2,2] \hookrightarrow \E[8,1])$ & $\A[1,1] \A[1,7] \D[16,1]$ & $\sfrac{1}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $4, 3, 13$ & $4, 3, 13$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\D[16,1]^+ \E[8,1]\big/(\G[2,2] \hookrightarrow \D[16,1] \E[8,1])$ & $\B[12,1] \F[4,1] L_{\sfrac7{10}}L_{\sfrac{14}{15}}$ & $\sfrac{1}{3}, \sfrac{11}{9}, \sfrac{2}{3}$ & $1, 729, 52$ & $1, 0, 52$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{58}{3}$ & $\mathbf{S}(\D[24,1])\big/(\G[2,2] \hookrightarrow \D[24,1])$ & $\D[17,1] \mathsf{U}_1 \mathsf{V}_{\sfrac{4}{3}}^{(2)}$ & $\sfrac{1}{3}, \sfrac{2}{9}, \sfrac{2}{3}$ & $2, 1, 71$ & $2, 1, 71$ 
    \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\GG_2,1)^{\boxtimes 2}$\\\midrule 
Fusion category & $\textsl{Fib}^{\boxtimes 2}$ \\
$\mathcal{S}$ & $\frac{1}{2+\varphi}\left(
\begin{array}{cccc}
 1 & \varphi  & \varphi  & \varphi ^2 \\
 \varphi  & -1 & \varphi ^2 & -\varphi  \\
 \varphi  & \varphi ^2 & -1 & -\varphi  \\
 \varphi ^2 & -\varphi  & -\varphi  & 1 \\
\end{array}
\right)$, \ \ \ \ $(\varphi=\frac{1+\sqrt{5}}{2})$\\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac25$, $\sfrac25$, $\sfrac45$ \\
QDims &  $1$, $\varphi$, $\varphi$, $\varphi^2$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_1$,~ $\Phi_2^2=1+\Phi_2$,~  $\Phi_3^2=1+\Phi_1+\Phi_2+\Phi_3$ \\
& $\Phi_1\times \Phi_2=\Phi_3$,~ $\Phi_1\times \Phi_3=\Phi_2+\Phi_3$,~ $\Phi_2\times \Phi_3 =\Phi_1+\Phi_3$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{28}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{7}{30} & 0 & 0 & 0 \\
 0 & -\sfrac{5}{6} & 0 & 0 \\
 0 & 0 & -\sfrac{5}{6} & 0 \\
 0 & 0 & 0 & -\sfrac{13}{30} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 28 & 8125 & 8125 & 676 \\
 7 & -62 & 182 & -26 \\
 7 & 182 & -62 & -26 \\
 49 & -2500 & -2500 & 104 \\
\end{array}
\right)$ \\
$\sfrac{68}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{17}{30} & 0 & 0 & 0 \\
 0 & -\sfrac{7}{6} & 0 & 0 \\
 0 & 0 & -\sfrac{1}{6} & 0 \\
 0 & 0 & 0 & -\sfrac{23}{30} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 136 & 4485 & 20 & 1196 \\
 0 & 4 & 1 & 0 \\
 1700 & 142324 & 24 & -7475 \\
 119 & -680 & -10 & 92 \\
\end{array}
\right)$ \\
$\sfrac{108}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{9}{10} & 0 & 0 & 0 \\
 0 & -\sfrac{1}{2} & 0 & 0 \\
 0 & 0 & -\sfrac{1}{2} & 0 \\
 0 & 0 & 0 & -\sfrac{1}{10} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 27 & 25 & 25 & 3 \\
 2295 & -135 & 357 & -5 \\
 2295 & 357 & -135 & -5 \\
 42483 & -1275 & -1275 & 3 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c~\mathrm{mod}~24$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{28}{5}$ & $ \begin{array}{l}
1+28 q+280 q^2+1456 q^3+6384 q^4+23240 q^5+76174 q^6+227432 q^7+\cdots \\ 
q^{\sfrac{2}{5}}\left(7+132 q+889 q^2+4396 q^3+17535 q^4+61292 q^5+192570 q^6+\cdots \right)  \\
q^{\sfrac{2}{5}}\left(7+132 q+889 q^2+4396 q^3+17535 q^4+61292 q^5+192570 q^6+\cdots \right)  \\
q^{\sfrac{4}{5}}\left(49+476 q+2822 q^2+12600 q^3+47523 q^4+158396 q^5+481572 q^6+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{68}{5}$ & $ \begin{array}{l}
1+q \left(20 \alpha _{2,0}+136\right)+q^2 \left(130 \alpha _{2,0}+10438\right)+q^3 \left(600 \alpha _{2,0}+216920\right)+\cdots \\ 
q^{\sfrac{2}{5}}\left(\alpha _{2,0}+q \left(24 \alpha _{2,0}+1700\right)+q^2 \left(124 \alpha _{2,0}+61625\right)+q^3 \left(500 \alpha _{2,0}+1009000\right)+\cdots \right)  \\
q^{\sfrac{2}{5}}\left(\alpha _{2,0}+q \left(24 \alpha _{2,0}+1700\right)+q^2 \left(124 \alpha _{2,0}+61625\right)+q^3 \left(500 \alpha _{2,0}+1009000\right)+\cdots \right)  \\
q^{\sfrac{4}{5}}\left(\left(119-10 \alpha _{2,0}\right)+q \left(13328-100 \alpha _{2,0}\right)+q^2 \left(326026-440 \alpha _{2,0}\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{108}{5}$ & $ \begin{array}{l}
1+q \left(25 \alpha _{1,0}+25 \alpha _{2,0}+3 \alpha _{3,0}+27\right)+q^2 \left(2625 \alpha _{1,0}+2625 \alpha _{2,0}+16 \alpha _{3,0}+46386\right)+\cdots \\ 
q^{\sfrac{2}{5}}\left(\alpha _{1,0}+q \left(-135 \alpha _{1,0}+357 \alpha _{2,0}-5 \alpha _{3,0}+2295\right)+\cdots \right)  \\
q^{\sfrac{2}{5}}\left(\alpha _{2,0}+q \left(357 \alpha _{1,0}-135 \alpha _{2,0}-5 \alpha _{3,0}+2295\right)+\cdots \right)  \\
q^{\sfrac{4}{5}}\left(\alpha _{3,0}+q \left(-1275 \alpha _{1,0}-1275 \alpha _{2,0}+3 \alpha _{3,0}+42483\right)+\cdots \right)  \end{array}$ \end{tabular}
\begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    \stepcounter{theoryno}\thetheoryno & $\sfrac{28}{5}$ & $\G[2,1]^2$ & $\G[2,1]^2$ & $\sfrac25,\sfrac25,\sfrac45$ & $
    7,7,49$ &  \\\midrule
    \stepcounter{theoryno}\thetheoryno & $\sfrac{68}{5}$ & $\E[8,1]\G[2,1]^2\cong \E[8,1]^3\big/(\F[4,1]^2\hookrightarrow\E[8,1]^2)$ & $\E[8,1]\G[2,1]^2$ & $\sfrac25,\sfrac25,\sfrac45$ & $
    7,7,49$ & $7$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{68}{5}$ & $\mathsf{S}(\C[8,1]\F[4,1]^2)\big/(\F[4,1]^2\hookrightarrow\F[4,1]^2)$ & $\C[8,1]$ & $\sfrac75,\sfrac75,\sfrac45$ & $
    1700,1700,119$ & $0$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{68}{5}$ & $\mathsf{S}(\E[6,1]^4)\big/(\F[4,1]^2\hookrightarrow\E[6,1]^2)$ & $\E[6,1]^2L_{\sfrac45}^2$ & $\sfrac25,\sfrac25,\sfrac45$ & $
    1,1,109$ & $1$ \\
    \stepcounter{theoryno}\thetheoryno & $\sfrac{68}{5}$ & $\mathsf{S}(\D[10,1]\E[7,1]^2)\big/(\F[4,1]^2\hookrightarrow\E[7,1]^2)$ & $\A[1,3]^2\D[10,1]$ & $\sfrac25,\sfrac25,\sfrac45$ & $
    3,3,89$ & $3$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\FF_4,1)^{\boxtimes 2}$\\\toprule
Fusion category & $\textsl{Fib}^{\boxtimes 2}$ \\ 
$\mathcal{S}$ & $\frac{1}{2+\varphi}\left(
\begin{array}{cccc}
 1 & \varphi  & \varphi  & \varphi ^2 \\
 \varphi  & -1 & \varphi ^2 & -\varphi  \\
 \varphi  & \varphi ^2 & -1 & -\varphi  \\
 \varphi ^2 & -\varphi  & -\varphi  & 1 \\
\end{array}
\right)$, \ \ \ \ $(\varphi=\frac{1+\sqrt{5}}{2})$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac35$, $\sfrac35$, $\sfrac15$ \\
QDims &  $1$, $\varphi$, $\varphi$, $\varphi^2$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_1$,~ $\Phi_2^2=1+\Phi_2$,~  $\Phi_3^2=1+\Phi_1+\Phi_2+\Phi_3$ \\
& $\Phi_1\times \Phi_2=\Phi_3$,~ $\Phi_1\times \Phi_3=\Phi_2+\Phi_3$,~ $\Phi_2\times \Phi_3 =\Phi_1+\Phi_3$ \\\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{12}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{1}{10} & 0 & 0 & 0 \\
 0 & -\sfrac{1}{2} & 0 & 0 \\
 0 & 0 & -\sfrac{1}{2} & 0 \\
 0 & 0 & 0 & -\sfrac{9}{10} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 3 & 1275 & 1275 & 42483 \\
 5 & -135 & 357 & -2295 \\
 5 & 357 & -135 & -2295 \\
 3 & -25 & -25 & 27 \\
\end{array}
\right)$ \\
$\sfrac{52}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{13}{30} & 0 & 0 & 0 \\
 0 & -\sfrac{5}{6} & 0 & 0 \\
 0 & 0 & -\sfrac{5}{6} & 0 \\
 0 & 0 & 0 & -\sfrac{7}{30} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 104 & 2500 & 2500 & 49 \\
 26 & -62 & 182 & -7 \\
 26 & 182 & -62 & -7 \\
 676 & -8125 & -8125 & 28 \\
\end{array}
\right)$ \\
$\sfrac{92}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{23}{30} & 0 & 0 & 0 \\
 0 & -\sfrac{7}{6} & 0 & 0 \\
 0 & 0 & -\sfrac{1}{6} & 0 \\
 0 & 0 & 0 & -\sfrac{17}{30} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 92 & 680 & 10 & 119 \\
 0 & 4 & 1 & 0 \\
 7475 & 142324 & 24 & -1700 \\
 1196 & -4485 & -20 & 136 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \toprule
$\sfrac{12}{5}$ & $ \begin{array}{l}
1+3 q+18 q^2+38 q^3+99 q^4+207 q^5+438 q^6+840 q^7+1611 q^8+2890 q^9+5154 q^{10}+\cdots \\ 
q^{\sfrac{3}{5}}\left(5+15 q+45 q^2+110 q^3+255 q^4+525 q^5+1060 q^6+2010 q^7+3720 q^8+6630 q^9+\cdots \right)  \\
q^{\sfrac{3}{5}}\left(5+15 q+45 q^2+110 q^3+255 q^4+525 q^5+1060 q^6+2010 q^7+3720 q^8+6630 q^9+\cdots \right)  \\
q^{\sfrac{1}{5}}\left(3+16 q+48 q^2+129 q^3+294 q^4+642 q^5+1302 q^6+2531 q^7+4719 q^8+8550 q^9+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{52}{5}$ & $ \begin{array}{l}
1+q \left(49 \alpha _{3,0}+104\right)+q^2 \left(476 \alpha _{3,0}+3458\right)+q^3 \left(2822 \alpha _{3,0}+43160\right)+\cdots \\ 
q^{\sfrac{3}{5}}\left(\left(26-7 \alpha _{3,0}\right)+q \left(1651-132 \alpha _{3,0}\right)+q^2 \left(27052-889 \alpha _{3,0}\right)+q^3 \left(260078-4396 \alpha _{3,0}\right)+\cdots \right)  \\
q^{\sfrac{3}{5}}\left(\left(26-7 \alpha _{3,0}\right)+q \left(1651-132 \alpha _{3,0}\right)+q^2 \left(27052-889 \alpha _{3,0}\right)+q^3 \left(260078-4396 \alpha _{3,0}\right)+\cdots \right)  \\
q^{\sfrac{1}{5}}\left(\alpha _{3,0}+q \left(28 \alpha _{3,0}+676\right)+q^2 \left(280 \alpha _{3,0}+15548\right)+q^3 \left(1456 \alpha _{3,0}+177905\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{92}{5}$ & $ \begin{array}{l}
1+q \left(10 \alpha _{2,0}+119 \alpha _{3,0}+92\right)+q^2 \left(100 \alpha _{2,0}+13328 \alpha _{3,0}+30774\right)+\cdots \\ 
q^{\sfrac{3}{5}}\left(\alpha _{2,0}+q \left(24 \alpha _{2,0}-1700 \alpha _{3,0}+7475\right)+q^2 \left(124 \alpha _{2,0}-61625 \alpha _{3,0}+540500\right)+\cdots \right)  \\
q^{\sfrac{3}{5}}\left(\alpha _{2,0}+q \left(24 \alpha _{2,0}-1700 \alpha _{3,0}+7475\right)+q^2 \left(124 \alpha _{2,0}-61625 \alpha _{3,0}+540500\right)+\cdots \right)  \\
q^{\sfrac{1}{5}}\left(\alpha _{3,0}+q \left(-20 \alpha _{2,0}+136 \alpha _{3,0}+1196\right)+q^2 \left(-130 \alpha _{2,0}+10438 \alpha _{3,0}+186576\right)+\cdots \right)  \end{array}$\\\bottomrule \end{tabular}
\begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{12}{5}$ & $\mathrm{Ex}(\A[1,8])$ & $\A[1,8]$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{1}{5}$ & $5,5,3$ &  \\\midrule
\stepcounter{theoryno}\thetheoryno & $\sfrac{52}{5}$ & $\mathrm{Ex}(\A[1,8])\E[8,1]\cong \E[8,1]^2\big/(\G[2,1]^2\hookrightarrow\E[8,1])$ & $\A[1,8]\E[8,1]$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{1}{5}$ & $5,5,3$ & $3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{52}{5}$ & $\F[4,1]^2\cong \E[8,1]^2\big/(\G[2,1]^2\hookrightarrow\E[8,1]^2)$ & $\F[4,1]^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $26,26,676$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{52}{5}$ & $\D[16,1]^+\big/(\G[2,1]^2\hookrightarrow \D[16,1])$ & $\D[9,1]L_{\sfrac{7}{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{1}{5}$ & $19,19,1$ & $1$ \\\midrule
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\E[6,3] \G[2,1]^{3})\big/(\G[2,1]^{2} \hookrightarrow \G[2,1]^{2})$ & $\E[6,3] \G[2,1]$ & $\sfrac{8}{5}, \sfrac{8}{5}, \sfrac{6}{5}$ & $7475, 7475, 1196$ & $0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\G[2,1]^{2} \hookrightarrow \B[3,1]^{2})$ & $\C[4,1] \D[6,2] L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $1, 1, 1176$ & $1, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\D[4,1]^{6})\big/(\G[2,1]^{2} \hookrightarrow \D[4,1]^{2})$ & $\D[4,1]^{4} L_{\sfrac12}^2L_{\sfrac{7}{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $2, 2, 1156$ & $2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\B[4,1]^{2} \D[8,2])\big/(\G[2,1]^{2} \hookrightarrow \B[4,1]^{2})$ & $\D[8,2] \mathsf{U}_{1,4}^2 L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $3, 3, 1136$ & $3, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\G[2,1]^{2} \hookrightarrow \D[5,1]^{2})$ & $\A[1,2]^{2} \A[7,1]^{2} L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $4, 4, 1116$ & $4, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\G[2,1]^{2} \hookrightarrow \F[4,1]^{2})$ & $\A[1,8]^{2} \C[8,1]$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $5, 5, 1096$ & $5, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\G[2,1]^{2} \hookrightarrow \B[5,1] \F[4,1])$ & $\A[1,1]^{2} \A[1,8] \E[7,2] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $5, 5, 1096$ & $5, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\G[2,1]^{2} \hookrightarrow \D[6,1]^{2})$ & $\B[2,1]^{2} \D[6,1]^{2} L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $6, 6, 1076$ & $6, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\E[6,1]^{4})\big/(\G[2,1]^{2} \hookrightarrow \E[6,1]^{2})$ & $\A[2,2]^{2} \E[6,1]^{2}$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $8, 8, 1036$ & $8, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\G[2,1]^{2} \hookrightarrow \D[7,1])$ & $\A[11,1] \E[6,1] L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{1}{5}$ & $1, 1, 1$ & $1, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\G[2,1]^{2} \hookrightarrow \D[7,1] \E[6,1])$ & $\A[2,2] \A[11,1] \B[3,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $8, 8, 1036$ & $8, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\G[2,1]^{2} \hookrightarrow \D[8,1])$ & $\D[8,1]^{2} \mathsf{U}_{1,4} L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{1}{5}$ & $3, 3, 1$ & $3, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\G[2,1]^{2} \hookrightarrow \D[8,1]^{2})$ & $\B[4,1]^{2} \D[8,1] L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $10, 10, 996$ & $10, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\G[2,1]^{2} \hookrightarrow \B[8,1])$ & $\A[1,2] \E[8,2] L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{1}{5}$ & $4, 4, 1$ & $4, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\G[2,1]^{2} \hookrightarrow \D[9,1])$ & $\A[1,1]^{2} \A[15,1] L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{1}{5}$ & $5, 5, 1$ & $5, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\G[2,1]^{2} \hookrightarrow \D[10,1])$ & $\A[3,1] \E[7,1]^{2} L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{1}{5}$ & $7, 7, 1$ & $7, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\G[2,1]^{2} \hookrightarrow \E[7,1]^{2})$ & $\C[3,1]^{2} \D[10,1]$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $14, 14, 916$ & $14, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\G[2,1]^{2} \hookrightarrow \D[10,1] \E[7,1])$ & $\B[6,1] \C[3,1] \E[7,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $14, 14, 916$ & $14, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\G[2,1]^{2} \hookrightarrow \D[12,1])$ & $\D[5,1] \D[12,1] L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{1}{5}$ & $11, 11, 1$ & $11, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\G[2,1]^{2} \hookrightarrow \D[12,1]^{2})$ & $\B[8,1]^{2} L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $18, 18, 836$ & $18, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\E[8,1]^3\big/(\G[2,1]^{2} \hookrightarrow \E[8,1])$ & $\A[1,8] \E[8,1]^{2}$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{1}{5}$ & $5, 5, 3$ & $5, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\E[8,1]^2\F[4,1]\cong\E[8,1]^3\big/(\G[2,1]^{2} \hookrightarrow \E[8,1]^{2})$ & $\E[8,1] \F[4,1]^{2}$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $26, 26, 676$ & $26, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\D[16,1]^+ \E[8,1]\big/(\G[2,1]^{2} \hookrightarrow \D[16,1])$ & $\D[9,1] \E[8,1] L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{1}{5}$ & $19, 19, 1$ & $19, 1$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\D[16,1]^+ \E[8,1]\big/(\G[2,1]^{2} \hookrightarrow \E[8,1])$ & $\A[1,8] \D[16,1]$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{1}{5}$ & $5, 5, 3$ & $5, 3$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\D[16,1]^+ \E[8,1]\big/(\G[2,1]^{2} \hookrightarrow \D[16,1] \E[8,1])$ & $\B[12,1] \F[4,1] L_{\sfrac{7}{10}}$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{6}{5}$ & $26, 26, 676$ & $26, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{92}{5}$ & $\mathbf{S}(\D[24,1])\big/(\G[2,1]^{2} \hookrightarrow \D[24,1])$ & $\D[17,1] L_{\sfrac7{10}}^2$ & $\sfrac{3}{5}, \sfrac{3}{5}, \sfrac{1}{5}$ & $35, 35, 1$ & $35, 1$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\AA_1,1)\boxtimes (\EE_7,1)$\\\midrule 
Fusion category & $\Vec_{\ZZ_2}^\omega\boxtimes \Vec_{\ZZ_2}^\omega$ \\ 
$\mathcal{S}$ & $\frac12\left(
\begin{array}{cccc}
 1 & 1 & 1 & 1 \\
 1 & -1 & 1 & -1 \\
 1 & 1 & -1 & -1 \\
 1 & -1 & -1 & 1 \\
\end{array}
\right)$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac34$, $\sfrac14$, $0$ \\
QDims &  $1$, $1$, $1$, $1$ \\
\multirow{2}{*}{Fusion rules} &  $\Phi_1^2=\Phi_2^2=\Phi_3^2=1$ \\
& $\Phi_1\times\Phi_2=\Phi_3$, \ $\Phi_1\times \Phi_3=\Phi_2$,\ $\Phi_2\times \Phi_3=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$8$ & $\left(
\begin{array}{cccc}
 -\sfrac{1}{3} & 0 & 0 & 0 \\
 0 & -\sfrac{7}{12} & 0 & 0 \\
 0 & 0 & -\sfrac{13}{12} & 0 \\
 0 & 0 & 0 & -\sfrac{1}{3} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 136 & 1024 & 20480 & 112 \\
 56 & -262 & 3136 & -56 \\
 2 & 4 & -2 & -2 \\
 112 & -1024 & -20480 & 136 \\
\end{array}
\right)$ \\
$16$ & $\left(
\begin{array}{cccc}
 -\sfrac{2}{3} & 0 & 0 & 0 \\
 0 & -\sfrac{11}{12} & 0 & 0 \\
 0 & 0 & -\sfrac{5}{12} & 0 \\
 0 & 0 & 0 & -\sfrac{2}{3} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 256 & 768 & 64 & 240 \\
 32 & -62 & 12 & -32 \\
 1152 & 4800 & -194 & -1152 \\
 240 & -768 & -64 & 256 \\
\end{array}
\right)$ \\
$24$ & $\left(
\begin{array}{cccc}
 -1 & 0 & 0 & 0 \\
 0 & -\sfrac{1}{4} & 0 & 0 \\
 0 & 0 & -\sfrac{3}{4} & 0 \\
 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 8 & 8 & 32 & 1 \\
 22528 & -62 & 4928 & 0 \\
 512 & 20 & -186 & 0 \\
 98560 & -128 & -16896 & 0 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$8$ & $ \begin{array}{l}
1+136 q+2076 q^2+17472 q^3+106630 q^4+529184 q^5+2265656 q^6+8668160 q^7+\cdots \\ 
q^{\sfrac{3}{4}}\left(56+1136 q+10632 q^2+69392 q^3+360136 q^4+1593520 q^5+6254720 q^6+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(2+268 q+3618 q^2+27980 q^3+161448 q^4+769880 q^5+3197578 q^6+11943844 q^7+\cdots \right)  \\
q\left(112+2048 q+17280 q^2+106496 q^3+528320 q^4+2265088 q^5+\cdots \right)  \end{array}$ \\\midrule
$16$ & $ \begin{array}{l}
1+q \left(64 \alpha _{2,0}+256\right)+q^2 \left(2560 \alpha _{2,0}+34808\right)+q^3 \left(35072 \alpha _{2,0}+1057792\right)+\cdots \\ 
q^{\sfrac{3}{4}}\left(\left(12 \alpha _{2,0}+32\right)+q \left(1208 \alpha _{2,0}+12608\right)+q^2 \left(19172 \alpha _{2,0}+484960\right)+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(\alpha _{2,0}+q \left(1152-194 \alpha _{2,0}\right)+q^2 \left(88832-5251 \alpha _{2,0}\right)+q^3 \left(2224256-62138 \alpha _{2,0}\right)+\cdots \right)  \\
q\left(\left(240-64 \alpha _{2,0}\right)+q \left(34944-2560 \alpha _{2,0}\right)+q^2 \left(1057216-35072 \alpha _{2,0}\right)+\cdots \right)  \end{array}$ \\\midrule
$24$ & $ \begin{array}{l}
1+q \left(8 \alpha _{1,0}+32 \alpha _{2,0}+\alpha _{3,0}+8\right)+q^2 \left(128 \alpha _{1,0}+16896 \alpha _{2,0}+98324\right)+\cdots \\ 
q^{\sfrac{3}{4}}\left(\alpha _{1,0}+q \left(-62 \alpha _{1,0}+4928 \alpha _{2,0}+22528\right)+q^2 \left(-641 \alpha _{1,0}+375936 \alpha _{2,0}+3764224\right)+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(\alpha _{2,0}+q \left(20 \alpha _{1,0}-186 \alpha _{2,0}+512\right)+q^2 \left(216 \alpha _{1,0}-51831 \alpha _{2,0}+367616\right)+\cdots \right)  \\
q\left(\alpha _{3,0}+q \left(-128 \alpha _{1,0}-16896 \alpha _{2,0}+98560\right)+q^2 \left(-1024 \alpha _{1,0}-921600 \alpha _{2,0}+10745856\right)+\cdots \right)  \end{array}$ \end{tabular}
\begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
$\star$ \stepcounter{theoryno}\thetheoryno & $8$ & $\A[1,1]\E[7,1]$ & $\A[1,1]\E[7,1]$ & $\sfrac34,\sfrac14,1$ & $56,2,112$ &   \\\midrule 
$\star$ \stepcounter{theoryno}\thetheoryno & $16$ & $\A[1,1]\E[7,1]\E[8,1]\cong\E[8,1]^3\big/(\A[1,1]\E[7,1]\hookrightarrow\E[8,1]^2)$ & $\A[1,1]\E[7,1]\E[8,1]$ & $\sfrac34,\sfrac14,1$ & $56,2,112$ & $2$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\D[10,1]\E[7,1]^2)\big/(\A[1,1]\E[7,1]\hookrightarrow\E[7,1]^2)$ & $\D[6,1]\D[10,1]$ & $\sfrac34,\sfrac54,1$ & $32,1152,240$ & $0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\D[10,1]\E[7,1]^2)\big/(\A[1,1]\E[7,1]\hookrightarrow\D[10,1]\E[7,1])$ & $\A[1,1]\D[8,1]\E[7,1]$ & $\sfrac34,\sfrac54,1$ & $32,1152,240$ & $0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\A[17,1]\E[7,1])\big/(\A[1,1]\E[7,1]\hookrightarrow\A[17,1]\E[7,1])$ & $\A[15,1]\mathsf{U}_{1,144}$ & $\sfrac34,\sfrac54,1$ & $32,1152,240$ & $0$ \\
$\star$ \stepcounter{theoryno}\thetheoryno & $16$ & $\D[16,1]^+\E[8,1]\big/(\A[1,1]\E[7,1]\hookrightarrow\D[16,1]\E[8,1])$ & $\A[1,1]^2\D[14,1]$ & $\sfrac34,\sfrac14,1$ & $56,2,112$ & $2$\\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\AA_1,1)\boxtimes (\GG_2,1)$\\\midrule 
Fusion category & $\Vec_{\ZZ_2}^\omega\boxtimes \textsl{Fib}$ \\ 
$\mathcal{S}$ & $\frac{1}{\sqrt{2(2+\varphi)}}\left(
\begin{array}{cccc}
 1 & \varphi  & 1 & \varphi  \\
 \varphi  & -1 & \varphi  & -1 \\
 1 & \varphi  & -1 & -\varphi  \\
 \varphi  & -1 & -\varphi  & 1 \\
\end{array}
\right)$, \ \ \ \ $(\varphi=\frac{1+\sqrt{5}}{2})$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac25$, $\sfrac14$, $\sfrac{13}{20}$ \\
QDims &  $1$, $\varphi$, $1$, $\varphi$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=\Phi_3^2=1+\Phi_1$, \ $\Phi_2^2=1$ \\
& $\Phi_1\times\Phi_2=\Phi_3$,\ $\Phi_1\times\Phi_3=\Phi_2+\Phi_3$,\ $\Phi_2\times \Phi_3=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{19}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{19}{120} & 0 & 0 & 0 \\
 0 & -\sfrac{91}{120} & 0 & 0 \\
 0 & 0 & -\sfrac{109}{120} & 0 \\
 0 & 0 & 0 & -\sfrac{61}{120} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 17 & 9945 & 16560 & 1456 \\
 7 & -143 & 392 & -56 \\
 2 & 52 & -51 & -26 \\
 14 & -884 & -2990 & 185 \\
\end{array}
\right)$ \\
$\sfrac{59}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{59}{120} & 0 & 0 & 0 \\
 0 & -\sfrac{131}{120} & 0 & 0 \\
 0 & 0 & -\sfrac{29}{120} & 0 \\
 0 & 0 & 0 & -\sfrac{101}{120} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 193 & 8073 & 36 & 2392 \\
 3 & 1 & 2 & -4 \\
 592 & 47840 & -33 & -11063 \\
 40 & -208 & -13 & 95 \\
\end{array}
\right)$ \\
$\sfrac{99}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{33}{40} & 0 & 0 & 0 \\
 0 & -\sfrac{17}{40} & 0 & 0 \\
 0 & 0 & -\sfrac{23}{40} & 0 \\
 0 & 0 & 0 & -\sfrac{7}{40} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 99 & 34 & 46 & 6 \\
 3366 & -153 & 714 & -14 \\
 792 & 120 & -207 & -14 \\
 14280 & -408 & -2346 & 21 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{19}{5}$ & $ \begin{array}{l}
1+17 q+88 q^2+329 q^3+1049 q^4+2945 q^5+7568 q^6+18216 q^7+41491 q^8+\cdots \\ 
q^{\sfrac{2}{5}}\left(7+55 q+249 q^2+864 q^3+2590 q^4+7015 q^5+17537 q^6+41208 q^7+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(2+30 q+118 q^2+456 q^3+1358 q^4+3772 q^5+9456 q^6+22532 q^7+\cdots \right)  \\
q^{\sfrac{13}{20}}\left(14+82 q+348 q^2+1142 q^3+3366 q^4+8862 q^5+21848 q^6+50576 q^7+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{59}{5}$ & $ \begin{array}{l}
1+q \left(36 \alpha _{2,0}+193\right)+q^2 \left(278 \alpha _{2,0}+7872\right)+q^3 \left(1682 \alpha _{2,0}+123649\right)+\cdots \\ 
q^{\sfrac{2}{5}}\left(\left(2 \alpha _{2,0}+3\right)+q \left(94 \alpha _{2,0}+1603\right)+q^2 \left(870 \alpha _{2,0}+41017\right)+q^3 \left(4752 \alpha _{2,0}+523196\right)+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(\alpha _{2,0}+q \left(592-33 \alpha _{2,0}\right)+q^2 \left(16536-365 \alpha _{2,0}\right)+q^3 \left(227464-2260 \alpha _{2,0}\right)+\cdots \right)  \\
q^{\sfrac{13}{20}}\left(\left(40-13 \alpha _{2,0}\right)+q \left(3976-211 \alpha _{2,0}\right)+q^2 \left(81296-1438 \alpha _{2,0}\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{99}{5}$ & $ \begin{array}{l}
1+q \left(34 \alpha _{1,0}+46 \alpha _{2,0}+6 \alpha _{3,0}+99\right)+q^2 \left(2091 \alpha _{1,0}+5934 \alpha _{2,0}+70 \alpha _{3,0}+50787\right)+\cdots \\ 
q^{\sfrac{2}{5}}\left(\alpha _{1,0}+q \left(-153 \alpha _{1,0}+714 \alpha _{2,0}-14 \alpha _{3,0}+3366\right)+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(\alpha _{2,0}+q \left(120 \alpha _{1,0}-207 \alpha _{2,0}-14 \alpha _{3,0}+792\right)+\cdots \right)  \\
q^{\sfrac{13}{20}}\left(\alpha _{3,0}+q \left(-408 \alpha _{1,0}-2346 \alpha _{2,0}+21 \alpha _{3,0}+14280\right)+\cdots \right)  \end{array}$ \end{tabular}
\end{center}
\end{table}\end{small}

\begin{scriptsize}\begin{table}[H]
    \centering
     \begin{tabular}{c|c c c c c| c c c}
    \toprule
       $\mathfrak{g}_k$  & $\A[5,1]$ & $\A[6,1]$ & $\A[r,1]$ $(r\geq 7)$ & $\B[6,1]$ & $\B[r,1]$ $(r\geq 7)$ & \multirow{2}{*}{$m_r=\frac{6(r-5)(1+r)}{\mathrm{gcd}(6,r-5)^2}$}\\
       $\Com_{\mathfrak{g}_k}(\C[3,1])$ CSA  & $L_{\sfrac45}$ & $\mathsf{U}_{1,42}L_{\sfrac45}$ & $\A[r-6]\mathsf{U}_{1,m_r}L_{\sfrac45}$ & $\A[1,3]L_{\sfrac12}$ & $\A[1,3]\B[r-6,1]$  \\\bottomrule
    \end{tabular}\\\vspace{.1in}
    \begin{tabular}{c|c c c c c c c c}
    \toprule
       $\mathfrak{g}_k$  & $\C[r,1]$ $(r\geq 3)$ & $\D[6,1]$ & $\D[r,1]$ $(r\geq 7)$ & $\E[6,1]$ & $\E[7,1]$ & $\E[8,1]$ & $\F[4,1]$  \\
       $\Com_{\mathfrak{g}_k}(\C[3,1])$ CSA  & $\C[r-3,1]\mathsf{W}^{\A[1]}_{3,r-3}$ & $\A[1,3]~\vert\vert~\A[1,3]$ & $\A[1,3] \D[r-6]$ & $\A[1,1]L_{\sfrac45}$ & $\A[1,1]\A[1,3]~\vert\vert~\G[2,1]$ & $\A[1,1]\G[2,1]$ & $\A[1,1]$ \\\bottomrule
    \end{tabular} \\\vspace{.3in}
    \begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
    \stepcounter{theoryno}\thetheoryno & $\sfrac{19}{5}$ & $\A[1,1]\G[2,1]$ & $\A[1,1]\G[2,1]$ & $\sfrac{2}{5}, \sfrac{1}{4}, \sfrac{13}{20}$ & $7,2,14$ &  \\ \midrule
    \stepcounter{theoryno}\thetheoryno & $\sfrac{59}{5}$ & $\A[1,1]\E[8,1]\G[2,1]\cong \E[8,1]^3\big/(\E[7,1]\F[4,1]\hookrightarrow\E[8,1]^2)$ & $\A[1,1]\E[8,1]\G[2,1]$ & $\sfrac{2}{5}, \sfrac{1}{4}, \sfrac{13}{20}$ & $7,2,14$ & $2$ \\ 
    \stepcounter{theoryno}\thetheoryno & $\sfrac{59}{5}$ & $\mathbf{S}(\D[10,1]\E[7,1]^2)\big/(\E[7,1]\F[4,1]\hookrightarrow\E[7,1]^2)$ & $\A[1,3]\D[10,1]$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3,592,40$ & $0$ \\ \midrule
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[3,1] \A[7,2] \C[3,1]^{2})\big/(\C[3,1] \hookrightarrow \C[3,1])$ & $\A[3,1] \A[7,2] \C[3,1]$ & $\sfrac{7}{5}, \sfrac{5}{4}, \sfrac{33}{20}$ & $3366, 792, 14280$ & $0, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\C[4,1]^{4})\big/(\C[3,1] \hookrightarrow \C[4,1])$ & $\A[1,1] \C[4,1]^{3} L_{\sfrac{4}{5}}$ & $\sfrac{7}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3338, 764, 2$ & $0, 0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\B[3,1]^{2} \C[4,1] \D[6,2])\big/(\C[3,1] \hookrightarrow \C[4,1])$ & $\A[1,1] \B[3,1]^{2} \D[6,2] L_{\sfrac{4}{5}}$ & $\sfrac{7}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3338, 764, 2$ & $0, 0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[5,1]^{4} \D[4,1])\big/(\C[3,1] \hookrightarrow \A[5,1])$ & $\A[5,1]^{3} \D[4,1] L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{33}{20}$ & $1, 912, 13872$ & $1, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\C[3,1] \hookrightarrow \A[5,1])$ & $\C[5,1] \E[6,2] L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{33}{20}$ & $1, 912, 13872$ & $1, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[5,1] \C[5,1] \E[6,2])\big/(\C[3,1] \hookrightarrow \C[5,1])$ & $\A[5,1] \B[2,1] \E[6,2] \mathsf{W}^{\A[1]}_{2,3}$ & $\sfrac{7}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3310, 736, 4$ & $0, 0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[5,1] \E[7,3])\big/(\C[3,1] \hookrightarrow \A[5,1])$ & $\E[7,3] L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{33}{20}$ & $1, 912, 13872$ & $1, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[6,1]^{4})\big/(\C[3,1] \hookrightarrow \A[6,1])$ & $\A[6,1]^{3} \mathsf{U}_{1,42} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $1, 884, 2$ & $1, 0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\B[4,1] \C[6,1]^{2})\big/(\C[3,1] \hookrightarrow \C[6,1])$ & $\B[4,1] \C[3,1] \C[6,1] \mathsf{W}^{\A[1]}_{3,3}$ & $\sfrac{7}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3282, 708, 6$ & $0, 0, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[7,1]^{2} \D[5,1]^{2})\big/(\C[3,1] \hookrightarrow \A[7,1])$ & $\A[1,1] \A[7,1] \D[5,1]^{2} \mathsf{U}_{1,24} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $1, 856, 4$ & $1, 0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[7,1] \D[9,2])\big/(\C[3,1] \hookrightarrow \A[7,1])$ & $\A[1,1] \D[9,2] \mathsf{U}_{1,24} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $1, 856, 4$ & $1, 0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[8,1]^{3})\big/(\C[3,1] \hookrightarrow \A[8,1])$ & $\A[2,1] \A[8,1]^{2} \mathsf{U}_{1,18} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $1, 828, 6$ & $1, 0, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\C[3,1] \hookrightarrow \C[8,1])$ & $\C[5,1] \F[4,1]^{2} \mathsf{W}^{\A[1]}_{3,5}$ & $\sfrac{7}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3226, 652, 10$ & $0, 0, 10$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\C[8,1] \F[4,1]^{2})\big/(\C[3,1] \hookrightarrow \F[4,1])$ & $\A[1,1] \C[8,1] \F[4,1]$ & $\sfrac{7}{5}, \sfrac{1}{4}, \sfrac{33}{20}$ & $4794, 2, 9588$ & $0, 2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\B[5,1] \E[7,2] \F[4,1])\big/(\C[3,1] \hookrightarrow \F[4,1])$ & $\A[1,1] \B[5,1] \E[7,2]$ & $\sfrac{7}{5}, \sfrac{1}{4}, \sfrac{33}{20}$ & $4794, 2, 9588$ & $0, 2, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\C[3,1] \xhookrightarrow{1} \D[6,1])$ & $\A[1,3] \D[6,1]^{3}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{33}{20}$ & $3, 1152, 13056$ & $3, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\D[6,1]^{4})\big/(\C[3,1] \xhookrightarrow{2} \D[6,1])$ & $\A[1,3] \D[6,1]^{3}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{33}{20}$ & $3, 1152, 13056$ & $3, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\C[3,1] \xhookrightarrow{1} \D[6,1])$ & $\A[1,3] \A[9,1]^{2}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{33}{20}$ & $3, 1152, 13056$ & $3, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\C[3,1] \xhookrightarrow{2} \D[6,1])$ & $\A[1,3] \A[9,1]^{2}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{33}{20}$ & $3, 1152, 13056$ & $3, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[9,1]^{2} \D[6,1])\big/(\C[3,1] \hookrightarrow \A[9,1])$ & $\A[3,1] \A[9,1] \D[6,1] \mathsf{U}_{1,60} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $1, 800, 8$ & $1, 0, 8$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\C[3,1] \hookrightarrow \B[6,1])$ & $\A[1,3] \C[10,1] L_{\sfrac{1}{2}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3, 1124, 2$ & $3, 0, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\B[6,1] \C[10,1])\big/(\C[3,1] \hookrightarrow \C[10,1])$ & $\B[6,1] \C[7,1] \mathsf{W}^{\A[1]}_{3,7}$ & $\sfrac{7}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3170, 596, 14$ & $0, 0, 14$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\E[6,1]^{4})\big/(\C[3,1] \hookrightarrow \E[6,1])$ & $\A[1,1] \E[6,1]^{3} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{1}{4}, \sfrac{13}{20}$ & $1, 2, 2$ & $1, 2, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\C[3,1] \hookrightarrow \E[6,1])$ & $\A[1,1] \A[11,1] \D[7,1] L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{1}{4}, \sfrac{13}{20}$ & $1, 2, 2$ & $1, 2, 2$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\C[3,1] \hookrightarrow \A[11,1])$ & $\A[5,1] \D[7,1] \E[6,1] \mathsf{U}_{1,12} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $1, 744, 12$ & $1, 0, 12$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[11,1] \D[7,1] \E[6,1])\big/(\C[3,1] \hookrightarrow \D[7,1])$ & $\A[1,3] \A[11,1] \E[6,1] \mathsf{U}_{1,4}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3, 1096, 4$ & $3, 0, 4$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[12,1]^{2})\big/(\C[3,1] \hookrightarrow \A[12,1])$ & $\A[6,1] \A[12,1] \mathsf{U}_{1,546} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $1, 716, 14$ & $1, 0, 14$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\D[8,1]^{3})\big/(\C[3,1] \hookrightarrow \D[8,1])$ & $\A[1,1]^{2} \A[1,3] \D[8,1]^{2}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3, 1040, 8$ & $3, 0, 8$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\B[8,1] \E[8,2])\big/(\C[3,1] \hookrightarrow \B[8,1])$ & $\A[1,3] \B[2,1] \E[8,2]$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3, 1012, 10$ & $3, 0, 10$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\C[3,1] \hookrightarrow \A[15,1])$ & $\A[9,1] \D[9,1] \mathsf{U}_{1,240} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $1, 632, 20$ & $1, 0, 20$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[15,1] \D[9,1])\big/(\C[3,1] \hookrightarrow \D[9,1])$ & $\A[1,3] \A[3,1] \A[15,1]$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3, 984, 12$ & $3, 0, 12$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\C[3,1] \xhookrightarrow{1} \E[7,1])$ & $\A[1,1] \A[1,3] \D[10,1] \E[7,1]$ & $\sfrac{2}{5}, \sfrac{1}{4}, \sfrac{13}{20}$ & $3, 2, 6$ & $3, 2, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\C[3,1] \xhookrightarrow{2} \E[7,1])$ & $\D[10,1] \E[7,1] \G[2,1]$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{33}{20}$ & $7, 1632, 11424$ & $7, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\D[10,1] \E[7,1]^{2})\big/(\C[3,1] \hookrightarrow \D[10,1])$ & $\A[1,3] \D[4,1] \E[7,1]^{2}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3, 928, 16$ & $3, 0, 16$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\C[3,1] \xhookrightarrow{1} \E[7,1])$ & $\A[1,1] \A[1,3] \A[17,1]$ & $\sfrac{2}{5}, \sfrac{1}{4}, \sfrac{13}{20}$ & $3, 2, 6$ & $3, 2, 6$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\C[3,1] \xhookrightarrow{2} \E[7,1])$ & $\A[17,1] \G[2,1]$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{33}{20}$ & $7, 1632, 11424$ & $7, 0, 0$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[17,1] \E[7,1])\big/(\C[3,1] \hookrightarrow \A[17,1])$ & $\A[11,1] \E[7,1] \mathsf{U}_{1,36} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $1, 576, 24$ & $1, 0, 24$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\D[12,1]^{2})\big/(\C[3,1] \hookrightarrow \D[12,1])$ & $\A[1,3] \D[6,1] \D[12,1]$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3, 816, 24$ & $3, 0, 24$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\A[24,1])\big/(\C[3,1] \hookrightarrow \A[24,1])$ & $\A[18,1] \mathsf{U}_{1,2850} L_{\sfrac{4}{5}}$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $1, 380, 38$ & $1, 0, 38$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\E[8,1]^3\big/(\C[3,1] \hookrightarrow \E[8,1])$ & $\A[1,1] \E[8,1]^{2} \G[2,1]$ & $\sfrac{2}{5}, \sfrac{1}{4}, \sfrac{13}{20}$ & $7, 2, 14$ & $7, 2, 14$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\D[16,1]^+ \E[8,1]\big/(\C[3,1] \hookrightarrow \D[16,1])$ & $\A[1,3] \D[10,1] \E[8,1]$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3, 592, 40$ & $3, 0, 40$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\D[16,1]^+ \E[8,1]\big/(\C[3,1] \hookrightarrow \E[8,1])$ & $\A[1,1] \D[16,1] \G[2,1]$ & $\sfrac{2}{5}, \sfrac{1}{4}, \sfrac{13}{20}$ & $7, 2, 14$ & $7, 2, 14$ \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{99}{5}$ & $\mathbf{S}(\D[24,1])\big/(\C[3,1] \hookrightarrow \D[24,1])$ & $\A[1,3] \D[18,1]$ & $\sfrac{2}{5}, \sfrac{5}{4}, \sfrac{13}{20}$ & $3, 144, 72$ & $3, 0, 72$ \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\AA_1,1)\boxtimes(\FF_4,1)$\\\midrule 
Fusion category & $\Vec_{\ZZ_2}^\omega\boxtimes \textsl{Fib}$ \\ 
Other names & $\overline{(\AA_1,3)}$ \\
$\mathcal{S}$ & $\frac{1}{\sqrt{2(2+\varphi)}}\left(
\begin{array}{cccc}
 1 & \varphi  & 1 & \varphi  \\
 \varphi  & -1 & \varphi  & -1 \\
 1 & \varphi  & -1 & -\varphi  \\
 \varphi  & -1 & -\varphi  & 1 \\
\end{array}
\right)$, \ \ \ \ $(\varphi=\frac{1+\sqrt{5}}{2})$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac35$, $\sfrac14$, $\sfrac{17}{20}$ \\
QDims &  $1$, $\varphi$, $1$, $\varphi$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=\Phi_3^2=1+\Phi_1$, \ $\Phi_2^2=1$ \\
& $\Phi_1\times\Phi_2=\Phi_3$,\ $\Phi_1\times\Phi_3=\Phi_2+\Phi_3$,\ $\Phi_2\times \Phi_3=\Phi_1$
\end{tabular}
\end{table}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$\sfrac{31}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{31}{120} & 0 & 0 & 0 \\
 0 & -\sfrac{79}{120} & 0 & 0 \\
 0 & 0 & -\sfrac{121}{120} & 0 \\
 0 & 0 & 0 & -\sfrac{49}{120} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 55 & 2990 & 16560 & 392 \\
 26 & -181 & 1456 & -56 \\
 2 & 14 & -13 & -7 \\
 52 & -884 & -9945 & 147 \\
\end{array}
\right)$ \\
$\sfrac{71}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{71}{120} & 0 & 0 & 0 \\
 0 & -\sfrac{119}{120} & 0 & 0 \\
 0 & 0 & -\sfrac{41}{120} & 0 \\
 0 & 0 & 0 & -\sfrac{89}{120} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 211 & 2346 & 46 & 714 \\
 14 & -17 & 6 & -14 \\
 792 & 14280 & -95 & -3366 \\
 120 & -408 & -34 & 157 \\
\end{array}
\right)$ \\
$\sfrac{111}{5}$ & $\left(
\begin{array}{cccc}
 -\sfrac{37}{40} & 0 & 0 & 0 \\
 0 & -\sfrac{13}{40} & 0 & 0 \\
 0 & 0 & -\sfrac{27}{40} & 0 \\
 0 & 0 & 0 & -\sfrac{3}{40} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 37 & 13 & 36 & 2 \\
 11063 & -91 & 2392 & -4 \\
 592 & 40 & -189 & -3 \\
 47840 & -208 & -8073 & 3 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}

\begin{small}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$\sfrac{31}{5}$ & $ \begin{array}{l}
1+55 q+537 q^2+3322 q^3+15665 q^4+62198 q^5+218351 q^6+697155 q^7+2063747 q^8+\cdots \\ 
q^{\sfrac{3}{5}}\left(26+377 q+2703 q^2+13959 q^3+58964 q^4+216547 q^5+716092 q^6+2180887 q^7+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(2+106 q+864 q^2+5026 q^3+22348 q^4+86132 q^5+294042 q^6+920680 q^7+\cdots \right)  \\
q^{\sfrac{17}{20}}\left(52+650 q+4158 q^2+20356 q^3+82518 q^4+294676 q^5+952496 q^6+2849918 q^7+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{71}{5}$ & $ \begin{array}{l}
1+q \left(46 \alpha _{2,0}+211\right)+q^2 \left(886 \alpha _{2,0}+16529\right)+q^3 \left(9014 \alpha _{2,0}+380042\right)+\cdots \\ 
q^{\sfrac{3}{5}}\left(\left(6 \alpha _{2,0}+14\right)+q \left(494 \alpha _{2,0}+5837\right)+q^2 \left(6140 \alpha _{2,0}+191143\right)+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(\alpha _{2,0}+q \left(792-95 \alpha _{2,0}\right)+q^2 \left(38792-1696 \alpha _{2,0}\right)+q^3 \left(755648-14851 \alpha _{2,0}\right)+\cdots \right)  \\
q^{\sfrac{17}{20}}\left(\left(120-34 \alpha _{2,0}\right)+q \left(15528-991 \alpha _{2,0}\right)+q^2 \left(400984-10589 \alpha _{2,0}\right)+\cdots \right)  \end{array}$ \\\midrule
$\sfrac{111}{5}$ & $ \begin{array}{l}
1+q \left(13 \alpha _{1,0}+36 \alpha _{2,0}+2 \alpha _{3,0}+37\right)+q^2 \left(481 \alpha _{1,0}+9612 \alpha _{2,0}+6 \alpha _{3,0}+65527\right)+\cdots \\ 
q^{\sfrac{3}{5}}\left(\alpha _{1,0}+q \left(-91 \alpha _{1,0}+2392 \alpha _{2,0}-4 \alpha _{3,0}+11063\right)+\cdots \right)  \\
q^{\sfrac{1}{4}}\left(\alpha _{2,0}+q \left(40 \alpha _{1,0}-189 \alpha _{2,0}-3 \alpha _{3,0}+592\right)+\cdots \right)  \\
q^{\sfrac{17}{20}}\left(\alpha _{3,0}+q \left(-208 \alpha _{1,0}-8073 \alpha _{2,0}+3 \alpha _{3,0}+47840\right)+\cdots \right)  \end{array}$ \end{tabular}
\begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $\sfrac{31}5$ & $\A[1,1]\F[4,1]$ & $\A[1,1]\F[4,1]$ & $\sfrac35,\sfrac14,\sfrac{17}{20}$ & $26,2,52$ &   \\\midrule 
\stepcounter{theoryno}\thetheoryno & $\sfrac{71}5$ & $\A[1,1]\E[8,1]\F[4,1]\cong \E[8,1]^3\big/(\E[7,1]\G[2,1]\hookrightarrow\E[8,1]^2)$ & $\A[1,1]\E[8,1]\F[4,1]$ & $\sfrac35,\sfrac14,\sfrac{17}{20}$ & $26,2,52$ & $2$  \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{71}5$ & $\mathbf{S}(\D[10,1]\E[7,1]^2)\big/(\E[7,1]\G[2,1]\hookrightarrow\E[7,1]^2)$ & $\C[3,1]\D[10,1]$ & $\sfrac35,\sfrac54,\sfrac{17}{20}$ & $14,792,120$ & $0$  \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{71}5$ & $\mathbf{S}(\D[10,1]\E[7,1]^2)\big/(\E[7,1]\G[2,1]\hookrightarrow\E[7,1]\D[10,1])$ & $\B[6,1]\E[7,1]L_{\sfrac{7}{10}}$ & $\sfrac35,\sfrac54,\sfrac{17}{20}$ & $14,792,120$ & $0$  \\
\stepcounter{theoryno}\thetheoryno & $\sfrac{71}5$ & $\D[16,1]^+\E[8,1]\big/(\E[7,1]\G[2,1]\hookrightarrow\E[8,1]\D[16,1])$ & $\A[1,1]\B[12,1]L_{\sfrac7{10}}$ & $\sfrac35,\sfrac14,\sfrac{17}{20}$ & $26,2,52$ & $2$  \\\bottomrule
\end{tabular}
\begin{tabular}{c|c}
$\mathcal{C}$ & $(\GG_2,1)\boxtimes (\FF_4,1)$\\\midrule 
Fusion category & $\textsl{Fib}^{\boxtimes 2}$ \\ 
$\mathcal{S}$ & $\frac{1}{2+\varphi}\left(
\begin{array}{cccc}
 1 & \varphi  & \varphi  & \varphi ^2 \\
 \varphi  & -1 & \varphi ^2 & -\varphi  \\
 \varphi  & \varphi ^2 & -1 & -\varphi  \\
 \varphi ^2 & -\varphi  & -\varphi  & 1 \\
\end{array}
\right)$, \ \ \ \  $(\varphi=\frac{1+\sqrt{5}}{2})$ \\
$h_i~\mathrm{mod}~1$ & $0$, $\sfrac35$, $\sfrac25$, $0$ \\
QDims &  $1$, $\varphi$, $\varphi$, $\varphi^2$ \\
\multirow{2}{*}{Fusion rules} & $\Phi_1^2=1+\Phi_1$,~ $\Phi_2^2=1+\Phi_2$,~  $\Phi_3^2=1+\Phi_1+\Phi_2+\Phi_3$ \\
& $\Phi_1\times \Phi_2=\Phi_3$,~ $\Phi_1\times \Phi_3=\Phi_2+\Phi_3$,~ $\Phi_2\times \Phi_3 =\Phi_1+\Phi_3$
\end{tabular}
\end{table}

\begin{small}
\begin{table}[H]
\begin{center}
\begin{tabular}{c|c|c}
$c~\mathrm{mod}~24$ & $\lambda$ & $\chi$ \\ \midrule
$8$ & $\left(
\begin{array}{cccc}
 -\sfrac{1}{3} & 0 & 0 & 0 \\
 0 & -\sfrac{11}{15} & 0 & 0 \\
 0 & 0 & -\sfrac{14}{15} & 0 \\
 0 & 0 & 0 & -\sfrac{1}{3} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 66 & 2500 & 8125 & 182 \\
 26 & -100 & 676 & -26 \\
 7 & 49 & -24 & -7 \\
 182 & -2500 & -8125 & 66 \\
\end{array}
\right)$ \\
$16$ & $\left(
\begin{array}{cccc}
 -\sfrac{2}{3} & 0 & 0 & 0 \\
 0 & -\sfrac{16}{15} & 0 & 0 \\
 0 & 0 & -\sfrac{4}{15} & 0 \\
 0 & 0 & 0 & -\sfrac{2}{3} \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 139 & 1275 & 25 & 357 \\
 5 & 1 & 3 & -5 \\
 2295 & 42483 & -23 & -2295 \\
 357 & -1275 & -25 & 139 \\
\end{array}
\right)$ \\
$24$ & $\left(
\begin{array}{cccc}
 -1 & 0 & 0 & 0 \\
 0 & -\sfrac{2}{5} & 0 & 0 \\
 0 & 0 & -\sfrac{3}{5} & 0 \\
 0 & 0 & 0 & 0 \\
\end{array}
\right)$ & $\left(
\begin{array}{cccc}
 -20 & 10 & 20 & 1 \\
 7475 & -88 & 1196 & 0 \\
 1700 & 119 & -132 & 0 \\
 142324 & -680 & -4485 & 0 \\
\end{array}
\right)$ \end{tabular}
\end{center}
\end{table}
\end{small}

\begin{footnotesize}\begin{table}[H]
\begin{center}
\begin{tabular}{r|l}
$c$ & $q^{\sfrac{c}{24}}\mathrm{ch}(\tau)=q^{\sfrac{c}{24}}\sum_{j,m}\alpha_{j,m}X^{(j,m)}(\tau)$ \\ \midrule
$8$ & $ \begin{array}{l}
1+66 q+1147 q^2+9578 q^3+58980 q^4+292144 q^5+1252518 q^6+4790354 q^7+\cdots \\ 
q^{\sfrac{3}{5}}\left(26+663 q+6980 q^2+47501 q^3+254394 q^4+1149372 q^5+4586440 q^6+\cdots \right)  \\
q^{\sfrac{2}{5}}\left(7+398 q+4526 q^2+33160 q^3+184574 q^4+859784 q^5+3506875 q^6+\cdots \right)  \\
q\left(182+2977 q+25174 q^2+154146 q^3+765360 q^4+3278226 q^5+12542894 q^6+\cdots \right)  \end{array}$ \\\midrule
$16$ & $ \begin{array}{l}
1+q \left(25 \alpha _{2,0}+139\right)+q^2 \left(325 \alpha _{2,0}+19364\right)+q^3 \left(2375 \alpha _{2,0}+584345\right)+\cdots \\ 
q^{\sfrac{3}{5}}\left(\left(3 \alpha _{2,0}+5\right)+q \left(188 \alpha _{2,0}+5795\right)+q^2 \left(1754 \alpha _{2,0}+266350\right)+\cdots \right)  \\
q^{\sfrac{2}{5}}\left(\alpha _{2,0}+q \left(2295-23 \alpha _{2,0}\right)+q^2 \left(135150-436 \alpha _{2,0}\right)+q^3 \left(3059880-2808 \alpha _{2,0}\right)+\cdots \right)  \\
q\left(\left(357-25 \alpha _{2,0}\right)+q \left(50388-325 \alpha _{2,0}\right)+q^2 \left(1530663-2375 \alpha _{2,0}\right)+\cdots \right)  \end{array}$ \\\midrule
$24$ & $ \begin{array}{l}
1+q \left(10 \alpha _{1,0}+20 \alpha _{2,0}+\alpha _{3,0}-20\right)+q^2 \left(680 \alpha _{1,0}+4485 \alpha _{2,0}+54560\right)+\cdots \\ 
q^{\sfrac{3}{5}}\left(\alpha _{1,0}+q \left(-88 \alpha _{1,0}+1196 \alpha _{2,0}+7475\right)+q^2 \left(-2474 \alpha _{1,0}+68172 \alpha _{2,0}+1736500\right)+\cdots \right)  \\
q^{\sfrac{2}{5}}\left(\alpha _{2,0}+q \left(119 \alpha _{1,0}-132 \alpha _{2,0}+1700\right)+q^2 \left(3672 \alpha _{1,0}-13032 \alpha _{2,0}+685950\right)+\cdots \right)  \\
q\left(\alpha _{3,0}+q \left(-680 \alpha _{1,0}-4485 \alpha _{2,0}+142324\right)+q^2 \left(-10965 \alpha _{1,0}-153180 \alpha _{2,0}+15553980\right)+\cdots \right)  \end{array}$ \end{tabular}
\begin{tabular}{r|c|c|c|c|c|c}
    No. & $c$ & Theory & CSA & $h_i$ & $d_i$ & $\alpha_{j,m}$ \\\toprule
\stepcounter{theoryno}\thetheoryno & $8$ & $\G[2,1]\F[4,1]$ & $\G[2,1]\F[4,1]$ & $\sfrac35,\sfrac25,1$ & $26,7,182$ &   \\ \midrule 
\stepcounter{theoryno}\thetheoryno & $16$ & $ \mathbf{S}(\C[8,1]\F[4,1]^2)\big/(\G[2,1]\F[4,1]\hookrightarrow\F[4,1]^2)$ & $\C[8,1]\A[1,8]$ & $\sfrac35,\sfrac75,1$ & $5,2295,357$ & $0$ \\
\stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\E[7,2]\B[5,1]\F[4,1])\big/(\F[4,1]\G[2,1]\hookrightarrow\F[4,1]\B[5,1])$ & $\E[7,2]\A[1,1]^2L_{\sfrac{7}{10}}$ & $\sfrac35,\sfrac75,1$ & $5,2295,357$ & $0$ \\
 \stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\E[6,1]^4)\big/(\F[4,1]\G[2,1]\hookrightarrow\E[6,1]^2)$ & $\E[6,1]^2\A[2,2]L_{\sfrac45}$ & $\sfrac35,\sfrac25,1$ & $8,1,332$ & $1$ \\
 \stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\A[11,1]\D[7,1]\E[6,1])\big/(\F[4,1]\G[2,1]\hookrightarrow\E[6,1]\D[7,1])$ & $\A[11,1]\B[3,1]L_{\sfrac7{10}}L_{\sfrac45}$ & $\sfrac35,\sfrac25,1$ & $8,1,332$ & $1$\\
\stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\D[10,1]\E[7,1]^2)\big/(\F[4,1]\G[2,1]\hookrightarrow \E[7,1]^2)$ & $\A[1,3]\C[3,1]\D[10,1]$ & $\sfrac35,\sfrac25,1$ & $14,3,282$ & $3$ \\
\stepcounter{theoryno}\thetheoryno & $16$ & $\mathbf{S}(\D[10,1]\E[7,1]^2)\big/(\F[4,1]\G[2,1]\hookrightarrow\E[7,1]\D[10,1])$ & $\A[1,3]\B[6,1]\E[7,1]L_{\sfrac{7}{10}}$ & $\sfrac35,\sfrac25,1$ & $14,3,282$ & $3$ \\
 \stepcounter{theoryno}\thetheoryno & $16$ & $\E[8,1]\F[4,1]\G[2,1]\cong \E[8,1]^3\big/(\F[4,1]\G[2,1]\hookrightarrow\E[8,1]^2)$ & $\E[8,1]\F[4,1]\G[2,1]$ & $\sfrac35,\sfrac25,1$ & $26,7,182$ & $7$\\
 \stepcounter{theoryno}\thetheoryno & $16$ & $\D[16,1]^+\E[8,1]\big/(\G[2,1]\F[4,1]\hookrightarrow \D[16,1]\E[8,1])$ & $\B[12,1]\G[2,1]L_{\sfrac7{10}}$ & $\sfrac35,\sfrac25,1$ & $26,7,182$ & $7$\\\bottomrule
\end{tabular}
